Adversarial Information Bottleneck

The information bottleneck (IB) principle has been adopted to explain deep learning in terms of information compression and prediction, which are balanced by a trade-off hyperparameter. How to optimize the IB principle for better robustness and figure out the effects of compression through the trade-off hyperparameter are two challenging problems. Previous methods attempted to optimize the IB principle by introducing random noise into learning the representation and achieved state-of-the-art performance in the nuisance information compression and semantic information extraction. However, their performance on resisting adversarial perturbations is far less impressive. To this end, we propose an adversarial information bottleneck (AIB) method without any explicit assumptions about the underlying distribution of the representations, which can be optimized effectively by solving a Min-Max optimization problem. Numerical experiments on synthetic and real-world datasets demonstrate its effectiveness on learning more invariant representations and mitigating adversarial perturbations compared to several competing IB methods. In addition, we analyse the adversarial robustness of diverse IB methods contrasting with their IB curves, and reveal that IB models with the hyperparameter $\beta$ corresponding to the knee point in the IB curve achieve the best trade-off between compression and prediction, and has best robustness against various attacks.

==> AIB_main <==
SyncTeX Version:1
Input:1:G:\AIB for Better Generalization\IEEEtran\bare_jrnl_compsoc.tex
Input:2:G:\AIB for Better Generalization\IEEEtran\IEEEtran.cls
Input:3:F:\Program Files\MiKTeX 2.9\tex\latex\psnfss\ot1ppl.fd
Input:4:C:\Users\plzhai\AppData\Roaming\MiKTeX\2.9\tex\latex\mathtools\mathtools.sty
Input:5:F:\Program Files\MiKTeX 2.9\tex\latex\graphics\keyval.sty
Input:6:F:\Program Files\MiKTeX 2.9\tex\latex\tools\calc.sty
Input:7:C:\Users\plzhai\AppData\Roaming\MiKTeX\2.9\tex\latex\mathtools\mhsetup.sty
Input:8:F:\Program Files\MiKTeX 2.9\tex\latex\amsmath\amsmath.sty
Input:9:F:\Program Files\MiKTeX 2.9\tex\latex\amsmath\amstext.sty
Input:10:F:\Program Files\MiKTeX 2.9\tex\latex\amsmath\amsgen.sty
Input:11:F:\Program Files\MiKTeX 2.9\tex\latex\amsmath\amsbsy.sty
Input:12:F:\Program Files\MiKTeX 2.9\tex\latex\amsmath\amsopn.sty
Input:13:C:\Users\plzhai\AppData\Roaming\MiKTeX\2.9\tex\latex\xcolor\xcolor.sty
Input:14:F:\Program Files\MiKTeX 2.9\tex\latex\graphics-cfg\color.cfg
Input:15:F:\Program Files\MiKTeX 2.9\tex\latex\graphics-def\pdftex.def
Input:16:F:\Program Files\MiKTeX 2.9\tex\latex\graphics\graphicx.sty
Input:17:F:\Program Files\MiKTeX 2.9\tex\latex\graphics\graphics.sty
Input:18:F:\Program Files\MiKTeX 2.9\tex\latex\graphics\trig.sty
Input:19:F:\Program Files\MiKTeX 2.9\tex\latex\graphics-cfg\graphics.cfg
Input:20:F:\Program Files\MiKTeX 2.9\tex\latex\tools\indentfirst.sty
Input:21:F:\Program Files\MiKTeX 2.9\tex\latex\tools\array.sty
Input:22:F:\Program Files\MiKTeX 2.9\tex\latex\multirow\multirow.sty
Input:23:F:\Program Files\MiKTeX 2.9\tex\latex\tools\multicol.sty
Input:24:C:\Users\plzhai\AppData\Roaming\MiKTeX\2.9\tex\latex\caption\caption.sty
Input:25:C:\Users\plzhai\AppData\Roaming\MiKTeX\2.9\tex\latex\caption\caption3.sty
Input:26:F:\Program Files\MiKTeX 2.9\tex\latex\tools\tabularx.sty
Input:27:C:\Users\plzhai\AppData\Roaming\MiKTeX\2.9\tex\latex\ragged2e\ragged2e.sty
Input:28:C:\Users\plzhai\AppData\Roaming\MiKTeX\2.9\tex\latex\ms\everysel.sty
Input:29:C:\Users\plzhai\AppData\Roaming\MiKTeX\2.9\tex\latex\algorithms\algorithm.sty
Input:30:F:\Program Files\MiKTeX 2.9\tex\latex\float\float.sty
Input:31:F:\Program Files\MiKTeX 2.9\tex\latex\base\ifthen.sty
Input:32:C:\Users\plzhai\AppData\Roaming\MiKTeX\2.9\tex\latex\algorithmicx\algpseudocode.sty
Input:33:C:\Users\plzhai\AppData\Roaming\MiKTeX\2.9\tex\latex\algorithmicx\algorithmicx.sty
Input:34:C:\Users\plzhai\AppData\Roaming\MiKTeX\2.9\tex\latex\cite\cite.sty
Input:35:G:\AIB for Better Generalization\IEEEtran\bare_jrnl_compsoc.aux
Input:36:C:\Users\plzhai\AppData\Roaming\MiKTeX\2.9\tex\context\base\mkii\supp-pdf.mkii
Input:37:F:\Program Files\MiKTeX 2.9\tex\latex\oberdiek\epstopdf-base.sty
Input:38:F:\Program Files\MiKTeX 2.9\tex\generic\oberdiek\infwarerr.sty
Input:39:F:\Program Files\MiKTeX 2.9\tex\latex\oberdiek\grfext.sty
Input:40:F:\Program Files\MiKTeX 2.9\tex\generic\oberdiek\kvdefinekeys.sty
Input:41:F:\Program Files\MiKTeX 2.9\tex\generic\oberdiek\ltxcmds.sty
Input:42:F:\Program Files\MiKTeX 2.9\tex\latex\oberdiek\kvoptions.sty
Input:43:F:\Program Files\MiKTeX 2.9\tex\generic\oberdiek\kvsetkeys.sty
Input:44:F:\Program Files\MiKTeX 2.9\tex\generic\oberdiek\etexcmds.sty
Input:45:F:\Program Files\MiKTeX 2.9\tex\generic\oberdiek\ifluatex.sty
Input:46:F:\Program Files\MiKTeX 2.9\tex\generic\oberdiek\pdftexcmds.sty
Input:47:F:\Program Files\MiKTeX 2.9\tex\generic\oberdiek\ifpdf.sty
Input:48:F:\Program Files\MiKTeX 2.9\tex\latex\psnfss\ot1phv.fd
Input:49:F:\Program Files\MiKTeX 2.9\tex\latex\psnfss\upzd.fd
Output:pdf
Magnification:1000
Unit:1
X Offset:0
Y Offset:0
Content:
!3610
{1
[1,600:4736286,50209941:32364626,45473655,0
[1,600:3157524,50209941:33943388,48788516,0
[1,600:3157524,2207857:33943388,786432,0
(1,600:3157524,2207857:33943388,339368,120412
(1,600:3157524,2207857:33943388,339368,120412
h1,600:3157524,2207857:0,0,0
x1,600:5306529,2207857
g1,600:5434535,2207857
x1,600:6074124,2207857
g1,600:6202130,2207857
x1,600:6458149,2207857
[1,600:6292379,2207857:214990,332686,0
(1,600:6292379,2108050:214990,232879,0
x1,600:6507369,2108050
)
]
x1,600:6719649,2207857
(1,600:6642888,2328269:307131,332686,0
x1,600:6950019,2328269
)
x1,600:7199591,2207857
g1,600:7327597,2207857
x1,600:8837468,2207857
g1,600:8965474,2207857
x1,600:10245108,2207857
x1,600:10363906,2207857
g1,600:10491912,2207857
x1,600:10799043,2207857
x1,600:11522895,2207857
g1,600:11650901,2207857
x1,600:12290945,2207857
g1,600:12418951,2207857
x1,600:13109652,2207857
x1,600:13219243,2207857
g1,600:13347249,2207857
x1,600:13731274,2207857
g1,600:13859280,2207857
x1,600:14549981,2207857
x1,600:16471511,2207857
g1,600:16599517,2207857
x1,600:17623593,2207857
k1,600:36844893,2207857:19221300
x1,600:37100912,2207857
)
)
]
[1,600:3157524,48953190:33943388,46306381,0
[1,504:3157524,18929953:33943388,16283144,0
[1,504:3157524,18929953:33943388,16283144,0
(1,504:3157524,4873965:33943388,1153273,26036
k1,504:8136305,4873965:4978781
h1,504:8136305,4873965:0,0,0
x1,504:10856489,4873965
x1,504:14413409,4873965
x1,504:16015816,4873965
g1,504:16454696,4873965
x1,504:18210238,4873965
x1,504:19566390,4873965
x1,504:24343667,4873965
g1,504:24782547,4873965
x1,504:31364317,4873965
x1,504:32122131,4873965
g1,504:32122131,4873965
k1,504:37100912,4873965:4978781
)
(1,504:3157524,6715854:33943388,1163548,26036
k1,504:11342731,6715854:8185207
h1,504:11342731,6715854:0,0,0
x1,504:12307353,6715854
x1,504:13663505,6715854
g1,504:14102385,6715854
x1,504:18314452,6715854
g1,504:18753332,6715854
x1,504:23140661,6715854
x1,504:28915705,6715854
g1,504:28915705,6715854
k1,504:37100912,6715854:8185207
)
(1,504:3157524,8608393:33943388,533292,160999
k1,504:12624166,8608393:9466642
h1,504:12624166,8608393:0,0,0
x1,504:13106800,8608393
x1,504:15645151,8608393
g1,504:15846304,8608393
x1,504:17454843,8608393
g1,504:17655996,8608393
g1,504:17857149,8608393
x1,504:20109683,8608393
g1,504:20310836,8608393
x1,504:22563371,8608393
g1,504:22764524,8608393
x1,504:25417937,8608393
x1,504:25582909,8608393
g1,504:25784062,8608393
x1,504:27634270,8608393
g1,504:27634270,8608393
k1,504:37100912,8608393:9466642
)
(1,504:3157524,13767571:33943388,3600318,3241509
k1,504:4481366,13767571:1323842
h1,504:4481366,13767571:0,0,0
$1,504:4481366,13767571
[1,504:4481366,13767571:31295704,3600318,3241509
(1,504:4481366,10551677:31295704,384424,117090
x1,504:6615828,10551677
x1,504:7142082,10551677
x1,504:7727262,10551677
x1,504:8179312,10551677
x1,504:9771736,10551677
g1,504:9918029,10551677
x1,504:12053538,10551677
x1,504:12306142,10551677
g1,504:12452435,10551677
x1,504:13300215,10551677
g1,504:13446508,10551677
x1,504:13826461,10551677
g1,504:13972754,10551677
x1,504:14265348,10551677
g1,504:14411641,10551677
x1,504:16693451,10551677
g1,504:16839744,10551677
x1,504:16986037,10551677
x1,504:17438087,10551677
g1,504:17584380,10551677
x1,504:17876974,10551677
x1,504:18445850,10551677
x1,504:19844616,10551677
g1,504:19990909,10551677
x1,504:20546622,10551677
x1,504:20998672,10551677
x1,504:22591096,10551677
g1,504:22737389,10551677
x1,504:23146809,10551677
g1,504:23293102,10551677
x1,504:24170884,10551677
g1,504:24317177,10551677
x1,504:24492417,10551677
x1,504:26095898,10551677
g1,504:26242191,10551677
x1,504:26505318,10551677
x1,504:26959995,10551677
x1,504:27669897,10551677
x1,504:28068794,10551677
g1,504:28215087,10551677
$1,504:28215087,10551677
x1,504:28673254,10551677
$1,504:28714168,10551677
g1,504:28860461,10551677
x1,504:29738235,10551677
g1,504:29884528,10551677
x1,504:30264481,10551677
g1,504:30410774,10551677
x1,504:31288028,10551677
x1,504:31535371,10551677
x1,504:32253695,10551677
g1,504:32399988,10551677
x1,504:32546281,10551677
x1,504:32998331,10551677
g1,504:33144624,10551677
x1,504:35425906,10551677
k1,504:35777070,10551677:351164
)
(1,504:4481366,11232513:31295704,380213,117090
x1,504:6265869,11232513
g1,504:6412162,11232513
x1,504:6587402,11232513
x1,504:8190883,11232513
g1,504:8337176,11232513
x1,504:8600303,11232513
x1,504:9054980,11232513
x1,504:9764882,11232513
x1,504:10163779,11232513
g1,504:10310072,11232513
$1,504:10310072,11232513
x1,504:10632933,11232513
$1,504:10756725,11232513
x1,504:10903018,11232513
g1,504:11049311,11232513
x1,504:12423345,11232513
x1,504:13220606,11232513
g1,504:13366899,11232513
x1,504:14244681,11232513
g1,504:14390974,11232513
x1,504:16409129,11232513
g1,504:16555422,11232513
x1,504:18222577,11232513
g1,504:18368870,11232513
x1,504:18954058,11232513
x1,504:19206662,11232513
x1,504:19486099,11232513
g1,504:19632392,11232513
x1,504:20480707,11232513
x1,504:21145365,11232513
g1,504:21291658,11232513
x1,504:22169432,11232513
g1,504:22315725,11232513
x1,504:22725145,11232513
x1,504:22977749,11232513
x1,504:23432426,11232513
x1,504:24288621,11232513
g1,504:24434914,11232513
x1,504:27798685,11232513
g1,504:27944978,11232513
x1,504:28822760,11232513
g1,504:28969053,11232513
x1,504:30314661,11232513
g1,504:30460954,11232513
x1,504:31806570,11232513
x1,504:33731582,11232513
g1,504:33877875,11232513
x1,504:34726190,11232513
g1,504:34872483,11232513
x1,504:35457671,11232513
k1,504:35777070,11232513:319399
)
(1,504:4481366,11913349:31295704,384424,117090
x1,504:5739101,11913349
x1,504:5986444,11913349
x1,504:6558475,11913349
g1,504:6704768,11913349
x1,504:6997362,11913349
x1,504:7249966,11913349
g1,504:7396259,11913349
x1,504:9764900,11913349
g1,504:9911193,11913349
x1,504:10642674,11913349
g1,504:10788967,11913349
x1,504:11344680,11913349
x1,504:11796730,11913349
x1,504:13389154,11913349
g1,504:13535447,11913349
x1,504:15670956,11913349
x1,504:15923560,11913349
g1,504:16069853,11913349
x1,504:16537687,11913349
x1,504:18036962,11913349
x1,504:18175366,11913349
g1,504:18321659,11913349
x1,504:19666753,11913349
g1,504:19813046,11913349
x1,504:21743328,11913349
g1,504:21889621,11913349
x1,504:22474809,11913349
g1,504:22621102,11913349
x1,504:23176815,11913349
x1,504:23628865,11913349
x1,504:25221289,11913349
g1,504:25367582,11913349
x1,504:28350366,11913349
g1,504:28496659,11913349
x1,504:30134341,11913349
x1,504:31663083,11913349
g1,504:31809376,11913349
x1,504:32423503,11913349
x1,504:33021319,11913349
g1,504:33167612,11913349
x1,504:33986453,11913349
x1,504:35198937,11913349
k1,504:35777070,11913349:578133
)
(1,504:4481366,12594185:31295704,384424,112613
x1,504:6499529,12594185
g1,504:6645822,12594185
x1,504:8341924,12594185
g1,504:8488217,12594185
x1,504:8751344,12594185
x1,504:9206021,12594185
x1,504:10179050,12594185
g1,504:10325343,12594185
x1,504:13279180,12594185
g1,504:13425473,12594185
x1,504:14010661,12594185
g1,504:14156954,12594185
x1,504:14888435,12594185
g1,504:15034728,12594185
x1,504:15619388,12594185
x1,504:17089718,12594185
g1,504:17236011,12594185
x1,504:17674898,12594185
g1,504:17821191,12594185
x1,504:18552672,12594185
g1,504:18698965,12594185
x1,504:20131940,12594185
g1,504:20278233,12594185
x1,504:21156015,12594185
g1,504:21302308,12594185
x1,504:24666079,12594185
g1,504:24812372,12594185
x1,504:25806452,12594185
x1,504:26223760,12594185
x1,504:27354138,12594185
g1,504:27500431,12594185
x1,504:27646724,12594185
x1,504:28098774,12594185
g1,504:28245067,12594185
x1,504:29678042,12594185
g1,504:29824335,12594185
x1,504:32837098,12594185
g1,504:32983391,12594185
x1,504:34328485,12594185
g1,504:34474778,12594185
x1,504:35205739,12594185
x1,504:35453082,12594185
k1,504:35777070,12594185:323988
)
(1,504:4481366,13275021:31295704,384424,117090
x1,504:5241794,13275021
x1,504:5409132,13275021
g1,504:5555425,13275021
x1,504:6286906,13275021
g1,504:6433199,13275021
x1,504:7778815,13275021
x1,504:9703827,13275021
g1,504:9850120,13275021
x1,504:10289007,13275021
g1,504:10435300,13275021
x1,504:11166781,13275021
g1,504:11313074,13275021
x1,504:12892342,13275021
g1,504:13038635,13275021
x1,504:13535415,13275021
x1,504:13812225,13275021
g1,504:13958518,13275021
x1,504:15859855,13275021
g1,504:16006148,13275021
x1,504:16591336,13275021
g1,504:16737629,13275021
x1,504:17585944,13275021
x1,504:18771582,13275021
x1,504:19305716,13275021
g1,504:19452009,13275021
x1,504:20007722,13275021
x1,504:20459772,13275021
x1,504:22052196,13275021
g1,504:22198489,13275021
x1,504:24333998,13275021
x1,504:24586602,13275021
g1,504:24732895,13275021
x1,504:26634224,13275021
g1,504:26780517,13275021
x1,504:28125611,13275021
g1,504:28271904,13275021
x1,504:29968006,13275021
g1,504:30114299,13275021
x1,504:30699487,13275021
g1,504:30845780,13275021
x1,504:33098115,13275021
k1,504:35777070,13275021:2678955
)
(1,504:4481366,13955857:31295704,384424,112613
x1,504:7435203,13955857
g1,504:7581496,13955857
x1,504:8459278,13955857
g1,504:8605571,13955857
x1,504:9453886,13955857
g1,504:9600179,13955857
x1,504:10185367,13955857
g1,504:10331660,13955857
x1,504:11998287,13955857
x1,504:12575586,13955857
g1,504:12721879,13955857
x1,504:13014473,13955857
x1,504:13307067,13955857
x1,504:14373250,13955857
x1,504:15032640,13955857
x1,504:15126307,13955857
g1,504:15272600,13955857
x1,504:17144469,13955857
x1,504:17282873,13955857
g1,504:17429166,13955857
x1,504:17809119,13955857
x1,504:18096451,13955857
g1,504:18242744,13955857
x1,504:18535338,13955857
x1,504:19952529,13955857
g1,504:20098822,13955857
x1,504:20654543,13955857
x1,504:20901886,13955857
x1,504:21356563,13955857
x1,504:21760721,13955857
g1,504:21907014,13955857
x1,504:23369456,13955857
x1,504:23624694,13955857
x1,504:24868744,13955857
g1,504:25015037,13955857
x1,504:26506432,13955857
g1,504:26652725,13955857
x1,504:28290935,13955857
g1,504:28437228,13955857
x1,504:28992941,13955857
x1,504:29444991,13955857
x1,504:31037415,13955857
g1,504:31183708,13955857
x1,504:33319217,13955857
x1,504:33718114,13955857
k1,504:35777070,13955857:2058956
)
(1,504:4481366,14636693:31295704,384424,117090
x1,504:6557941,14636693
g1,504:6704234,14636693
x1,504:7435715,14636693
g1,504:7582008,14636693
x1,504:9131809,14636693
g1,504:9278102,14636693
x1,504:9716989,14636693
g1,504:9863282,14636693
x1,504:11822511,14636693
g1,504:11968804,14636693
$1,504:11968804,14636693
x1,504:12281378,14636693
$1,504:12308320,14636693
x1,504:12454613,14636693
g1,504:12600906,14636693
x1,504:12893500,14636693
x1,504:14807998,14636693
g1,504:14954291,14636693
x1,504:15393178,14636693
g1,504:15539471,14636693
x1,504:18522255,14636693
g1,504:18668548,14636693
x1,504:20102051,14636693
g1,504:20248344,14636693
x1,504:21126126,14636693
g1,504:21272419,14636693
x1,504:22003900,14636693
g1,504:22150193,14636693
x1,504:22442787,14636693
x1,504:22735381,14636693
x1,504:23421611,14636693
g1,504:23567904,14636693
x1,504:24153092,14636693
g1,504:24299385,14636693
x1,504:25615006,14636693
x1,504:26572258,14636693
g1,504:26718551,14636693
x1,504:28151526,14636693
g1,504:28297819,14636693
x1,504:29643435,14636693
x1,504:31568447,14636693
g1,504:31714740,14636693
x1,504:32007334,14636693
x1,504:33015105,14636693
x1,504:35099040,14636693
x1,504:35192707,14636693
k1,504:35777070,14636693:584363
)
(1,504:4481366,15317529:31295704,384424,109721
x1,504:6470061,15317529
x1,504:6749498,15317529
g1,504:6895791,15317529
x1,504:7188385,15317529
x1,504:8196156,15317529
x1,504:9753845,15317529
g1,504:9900138,15317529
x1,504:10485326,15317529
g1,504:10631619,15317529
x1,504:12737141,15317529
g1,504:12883434,15317529
x1,504:13058674,15317529
x1,504:13784893,15317529
g1,504:13931186,15317529
x1,504:15217860,15317529
x1,504:16087212,15317529
g1,504:16233505,15317529
x1,504:17111287,15317529
g1,504:17257580,15317529
x1,504:18105895,15317529
x1,504:19291533,15317529
x1,504:19825667,15317529
g1,504:19971960,15317529
x1,504:20732388,15317529
x1,504:22535321,15317529
g1,504:22681614,15317529
x1,504:24875017,15317529
x1,504:25601236,15317529
g1,504:25747529,15317529
x1,504:26479010,15317529
g1,504:26625303,15317529
x1,504:26917897,15317529
x1,504:27210491,15317529
x1,504:28276674,15317529
x1,504:29667553,15317529
g1,504:29813846,15317529
x1,504:30252733,15317529
g1,504:30399026,15317529
x1,504:31159454,15317529
g1,504:31305747,15317529
x1,504:33207076,15317529
g1,504:33353369,15317529
k1,504:34565220,15317529:1211851
k1,504:35777070,15317529:1211850
)
(1,504:4481366,16707588:31295704,387849,117090
x1,504:5563333,16707588
x1,504:5848038,16707588
g1,504:5994331,16707588
x1,504:6315871,16707588
x1,504:7542025,16707588
x1,504:8068279,16707588
x1,504:9326014,16707588
g1,504:9472307,16707588
x1,504:10525329,16707588
x1,504:11679386,16707588
g1,504:11825679,16707588
x1,504:14019081,16707588
g1,504:14165374,16707588
x1,504:15276808,16707588
g1,504:15423101,16707588
x1,504:16797134,16707588
x1,504:17666486,16707588
g1,504:17812779,16707588
x1,504:17959072,16707588
g1,504:18105365,16707588
x1,504:18690545,16707588
x1,504:19142595,16707588
x1,504:20735019,16707588
g1,504:20881312,16707588
x1,504:23075234,16707588
x1,504:23474131,16707588
g1,504:23620424,16707588
x1,504:25082866,16707588
x1,504:27154171,16707588
g1,504:27300464,16707588
k1,504:31538767,16707588:4238303
k1,504:35777070,16707588:4238303
)
]
$1,504:35777070,13767571
g1,504:35777070,13767571
k1,504:37100912,13767571:1323842
)
(1,504:3157524,17602561:33943388,281018,238747
g1,504:3157524,17602561
k1,504:11893144,17602561:8735620
r1,504:19351863,17602561:7458719,32768,0
g1,504:19843383,17602561
(1,504:19843383,17602561:571670,281018,238747
(1,504:19843383,17831937:571670,510394,9371
x1,504:20415053,17831937
)
)
g1,504:20906573,17602561
r1,504:28365292,17602561:7458719,32768,0
k1,504:37100912,17602561:8735620
h1,504:37100912,17602561:0,0,0
g1,504:37100912,17602561
g1,504:37100912,17602561
)
]
]
(1,600:3157524,48953190:33943388,28846598,0
(1,600:3157524,48953190:16577003,28846598,0
[1,574:3157524,48953190:16577003,28846598,0
(1,532:3157524,20865713:16577003,0,0
(1,532:3157524,20865713:16577003,0,0
(1,532:3157524,19727032:16577003,1760988,0
[1,532:3157524,19727032:16577003,1760988,0
(1,532:3157524,19509940:16577003,518095,11933
g1,532:3157524,19509940
x1,532:3596020,19509940
g1,532:4319619,19509940
x1,532:5853616,19509940
x1,532:9215416,19509940
k1,532:19734527,19509940:10519111
g1,532:19734527,19509940
)
]
)
)
g1,532:19734527,20865713
g1,532:19734527,20865713
)
(1,560:4659575,20865713:15074952,455253,176225
(1,559:4659575,20865713:0,0,0
g1,559:3157524,20865713
(1,559:3157524,20865713:1681234,0,0
(1,559:3157524,21700750:1681234,1270019,10905
g1,559:3157524,21700750
x1,559:4565840,21700750
g1,559:4838758,21700750
)
)
k1,559:4659575,20865713:-179183
)
x1,559:6495575,20865713
k1,559:6685771,20865713:190196
x1,559:8041841,20865713
k1,559:8232036,20865713:190195
x1,559:9636225,20865713
x1,559:10529230,20865713
k1,559:10719426,20865713:190196
x1,559:11660559,20865713
k1,559:11850754,20865713:190195
x1,559:14319803,20865713
k1,559:14509999,20865713:190196
x1,559:15243652,20865713
x1,559:15866067,20865713
x1,559:16419123,20865713
x1,559:17518347,20865713
k1,559:17708542,20865713:190195
x1,559:18627796,20865713
x1,559:19734527,20865713
k1,559:19734527,20865713:0
)
(1,560:4659575,21624834:15074952,455253,176225
x1,560:5205125,21624834
k1,559:5495007,21624834:289882
x1,559:6665482,21624834
x1,559:8167773,21624834
k1,559:8457654,21624834:289881
x1,559:8992577,21624834
x1,559:10144300,21624834
k1,559:10434182,21624834:289882
x1,559:11631535,21624834
k1,559:11921417,21624834:289882
x1,559:13118770,21624834
k1,559:13408652,21624834:289882
x1,559:15289026,21624834
k1,559:15578907,21624834:289881
x1,559:15825749,21624834
x1,559:17079962,21624834
x1,559:17625512,21624834
x1,559:18715986,21624834
k1,559:19005868,21624834:289882
x1,559:19734527,21624834
k1,559:19734527,21624834:0
)
(1,560:3157524,22383955:16577003,455253,176225
x1,560:4215519,22383955
k1,559:4454775,22383955:239256
x1,559:5625250,22383955
x1,559:6503875,22383955
x1,559:6685722,22383955
x1,559:7723697,22383955
k1,559:7962954,22383955:239257
x1,559:9474012,22383955
k1,559:9713268,22383955:239256
x1,559:10930606,22383955
x1,559:11823611,22383955
k1,559:12062867,22383955:239256
x1,559:13260220,22383955
k1,559:13499477,22383955:239257
x1,559:13885042,22383955
k1,559:14124298,22383955:239256
x1,559:15580352,22383955
k1,559:15819608,22383955:239256
x1,559:16741356,22383955
k1,559:16980613,22383955:239257
x1,559:18064215,22383955
k1,559:18303471,22383955:239256
x1,559:19734527,22383955
k1,559:19734527,22383955:0
)
(1,560:3157524,23143076:16577003,455253,176225
x1,560:4432365,23143076
x1,560:5178513,23143076
k1,559:5357933,23143076:179420
x1,559:5917238,23143076
x1,559:6205327,23143076
k1,559:6384746,23143076:179419
x1,559:6974672,23143076
x1,559:7555214,23143076
x1,559:8578826,23143076
k1,559:8758246,23143076:179420
x1,559:10169926,23143076
k1,559:10349345,23143076:179419
x1,559:11327329,23143076
x1,559:12012228,23143076
k1,559:12191648,23143076:179420
x1,559:13249643,23143076
k1,559:13429062,23143076:179419
x1,559:14828246,23143076
x1,559:15206321,23143076
x1,559:16507396,23143076
x1,559:16594260,23143076
k1,559:16773680,23143076:179420
x1,559:17685427,23143076
x1,559:18348464,23143076
x1,559:18907769,23143076
x1,559:19734527,23143076
k1,559:19734527,23143076:0
)
(1,560:3157524,23902197:16577003,455253,176225
x1,560:3702448,23902197
k1,559:4026666,23902197:324218
x1,559:4720958,23902197
x1,559:5373368,23902197
x1,559:6197640,23902197
x1,559:7120639,23902197
k1,559:7444856,23902197:324217
x1,559:8574092,23902197
x1,559:9852044,23902197
k1,559:10176262,23902197:324218
x1,559:10750564,23902197
k1,559:11074781,23902197:324217
x1,559:11941536,23902197
k1,559:12265754,23902197:324218
x1,559:12940661,23902197
x1,559:14404840,23902197
x1,559:15442815,23902197
k1,559:15767032,23902197:324217
x1,559:16316336,23902197
k1,559:16640554,23902197:324218
x1,559:17334846,23902197
x1,559:17987256,23902197
x1,559:18811528,23902197
x1,559:19734527,23902197
k1,559:19734527,23902197:0
)
(1,560:3157524,24661318:16577003,455253,176225
x1,560:4286760,24661318
x1,560:5564712,24661318
k1,559:5723633,24661318:158921
x1,559:6820356,24661318
k1,559:6979276,24661318:158920
x1,559:8695300,24661318
k1,559:8854221,24661318:158921
x1,559:9399771,24661318
k1,559:9558691,24661318:158920
x1,559:10425446,24661318
k1,559:10584367,24661318:158921
x1,559:11129917,24661318
x1,559:12086032,24661318
k1,559:12244952,24661318:158920
x1,559:13124828,24661318
x1,559:13870976,24661318
k1,559:14029897,24661318:158921
x1,559:14476711,24661318
k1,559:14635631,24661318:158920
x1,559:15225557,24661318
x1,559:15879844,24661318
x1,559:16808474,24661318
x1,559:18187665,24661318
k1,559:18346586,24661318:158921
x1,559:19734527,24661318
k1,559:19734527,24661318:0
)
(1,560:3157524,25420439:16577003,455253,176225
x1,560:3850556,25420439
k1,559:4022545,25420439:171989
x1,559:5410486,25420439
k1,559:5582476,25420439:171990
x1,559:6128026,25420439
k1,559:6300015,25420439:171989
x1,559:7166770,25420439
k1,559:7338759,25420439:171989
x1,559:8378620,25420439
x1,559:9119772,25420439
k1,559:9291761,25420439:171989
x1,559:10158516,25420439
x1,559:11771436,25420439
k1,559:11943425,25420439:171989
x1,559:12624588,25420439
x1,559:13340115,25420439
x1,559:13989405,25420439
x1,559:15556682,25420439
k1,559:15728672,25420439:171990
x1,559:16409835,25420439
x1,559:17125362,25420439
x1,559:17802778,25420439
x1,559:18695783,25420439
k1,559:18867772,25420439:171989
x1,559:19734527,25420439
k1,559:19734527,25420439:0
)
(1,560:3157524,26179560:16577003,455253,176225
x1,560:3994292,26179560
x1,560:4282381,26179560
x1,560:5578452,26179560
k1,559:5815349,26179560:236897
x1,559:6496512,26179560
x1,559:8335647,26179560
k1,559:8572543,26179560:236896
x1,559:9630538,26179560
k1,559:9867435,26179560:236897
x1,559:11051649,26179560
k1,559:11288545,26179560:236896
x1,559:13278281,26179560
k1,559:13515178,26179560:236897
x1,559:14790019,26179560
x1,559:15692398,26179560
k1,559:15929294,26179560:236896
x1,559:17311621,26179560
k1,559:17548518,26179560:236897
x1,559:18093442,26179560
k1,559:18330338,26179560:236896
x1,559:19734527,26179560
k1,559:19734527,26179560:0
)
(1,560:3157524,26938681:16577003,455253,176225
x1,560:3404366,26938681
x1,560:4068028,26938681
x1,560:4314870,26938681
x1,560:4602959,26938681
x1,560:5530963,26938681
x1,560:6047144,26938681
x1,560:7402585,26938681
k1,559:7612010,26938681:209425
x1,559:8695612,26938681
k1,559:8905037,26938681:209425
x1,559:9464342,26938681
x1,559:9752431,26938681
k1,559:9961856,26938681:209425
x1,559:10507406,26938681
x1,559:11435410,26938681
x1,559:11882224,26938681
x1,559:12920199,26938681
k1,559:13129624,26938681:209425
x1,559:13883272,26938681
x1,559:14977500,26938681
x1,559:16065482,26938681
k1,559:16274907,26938681:209425
x1,559:16819831,26938681
k1,559:17029256,26938681:209425
x1,559:17951630,26938681
x1,559:19734527,26938681
k1,559:19734527,26938681:0
)
(1,560:3157524,27697802:16577003,455253,96233
x1,560:4440481,27697802
k1,559:4676835,27697802:236354
x1,559:5254265,27697802
k1,559:5490619,27697802:236354
x1,559:6882312,27697802
x1,559:7376622,27697802
x1,559:8888294,27697802
k1,559:9124648,27697802:236354
x1,559:9371490,27697802
x1,559:9701451,27697802
x1,559:10217632,27697802
x1,559:11729304,27697802
k1,559:11965659,27697802:236355
x1,559:12584328,27697802
x1,559:13420462,27697802
x1,559:14837152,27697802
k1,559:15073506,27697802:236354
x1,559:15520320,27697802
k1,559:15756674,27697802:236354
x1,559:16770900,27697802
k1,559:17007254,27697802:236354
x1,559:17319717,27697802
k1,559:17556071,27697802:236354
x1,559:18119747,27697802
x1,559:18694675,27697802
x1,559:19734527,27697802
k1,559:19734527,27697802:0
)
(1,560:3157524,28456923:16577003,455253,9997
x1,560:4442358,28456923
k1,560:19734527,28456923:15292169
g1,560:19734527,28456923
)
(1,565:3157524,29223071:16577003,455253,176225
h1,561:3157524,29223071:1249852,0,0
x1,561:5001673,29223071
x1,561:5883440,29223071
k1,561:6136490,29223071:253050
x1,561:6812656,29223071
k1,561:7065705,29223071:253049
x1,561:10570242,29223071
x1,561:12025045,29223071
x1,561:12976162,29223071
k1,561:13229212,29223071:253050
x1,561:13904119,29223071
x1,561:15368298,29223071
x1,561:16562504,29223071
k1,561:16815553,29223071:253049
x1,561:17809169,29223071
x1,561:18056011,29223071
x1,561:18637804,29223071
x1,561:19734527,29223071
k1,561:19734527,29223071:0
)
(1,565:3157524,29982192:16577003,455253,176225
x1,565:3776193,29982192
x1,565:4942289,29982192
k1,561:5265879,29982192:323590
x1,561:6813805,29982192
k1,561:7137395,29982192:323590
x1,561:8636573,29982192
k1,561:8960163,29982192:323590
x1,561:9548211,29982192
k1,561:9871800,29982192:323589
x1,561:10053647,29982192
x1,561:10547331,29982192
x1,561:11017267,29982192
x1,561:11316601,29982192
x1,561:12549561,29982192
k1,561:12873151,29982192:323590
x1,561:13693046,29982192
x1,561:14520430,29982192
x1,561:15073486,29982192
k1,561:15397076,29982192:323590
x1,561:15956381,29982192
x1,561:16244470,29982192
k1,561:16568060,29982192:323590
x1,561:17971006,29982192
x1,561:18312212,29982192
x1,561:19734527,29982192
k1,561:19734527,29982192:0
)
(1,565:3157524,30741313:16577003,455253,176225
x1,565:3850556,30741313
k1,561:4116672,30741313:266116
x1,561:4363514,30741313
x1,561:4651603,30741313
x1,561:5687719,30741313
x1,561:6580724,30741313
k1,561:6846841,30741313:266117
x1,561:7697981,30741313
x1,561:8255401,30741313
x1,561:8684090,30741313
x1,561:9455863,30741313
k1,561:9721979,30741313:266116
x1,561:10021313,30741313
x1,561:10514997,30741313
x1,561:11091800,30741313
x1,561:11201786,30741313
k1,561:11467903,30741313:266117
x1,561:13140805,30741313
k1,561:13406921,30741313:266116
x1,561:14650508,30741313
k1,561:14916624,30741313:266116
x1,561:16320813,30741313
x1,561:17213818,30741313
k1,561:17479935,30741313:266117
x1,561:18346690,30741313
k1,561:18612806,30741313:266116
x1,561:19063366,30741313
x1,561:19734527,30741313
k1,561:19734527,30741313:0
)
(1,565:3157524,31500434:16577003,455253,176225
x1,565:4168016,31500434
x1,565:5208502,31500434
k1,561:5546708,31500434:338206
x1,561:5793550,31500434
x1,561:6081639,31500434
x1,561:6575949,31500434
x1,561:7666423,31500434
x1,561:8852513,31500434
k1,561:9190719,31500434:338206
x1,561:9835630,31500434
x1,561:11522905,31500434
k1,561:11861111,31500434:338206
x1,561:12727866,31500434
k1,561:13066072,31500434:338206
x1,561:14276545,31500434
k1,561:14614750,31500434:338205
$1,561:14614750,31500434
x1,561:15157698,31500434
$1,561:15209124,31500434
k1,561:15547330,31500434:338206
x1,561:16605325,31500434
k1,561:16943531,31500434:338206
x1,561:17810286,31500434
k1,561:18148492,31500434:338206
x1,561:18642802,31500434
x1,561:19734527,31500434
k1,561:19734527,31500434:0
)
(1,565:3157524,32259555:16577003,455253,176225
x1,565:3537997,32259555
$1,561:3683633,32259555
k1,561:4044907,32259555:361274
x1,561:4929797,32259555
k1,561:5291071,32259555:361274
x1,561:6488424,32259555
k1,561:6849698,32259555:361274
x1,561:8142649,32259555
x1,561:8430738,32259555
x1,561:9226884,32259555
x1,561:9671204,32259555
k1,562:10032479,32259555:361275
x1,562:10881108,32259555
x1,562:11631002,32259555
k1,562:11992276,32259555:361274
x1,562:13002768,32259555
x1,562:13302102,32259555
x1,562:14043254,32259555
x1,562:14850027,32259555
x1,562:15940501,32259555
k1,562:16301775,32259555:361274
x1,562:16982938,32259555
x1,562:18668344,32259555
k1,562:19029618,32259555:361274
x1,562:19734527,32259555
k1,562:19734527,32259555:0
)
(1,565:3157524,33018676:16577003,455253,9997
x1,565:5455344,33018676
k1,562:5727569,33018676:272225
x1,562:6594324,33018676
k1,562:6866548,33018676:272224
x1,562:8622570,33018676
k1,562:8894795,33018676:272225
x1,562:10297741,33018676
x1,562:10638947,33018676
x1,562:11944400,33018676
k1,562:12216624,33018676:272224
x1,562:13356478,33018676
x1,562:13644567,33018676
k1,562:13916792,33018676:272225
x1,562:14163634,33018676
x1,562:14633570,33018676
x1,562:14932904,33018676
x1,562:16165864,33018676
k1,562:16438088,33018676:272224
x1,562:16983638,33018676
x1,562:17532942,33018676
x1,562:18644053,33018676
x1,562:19734527,33018676
k1,562:19734527,33018676:0
)
(1,565:3157524,33777797:16577003,455253,176225
x1,565:4215519,33777797
k1,562:4391717,33777797:176198
x1,562:5562192,33777797
x1,562:6184607,33777797
x1,562:7566931,33777797
k1,562:7743130,33777797:176199
x1,562:8320560,33777797
k1,562:8496758,33777797:176198
x1,562:10066554,33777797
k1,562:10242753,33777797:176199
x1,562:10424600,33777797
x1,562:10918284,33777797
x1,562:11388220,33777797
x1,562:11687554,33777797
x1,562:12920514,33777797
k1,562:13096712,33777797:176198
x1,562:13642262,33777797
x1,562:14191566,33777797
x1,562:15302677,33777797
x1,562:16393151,33777797
k1,562:16569350,33777797:176199
x1,562:17146780,33777797
k1,562:17322978,33777797:176198
x1,562:18304724,33777797
x1,562:18751538,33777797
x1,562:19734527,33777797
k1,562:19734527,33777797:0
)
(1,565:3157524,34536918:16577003,455253,176225
x1,565:4351113,34536918
k1,562:4580971,34536918:229858
x1,562:8085508,34536918
x1,562:9540311,34536918
x1,562:10491428,34536918
k1,562:10721285,34536918:229857
x1,562:11266835,34536918
x1,562:12628525,34536918
k1,562:12858383,34536918:229858
x1,562:13563292,34536918
k1,562:13793150,34536918:229858
x1,562:15149220,34536918
k1,562:15379078,34536918:229858
x1,562:16783267,34536918
x1,562:17676272,34536918
k1,562:17906129,34536918:229857
x1,562:18859758,34536918
k1,562:19089616,34536918:229858
x1,562:19734527,34536918
k1,562:19734527,34536918:0
)
(1,565:3157524,35296039:16577003,455253,176225
x1,565:3706828,35296039
x1,565:4882300,35296039
x1,565:6261491,35296039
k1,562:6493485,35296039:231994
x1,562:7070915,35296039
k1,562:7302909,35296039:231994
x1,562:8169664,35296039
k1,562:8401658,35296039:231994
x1,562:10053942,35296039
x1,562:10395148,35296039
x1,562:10800098,35296039
k1,562:11032093,35296039:231995
x1,562:11677004,35296039
x1,562:13364279,35296039
k1,562:13596273,35296039:231994
x1,562:14766748,35296039
x1,562:15389163,35296039
x1,562:15942219,35296039
x1,562:17093942,35296039
k1,562:17325936,35296039:231994
x1,562:18383931,35296039
k1,562:18615925,35296039:231994
x1,562:19238340,35296039
x1,562:19526429,35296039
x1,562:19734527,35296039
k1,565:19734527,35296039:0
)
(1,565:3157524,36055160:16577003,455253,9997
x1,565:3998663,36055160
x1,565:5245368,36055160
k1,565:19734527,36055160:14489159
g1,565:19734527,36055160
)
(1,568:3157524,36821307:16577003,455253,176225
h1,566:3157524,36821307:1249852,0,0
x1,566:4981678,36821307
k1,566:5189221,36821307:207543
x1,566:6199713,36821307
x1,566:7240199,36821307
k1,566:7447741,36821307:207542
x1,566:8089532,36821307
x1,566:8764439,36821307
x1,566:10492334,36821307
k1,566:10699877,36821307:207543
x1,566:12104066,36821307
x1,566:12997071,36821307
k1,566:13204613,36821307:207542
x1,566:13972632,36821307
x1,566:15334322,36821307
k1,566:15541865,36821307:207543
x1,566:16091169,36821307
k1,566:16298711,36821307:207542
x1,566:17487306,36821307
x1,566:18036610,36821307
x1,566:19363943,36821307
x1,566:19734527,36821307
k1,566:19734527,36821307:0
)
(1,568:3157524,37580428:16577003,455253,176225
x1,568:4024279,37580428
x1,568:5745935,37580428
k1,566:6051019,37580428:305084
x1,566:7292105,37580428
(1,566:7292105,37580428:554926,428694,6560
x1,566:7847031,37580428
)
h1,566:7847031,37580428:0,0,0
x1,566:8211360,37580428
k1,566:8516443,37580428:305083
x1,566:9383198,37580428
k1,566:9688282,37580428:305084
x1,566:10555037,37580428
x1,566:12011726,37580428
k1,566:12316810,37580428:305084
x1,566:12563652,37580428
x1,566:12851741,37580428
x1,566:14527762,37580428
k1,566:14832845,37580428:305083
x1,566:15509011,37580428
k1,566:15814095,37580428:305084
x1,566:16359645,37580428
x1,566:17315760,37580428
k1,566:17620843,37580428:305083
$1,566:17620843,37580428
x1,566:18163791,37580428
$1,566:18215217,37580428
x1,566:18371448,37580428
k1,566:18676532,37580428:305084
x1,566:19734527,37580428
k1,566:19734527,37580428:0
)
(1,568:3157524,38339549:16577003,455253,187504
x1,568:4076778,38339549
x1,568:4918542,38339549
x1,568:6547068,38339549
k1,566:6730014,38339549:182946
x1,566:7352429,38339549
x1,566:7682390,38339549
x1,566:9353422,38339549
k1,566:9536367,38339549:182945
x1,566:9921932,38339549
k1,566:10104878,38339549:182946
x1,566:10919141,38339549
x1,566:12337084,38339549
k1,566:12520029,38339549:182945
x1,566:13386784,38339549
k1,566:13569730,38339549:182946
x1,566:14411495,38339549
x1,566:15222638,38339549
k1,566:15405584,38339549:182946
$1,566:15405584,38339549
x1,566:15852959,38339549
(1,566:15852959,38437852:2103998,314460,89201
x1,566:17874993,38437852
)
$1,566:17956957,38339549
k1,566:18139902,38339549:182945
x1,566:18684826,38339549
k1,566:18867772,38339549:182946
x1,566:19734527,38339549
k1,566:19734527,38339549:0
)
(1,568:3157524,39147824:16577003,620771,176225
x1,568:3779939,39147824
x1,568:4068028,39147824
x1,568:5794048,39147824
k1,566:5978940,39147824:184892
x1,566:6900688,39147824
x1,566:7856803,39147824
k1,566:8041695,39147824:184892
$1,566:8041695,39147824
[1,566:8041695,39147824:526109,620771,0
(1,566:8140909,38982164:0,455111,0
x1,566:8468590,38982164
)
(1,566:8041695,39147824:526109,447828,0
x1,566:8422168,39147824
)
]
$1,566:8567804,39147824
x1,566:8724035,39147824
k1,566:8908927,39147824:184892
x1,566:10616829,39147824
k1,566:10801721,39147824:184892
x1,566:12149673,39147824
k1,566:12334564,39147824:184891
x1,566:12647027,39147824
k1,566:12831919,39147824:184892
x1,566:15024138,39147824
k1,566:15209030,39147824:184892
x1,566:16708209,39147824
k1,566:16893101,39147824:184892
x1,566:17951096,39147824
k1,566:18135988,39147824:184892
x1,566:19734527,39147824
k1,566:19734527,39147824:0
)
(1,568:3157524,39906945:16577003,455253,176225
x1,568:4024279,39906945
g1,566:4199257,39906945
x1,566:5511593,39906945
g1,566:5686571,39906945
x1,566:6310863,39906945
x1,566:6640824,39906945
x1,566:7747555,39906945
x1,566:8640560,39906945
g1,566:8815538,39906945
x1,566:9389840,39906945
x1,566:10728418,39906945
x1,566:11818892,39906945
g1,566:11993870,39906945
x1,566:13638038,39906945
k1,568:19734527,39906945:6096489
g1,568:19734527,39906945
)
(1,571:5197718,41175112:14536809,620771,163840
(1,571:5197718,41175112:12496615,620771,163840
x1,571:6487050,41175112
x1,571:6793339,41175112
g1,571:6975379,41175112
x1,571:7485105,41175112
g1,571:7667145,41175112
(1,571:7667145,41175112:837406,447828,0
x1,571:8504551,41175112
)
x1,571:9302362,41175112
x1,571:9535833,41175112
g1,571:9645057,41175112
x1,571:10025530,41175112
x1,571:10426029,41175112
g1,571:10608069,41175112
x1,571:11117795,41175112
g1,571:11299835,41175112
(1,571:11299835,41175112:837406,447828,0
x1,571:12137241,41175112
)
x1,571:12839479,41175112
(1,571:12839479,41273415:218188,303558,0
x1,571:13024899,41273415
)
x1,571:13239712,41175112
g1,571:13348936,41175112
x1,571:13729409,41175112
x1,571:14129908,41175112
g1,571:14311948,41175112
x1,571:14821674,41175112
g1,571:15003714,41175112
(1,571:15003714,41175112:837406,447828,0
x1,571:15841120,41175112
)
x1,571:16095983,41175112
[1,571:16095983,41175112:526109,620771,0
(1,571:16195197,41009452:0,455111,0
x1,571:16522878,41009452
)
(1,571:16095983,41175112:526109,447828,0
x1,571:16476456,41175112
)
]
x1,571:16804137,41175112
g1,571:16913361,41175112
x1,571:17293834,41175112
x1,571:17694333,41175112
)
(1,571:19005868,41175112:728659,455253,134352
(1,571:19005868,41175112:728659,455253,134352
x1,571:19526429,41175112
x1,571:19734527,41175112
)
)
)
(1,574:3157524,42405404:16577003,455253,176225
x1,574:4588589,42405404
x1,572:4876678,42405404
k1,572:5057428,42405404:180750
$1,572:5057428,42405404
(1,572:5057428,42405404:837406,447828,0
x1,572:5894834,42405404
)
$1,572:5894834,42405404
k1,572:6075585,42405404:180751
x1,572:6756748,42405404
x1,572:8229676,42405404
k1,572:8410426,42405404:180750
x1,572:9339056,42405404
x1,572:10413908,42405404
k1,572:10594659,42405404:180751
x1,572:11140209,42405404
x1,572:11689513,42405404
x1,572:12800624,42405404
x1,572:14047329,42405404
k1,572:14228079,42405404:180750
x1,572:15274188,42405404
k1,572:15454938,42405404:180750
x1,572:16526679,42405404
k1,572:16707424,42405404:180745
x1,572:17744166,42405404
x1,572:18667174,42405404
x1,572:19734527,42405404
k1,572:19734527,42405404:0
)
(1,574:3157524,43164525:16577003,455253,176225
x1,574:4241126,43164525
k1,572:4429650,43164525:188524
x1,572:5453271,43164525
k1,572:5641795,43164525:188524
x1,572:6187345,43164525
x1,572:6736649,43164525
x1,572:7847760,43164525
x1,572:8938234,43164525
k1,572:9126757,43164525:188523
x1,572:10210359,43164525
k1,572:10398883,43164525:188524
x1,572:11265638,43164525
k1,572:11454162,43164525:188524
x1,572:12381541,43164525
x1,572:13426407,43164525
k1,572:13614931,43164525:188524
x1,572:14456696,43164525
x1,572:15267839,43164525
k1,572:15456363,43164525:188524
$1,572:15456363,43164525
x1,572:15903738,43164525
(1,572:15903738,43262828:218188,303558,0
x1,572:16089158,43262828
)
$1,572:16121926,43164525
k1,572:16310449,43164525:188523
x1,572:17251582,43164525
k1,572:17440106,43164525:188524
x1,572:19019894,43164525
k1,572:19208418,43164525:188524
$1,572:19208418,43164525
x1,572:19588891,43164525
$1,572:19734527,43164525
k1,574:19734527,43164525:0
)
(1,574:3157524,43923646:16577003,455253,176225
x1,574:3604338,43923646
k1,572:3746167,43923646:141829
x1,572:4367957,43923646
x1,572:6293324,43923646
k1,572:6435154,43923646:141830
x1,572:6890094,43923646
x1,572:7771861,43923646
k1,572:7913690,43923646:141829
$1,572:7913690,43923646
x1,572:8456638,43923646
$1,572:8508064,43923646
k1,572:8649893,43923646:141829
x1,572:9707888,43923646
k1,572:9849717,43923646:141829
x1,572:10716472,43923646
k1,572:10858302,43923646:141830
x1,572:12760548,43923646
k1,572:12902377,43923646:141829
x1,572:13744142,43923646
x1,572:14555285,43923646
k1,572:14697114,43923646:141829
x1,572:16025690,43923646
k1,572:16167520,43923646:141830
x1,572:17178635,43923646
k1,572:17320464,43923646:141829
x1,572:17866014,43923646
x1,572:18415318,43923646
x1,572:19526429,43923646
x1,572:19734527,43923646
k1,574:19734527,43923646:0
)
(1,574:3157524,44682767:16577003,455253,176225
x1,574:4247998,44682767
k1,572:4392682,44682767:144684
x1,572:5188828,44682767
k1,572:5333513,44682767:144685
x1,572:5955928,44682767
x1,572:6244017,44682767
x1,572:7085156,44682767
x1,572:8331861,44682767
k1,572:8476545,44682767:144684
x1,572:9858872,44682767
x1,572:11057458,44682767
x1,572:11167444,44682767
k1,572:11312129,44682767:144685
x1,572:11857679,44682767
k1,572:12002363,44682767:144684
x1,572:12869118,44682767
k1,572:13013803,44682767:144685
x1,572:14066790,44682767
k1,572:14211474,44682767:144684
x1,572:14760778,44682767
k1,572:14905463,44682767:144685
x1,572:15451013,44682767
x1,572:16000317,44682767
x1,572:17111428,44682767
x1,572:18201902,44682767
k1,572:18346586,44682767:144684
x1,572:19734527,44682767
k1,572:19734527,44682767:0
)
(1,574:3157524,45277129:16577003,26214,0
k1,574:7301775,45277129:4144251
r1,574:15590276,45277129:8288501,26214,0
k1,574:19734527,45277129:4144251
)
(1,504:3157524,45993017:16577003,414422,0
h1,504:3157524,45993017:0,0,0
(1,504:3157524,45993017:0,414422,0
r1,574:3157524,45993017:0,414422,0
)
k1,504:19734527,45993017:16577003
g1,504:19734527,45993017
)
(1,504:4040247,46289034:15694280,385742,145240
(1,504:4040247,46289034:0,239390,0
g1,504:4040247,46289034
g1,504:3789027,46289034
g1,504:3157524,46289034
(1,504:3157524,46289034:251220,239390,0
(1,504:3157524,46289034:251220,239390,0
k1,504:3130212,46289034:-27312
$1,504:3130212,46289034
x1,504:3408744,46289034
$1,504:3408744,46289034
)
)
g1,504:4040247,46289034
)
x1,504:4668590,46289034
k1,504:4828363,46289034:159773
x1,504:5881377,46289034
k1,504:6041151,46289034:159774
x1,504:6859464,46289034
k1,504:7019237,46289034:159773
x1,504:7983850,46289034
k1,504:8143624,46289034:159774
x1,504:8786698,46289034
k1,504:8946471,46289034:159773
x1,504:9560598,46289034
x1,504:10437325,46289034
x1,504:11519286,46289034
k1,504:11679059,46289034:159773
x1,504:12059005,46289034
k1,504:12218779,46289034:159774
x1,504:13105501,46289034
x1,504:13631741,46289034
x1,504:14225869,46289034
k1,504:14385642,46289034:159773
x1,504:15175016,46289034
k1,504:15334790,46289034:159774
x1,504:16328870,46289034
x1,504:17469245,46289034
k1,504:17629018,46289034:159773
x1,504:18243152,46289034
x1,504:18652572,46289034
x1,504:19559287,46289034
x1,504:19734527,46289034
k1,504:19734527,46289034:0
)
(1,504:4040247,46881069:15694280,385742,145240
x1,504:4873824,46881069
g1,504:5021174,46881069
x1,504:5839487,46881069
x1,504:6044194,46881069
x1,504:6677798,46881069
g1,504:6825148,46881069
x1,504:7292982,46881069
x1,504:7819222,46881069
x1,504:8667003,46881069
g1,504:8814353,46881069
x1,504:9194299,46881069
g1,504:9341649,46881069
x1,504:9663189,46881069
x1,504:10286791,46881069
x1,504:10959331,46881069
x1,504:11719238,46881069
x1,504:11831329,46881069
g1,504:11978679,46881069
x1,504:12533872,46881069
x1,504:13746868,46881069
g1,504:13894218,46881069
x1,504:14785687,46881069
g1,504:14933037,46881069
x1,504:16380235,46881069
k1,504:19734527,46881069:3354292
g1,504:19734527,46881069
)
(1,504:4040247,47473104:15694280,385742,145240
x1,504:4537027,47473104
x1,504:5604249,47473104
g1,504:5751599,47473104
x1,504:6365720,47473104
g1,504:6513070,47473104
x1,504:8972762,47473104
x1,504:12228109,47473104
x1,504:15301922,47473104
k1,504:19734527,47473104:4432605
g1,504:19734527,47473104
)
(1,504:4040247,48065139:15694280,385742,145240
(1,504:4040247,48065139:0,239390,0
g1,504:4040247,48065139
g1,504:3789027,48065139
g1,504:3157524,48065139
(1,504:3157524,48065139:251220,239390,0
(1,504:3157524,48065139:251220,239390,0
k1,504:3130212,48065139:-27312
$1,504:3130212,48065139
x1,504:3408744,48065139
$1,504:3408744,48065139
)
)
g1,504:4040247,48065139
)
x1,504:4347050,48065139
g1,504:4494400,48065139
x1,504:5342180,48065139
g1,504:5489530,48065139
x1,504:6278904,48065139
g1,504:6426254,48065139
x1,504:6733057,48065139
g1,504:6880407,48065139
x1,504:7728187,48065139
g1,504:7875537,48065139
x1,504:8313897,48065139
x1,504:8509135,48065139
g1,504:8656485,48065139
x1,504:9621098,48065139
g1,504:9768448,48065139
x1,504:12370743,48065139
g1,504:12518093,48065139
x1,504:14828308,48065139
x1,504:14940399,48065139
k1,504:19734527,48065139:4794128
g1,504:19734527,48065139
)
(1,504:3157524,48361156:16577003,0,177612
h1,504:3157524,48361156:526254,0,0
r1,574:3683778,48361156:0,177612,177612
k1,504:19734527,48361156:16050749
g1,504:19734527,48361156
)
(1,504:3157524,48953190:16577003,414422,177612
h1,504:3157524,48953190:0,0,0
(1,504:3157524,48953190:0,414422,0
r1,574:3157524,48953190:0,414422,0
)
x1,504:5681401,48953190
g1,504:5828751,48953190
x1,504:6033458,48953190
x1,504:7524839,48953190
g1,504:7672189,48953190
x1,504:9845579,48953190
g1,504:9992929,48953190
x1,504:10650746,48953190
g1,504:10798096,48953190
x1,504:11982167,48953190
r1,574:11982167,48953190:0,177612,177612
k1,504:19734527,48953190:7752360
g1,504:19734527,48953190
)
]
g1,600:19734527,48953190
)
k1,600:20129218,48953190:394691
r1,600:20129218,48953190:0,28846598,0
k1,600:20523909,48953190:394691
(1,600:20523909,48953190:16577003,28846598,0
[1,600:20523909,48953190:16577003,28846598,0
(1,574:20523909,20865713:16577003,455253,176225
x1,574:21216941,20865713
k1,572:21525318,20865713:308377
x1,572:22913259,20865713
x1,572:23023245,20865713
k1,572:23331623,20865713:308378
x1,572:23578465,20865713
x1,572:24048401,20865713
x1,572:24347735,20865713
x1,572:25580695,20865713
k1,572:25889072,20865713:308377
x1,572:26434622,20865713
x1,572:26983926,20865713
x1,572:28095037,20865713
x1,572:29185511,20865713
k1,572:29493888,20865713:308377
x1,572:29940702,20865713
k1,572:30249079,20865713:308377
x1,572:30870869,20865713
x1,572:32708120,20865713
k1,572:33016498,20865713:308378
x1,572:33561422,20865713
k1,572:33869799,20865713:308377
x1,572:34514710,20865713
k1,572:34823087,20865713:308377
x1,572:35069929,20865713
x1,572:35358018,20865713
x1,572:37100912,20865713
k1,572:37100912,20865713:0
)
(1,574:20523909,21624834:16577003,455253,176225
x1,574:22071826,21624834
k1,572:22264276,21624834:192450
x1,572:23186650,21624834
x1,572:24704580,21624834
k1,572:24897029,21624834:192449
x1,572:25442579,21624834
x1,572:25991883,21624834
x1,572:27102994,21624834
x1,572:28193468,21624834
k1,572:28385918,21624834:192450
x1,572:28832732,21624834
k1,572:29025182,21624834:192450
x1,572:29646972,21624834
x1,572:31484223,21624834
k1,572:31676673,21624834:192450
x1,572:32221597,21624834
k1,572:32414046,21624834:192449
x1,572:33584521,21624834
x1,572:34206936,21624834
x1,572:35862353,21624834
k1,572:36054803,21624834:192450
x1,572:37100912,21624834
k1,572:37100912,21624834:0
)
(1,574:20523909,22383955:16577003,491520,176225
x1,574:21568775,22383955
x1,574:22659249,22383955
k1,572:22963375,22383955:304126
$1,572:22963375,22383955
(1,572:22963375,22383955:801776,436193,9997
(1,572:22963375,22383955:801776,436193,9997
x1,572:23765151,22383955
)
)
x1,572:24467389,22383955
x1,572:24696310,22383955
k1,572:24805534,22383955:109224
x1,572:25186007,22383955
x1,572:25914187,22383955
(1,572:25914187,22383955:801776,436193,9997
(1,572:25914187,22383955:801776,436193,9997
x1,572:26715963,22383955
)
)
x1,572:27513774,22383955
x1,572:27747245,22383955
k1,572:27856469,22383955:109224
x1,572:28236942,22383955
x1,572:28637441,22383955
$1,572:28637441,22383955
k1,572:28941568,22383955:304127
x1,572:30344515,22383955
x1,572:30730080,22383955
x1,572:31672456,22383955
k1,572:31976583,22383955:304127
x1,572:33202678,22383955
k1,572:33506804,22383955:304126
x1,572:35076600,22383955
k1,572:35380727,22383955:304127
x1,572:35930031,22383955
k1,572:36234157,22383955:304126
x1,572:37100912,22383955
k1,572:37100912,22383955:0
)
(1,574:20523909,23143076:16577003,455253,176225
x1,574:20770751,23143076
x1,574:21240687,23143076
x1,574:21540021,23143076
x1,574:22772981,23143076
k1,572:23114711,23143076:341730
x1,572:23660261,23143076
x1,572:24209565,23143076
x1,572:25320676,23143076
x1,572:26411150,23143076
k1,572:26752879,23143076:341729
x1,572:27199693,23143076
k1,572:27541423,23143076:341730
x1,572:28506922,23143076
x1,572:29334306,23143076
x1,572:30004224,23143076
k1,572:30345954,23143076:341730
x1,572:31038986,23143076
k1,572:31380715,23143076:341729
x1,572:32247470,23143076
k1,572:32589200,23143076:341730
x1,572:33455955,23143076
x1,572:34912644,23143076
k1,572:35254373,23143076:341729
x1,572:36312368,23143076
k1,572:36654098,23143076:341730
x1,572:37100912,23143076
k1,572:37100912,23143076:0
)
(1,574:20523909,23902197:16577003,455253,176225
x1,574:21145699,23902197
x1,574:22982950,23902197
g1,572:23157928,23902197
x1,572:23702852,23902197
g1,572:23877830,23902197
x1,572:24522741,23902197
g1,572:24697719,23902197
x1,572:25884444,23902197
x1,572:26066291,23902197
x1,572:27949801,23902197
k1,574:37100912,23902197:9151111
g1,574:37100912,23902197
)
(1,578:20523909,24662002:16577003,455253,176225
h1,577:20523909,24662002:1249852,0,0
x1,577:22156833,24662002
x1,577:22440550,24662002
k1,577:22814431,24662002:373881
x1,577:23502467,24662002
x1,577:24407342,24662002
k1,577:24781223,24662002:373881
x1,577:25795458,24662002
k1,577:26169340,24662002:373882
x1,577:27304816,24662002
x1,577:28952720,24662002
k1,577:29326601,24662002:373881
x1,577:30193356,24662002
k1,577:30567237,24662002:373881
x1,577:31112787,24662002
x1,577:31662091,24662002
x1,577:32773202,24662002
x1,577:33863676,24662002
k1,577:34237557,24662002:373881
x1,577:35128058,24662002
x1,577:35812957,24662002
x1,577:37100912,24662002
k1,577:37100912,24662002:0
)
(1,578:20523909,25421123:16577003,455253,176225
x1,578:22665505,25421123
k1,577:22858042,25421123:192537
x1,577:23480457,25421123
x1,577:23810418,25421123
x1,577:25356465,25421123
k1,577:25549002,25421123:192537
x1,577:26093926,25421123
k1,577:26286462,25421123:192536
x1,577:27410069,25421123
k1,577:27602606,25421123:192537
x1,577:27915069,25421123
k1,577:28107606,25421123:192537
x1,577:28354448,25421123
x1,577:29018110,25421123
x1,577:29264952,25421123
x1,577:29553041,25421123
x1,577:30481045,25421123
x1,577:30997226,25421123
x1,577:32087700,25421123
k1,577:32280237,25421123:192537
x1,577:33374465,25421123
x1,577:34513686,25421123
k1,577:34706222,25421123:192536
$1,577:34706222,25421123
x1,577:35153597,25421123
$1,577:35200473,25421123
k1,577:35393010,25421123:192537
x1,577:37100912,25421123
k1,577:37100912,25421123:0
)
(1,578:20523909,26180244:16577003,455253,176225
x1,578:21710634,26180244
x1,578:21892481,26180244
x1,578:23502898,26180244
k1,577:23783461,26180244:280563
x1,577:24405876,26180244
x1,577:24693965,26180244
x1,577:25535104,26180244
x1,577:26781809,26180244
k1,577:27062372,26180244:280563
x1,577:27611676,26180244
x1,577:28787148,26180244
x1,577:30166339,26180244
k1,577:30446902,26180244:280563
x1,577:30992452,26180244
k1,577:31273015,26180244:280563
x1,577:32839682,26180244
k1,577:33120245,26180244:280563
x1,577:33669549,26180244
k1,577:33950112,26180244:280563
x1,577:34816867,26180244
k1,577:35097430,26180244:280563
x1,577:36026060,26180244
x1,577:37100912,26180244
k1,577:37100912,26180244:0
)
(1,578:20523909,26939365:16577003,491520,176225
x1,578:21069459,26939365
x1,578:21618763,26939365
x1,578:22729874,26939365
x1,578:23820348,26939365
k1,577:24074496,26939365:254148
$1,577:24074496,26939365
(1,577:24074496,26939365:801776,436193,9997
(1,577:24074496,26939365:801776,436193,9997
x1,577:24876272,26939365
)
)
x1,577:25578510,26939365
x1,577:25807431,26939365
k1,577:25916655,26939365:109224
x1,577:26297128,26939365
x1,577:26697627,26939365
$1,577:26697627,26939365
x1,577:26853858,26939365
k1,577:27108005,26939365:254147
x1,577:28653420,26939365
k1,577:28907568,26939365:254148
x1,577:29220031,26939365
k1,577:29474178,26939365:254147
x1,577:30456550,26939365
x1,577:32233808,26939365
k1,577:32487956,26939365:254148
x1,577:33192865,26939365
k1,577:33447012,26939365:254147
x1,577:34617487,26939365
x1,577:35239902,26939365
x1,577:35792958,26939365
x1,577:37100912,26939365
k1,577:37100912,26939365:0
)
(1,578:20523909,27698486:16577003,491520,163840
x1,578:21073213,27698486
x1,578:22248685,27698486
x1,578:23627876,27698486
k1,577:23884621,27698486:256745
x1,577:24430171,27698486
k1,577:24686915,27698486:256744
x1,577:26253582,27698486
k1,577:26510327,27698486:256745
x1,577:27059631,27698486
k1,577:27316375,27698486:256744
x1,577:28183130,27698486
k1,577:28439875,27698486:256745
x1,577:29368505,27698486
x1,577:30443357,27698486
k1,577:30700101,27698486:256744
x1,577:31245651,27698486
x1,577:31794955,27698486
x1,577:32906066,27698486
x1,577:33996540,27698486
k1,577:34253285,27698486:256745
$1,577:34253285,27698486
(1,577:34253285,27698486:801776,436193,9997
(1,577:34253285,27698486:801776,436193,9997
x1,577:35055061,27698486
)
)
x1,577:35852872,27698486
x1,577:36086343,27698486
k1,577:36195567,27698486:109224
x1,577:36642942,27698486
x1,577:36944681,27698486
$1,577:36944681,27698486
x1,577:37100912,27698486
k1,577:37100912,27698486:0
)
(1,578:20523909,28457607:16577003,455253,176225
x1,578:21212570,28457607
x1,578:23034830,28457607
x1,578:23121694,28457607
k1,577:23447812,28457607:326118
x1,577:24462047,28457607
k1,577:24788165,28457607:326118
x1,577:25741794,28457607
k1,577:26067912,28457607:326118
x1,577:26712823,28457607
k1,577:27038941,28457607:326118
x1,577:28704970,28457607
k1,577:29031089,28457607:326119
x1,577:29576639,28457607
k1,577:29902757,28457607:326118
x1,577:31469424,28457607
k1,577:31795542,28457607:326118
x1,577:32344846,28457607
k1,577:32670964,28457607:326118
x1,577:33537719,28457607
k1,577:33863837,28457607:326118
x1,577:34846209,28457607
x1,577:37100912,28457607
k1,577:37100912,28457607:0
)
(1,578:20523909,29216728:16577003,455253,176225
x1,578:21240688,29216728
x1,578:21626253,29216728
x1,578:22984832,29216728
x1,578:24075306,29216728
g1,577:24250284,29216728
x1,577:24872699,29216728
x1,577:25548237,29216728
x1,577:26737455,29216728
k1,578:37100912,29216728:10363457
g1,578:37100912,29216728
)
(1,584:25249090,30758612:11851822,922960,595280
(1,584:25249090,30758612:7126642,922960,595280
[1,583:25249090,30758612:7126642,922960,595280
(1,582:25249090,30367034:7126642,531382,227738
g1,580:25249090,30367034
(1,581:25249090,30367034:655361,531382,227738
r1,580:25249090,30367034:0,759120,227738
g1,580:25576770,30367034
g1,580:25576771,30367034
$1,581:25576771,30367034
$1,581:25576771,30367034
g1,581:25576771,30367034
g1,581:25904451,30367034
)
g1,581:25904451,30367034
(1,582:25904451,30367034:6471281,531382,227738
g1,581:26232131,30367034
g1,581:26232132,30367034
$1,582:26232132,30367034
(1,582:26232132,30367034:1219702,282168,0
x1,581:27451834,30367034
)
(1,582:27451834,30465337:421979,313481,0
x1,582:27808915,30465337
)
g1,582:27983037,30367034
(1,582:27983037,30367034:801776,436193,9997
(1,581:27983037,30367034:801776,436193,9997
x1,581:28784813,30367034
)
)
x1,582:29487051,30367034
x1,582:29715972,30367034
g1,582:29825196,30367034
x1,582:30205669,30367034
x1,582:30606168,30367034
$1,582:30606168,30367034
k1,582:32048052,30367034:1441884
g1,582:32375732,30367034
)
g1,582:32375732,30367034
)
(1,583:25249090,31126154:7126642,531382,227738
g1,582:25249090,31126154
(1,582:25249090,31126154:655361,531382,227738
r1,582:25249090,31126154:0,759120,227738
g1,582:25576770,31126154
g1,582:25576771,31126154
$1,582:25576771,31126154
$1,582:25576771,31126154
g1,582:25576771,31126154
g1,582:25904451,31126154
)
g1,582:25904451,31126154
(1,583:25904451,31126154:6471281,531382,227738
g1,582:26232131,31126154
g1,582:26232132,31126154
$1,583:26232132,31126154
(1,583:26232132,31126154:964880,354327,10306
(1,582:26232132,31126154:964880,354327,10306
x1,582:27050775,31126154
x1,582:27197012,31126154
)
)
g1,582:27821938,31126154
(1,583:27821938,31126154:801776,436193,9997
(1,582:27821938,31126154:801776,436193,9997
x1,582:28623714,31126154
)
)
x1,583:29421525,31126154
x1,583:29654996,31126154
g1,583:29764220,31126154
x1,583:30211595,31126154
x1,583:30513334,31126154
g1,583:30695374,31126154
x1,583:31205100,31126154
g1,583:31387140,31126154
x1,583:31855540,31126154
x1,583:32048052,31126154
$1,583:32048052,31126154
g1,583:32048052,31126154
g1,583:32375732,31126154
)
g1,583:32375732,31126154
)
]
)
(1,584:36372253,30758612:728659,455253,134352
(1,584:36372253,30758612:728659,455253,134352
x1,584:36892814,30758612
x1,584:37100912,30758612
)
)
)
(1,592:20523909,32251844:16577003,455253,176225
x1,592:21954974,32251844
x1,585:22243063,32251844
k1,585:22455891,32251844:212828
$1,585:22455891,32251844
(1,585:22455891,32251844:801776,436193,9997
(1,585:22455891,32251844:801776,436193,9997
x1,585:23257667,32251844
)
)
$1,585:23257667,32251844
k1,585:23470496,32251844:212829
x1,585:24151659,32251844
x1,585:25624587,32251844
k1,585:25837415,32251844:212828
x1,585:26766045,32251844
x1,585:27840897,32251844
k1,585:28053726,32251844:212829
x1,585:28599276,32251844
x1,585:29148580,32251844
x1,585:30259691,32251844
x1,585:31350165,32251844
k1,585:31562993,32251844:212828
x1,585:32620988,32251844
k1,585:32833817,32251844:212829
$1,585:32833817,32251844
x1,585:33302217,32251844
$1,585:33349093,32251844
k1,585:33561921,32251844:212828
x1,585:34008735,32251844
k1,585:34221564,32251844:212829
x1,585:35088319,32251844
k1,585:35301147,32251844:212828
x1,585:35923562,32251844
x1,585:36211651,32251844
x1,585:36892814,32251844
x1,585:37100912,32251844
k1,592:37100912,32251844:0
)
(1,592:20523909,33010965:16577003,455253,176225
x1,592:21946850,33010965
k1,585:22142498,33010965:195648
x1,585:23312973,33010965
x1,585:23935388,33010965
x1,585:24488444,33010965
x1,585:25640167,33010965
k1,585:25835815,33010965:195648
x1,585:26898172,33010965
k1,585:27093820,33010965:195648
x1,585:27301918,33010965
k1,585:27497566,33010965:195648
x1,585:28594922,33010965
x1,585:28776769,33010965
x1,585:29822885,33010965
k1,585:30018534,33010965:195649
x1,585:31310867,33010965
x1,585:32202620,33010965
k1,585:32398268,33010965:195648
x1,585:32947572,33010965
k1,585:33143220,33010965:195648
x1,585:34139329,33010965
k1,585:34334977,33010965:195648
x1,585:36360340,33010965
k1,585:36555988,33010965:195648
x1,585:37100912,33010965
k1,585:37100912,33010965:0
)
(1,592:20523909,33770086:16577003,455253,9997
x1,592:21205072,33770086
x1,592:22821102,33770086
g1,585:22996080,33770086
x1,585:23862835,33770086
g1,585:24037813,33770086
x1,585:25404517,33770086
g1,585:25579495,33770086
k1,592:37100912,33770086:11521417
g1,592:37100912,33770086
)
(1,600:20523909,34529891:16577003,455253,176225
h1,593:20523909,34529891:1249852,0,0
x1,593:22348063,34529891
k1,593:22636280,34529891:288217
x1,593:23992350,34529891
k1,593:24280566,34529891:288216
x1,593:24826116,34529891
x1,593:25375420,34529891
x1,593:26486531,34529891
x1,593:27577005,34529891
k1,593:27865222,34529891:288217
x1,593:29269411,34529891
x1,593:30318647,34529891
k1,593:30606864,34529891:288217
x1,593:31199292,34529891
k1,593:31487395,34529891:288103
x1,593:31934209,34529891
k1,593:32222426,34529891:288217
x1,593:33131053,34529891
k1,593:33419270,34529891:288217
x1,593:34286025,34529891
k1,593:34574241,34529891:288216
x1,593:35808452,34529891
k1,593:36096669,34529891:288217
x1,593:37100912,34529891
k1,593:37100912,34529891:0
)
(1,600:20523909,35289012:16577003,455253,176225
x1,600:21591886,35289012
k1,593:21828006,35289012:236120
x1,593:22372930,35289012
k1,593:22609051,35289012:236121
x1,593:23272088,35289012
x1,593:24267581,35289012
x1,593:25473675,35289012
k1,593:25709795,35289012:236120
x1,593:26576550,35289012
k1,593:26812670,35289012:236120
x1,593:27358220,35289012
x1,593:28452448,35289012
x1,593:29705411,35289012
k1,593:29941531,35289012:236120
x1,593:30490835,35289012
k1,593:30726956,35289012:236121
x1,593:30973798,35289012
x1,593:31637460,35289012
x1,593:31884302,35289012
x1,593:32172391,35289012
x1,593:33100395,35289012
x1,593:33616576,35289012
x1,593:34863281,35289012
k1,593:35099401,35289012:236120
x1,593:36034904,35289012
k1,593:36271024,35289012:236120
x1,593:36892814,35289012
x1,593:37100912,35289012
k1,600:37100912,35289012:0
)
(1,600:20523909,36048133:16577003,455253,176225
x1,600:21388178,36048133
x1,600:22401163,36048133
k1,593:22636597,36048133:235434
x1,593:23279014,36048133
k1,593:23514448,36048133:235434
x1,593:25486675,36048133
k1,593:25722109,36048133:235434
x1,593:26780104,36048133
k1,593:27015538,36048133:235434
x1,593:27499854,36048133
k1,593:27735288,36048133:235434
x1,593:29465684,36048133
k1,593:29701118,36048133:235434
x1,593:31873343,36048133
k1,593:32108777,36048133:235434
x1,593:33192379,36048133
k1,593:33427813,36048133:235434
x1,593:33973363,36048133
x1,593:35067591,36048133
x1,593:36320554,36048133
k1,593:36555988,36048133:235434
x1,593:37100912,36048133
k1,593:37100912,36048133:0
)
(1,600:20523909,36807254:16577003,455253,176225
x1,600:21446283,36807254
x1,600:22964213,36807254
k1,593:23299767,36807254:335554
x1,593:24097791,36807254
x1,593:25154524,36807254
k1,593:25490078,36807254:335554
x1,593:25936892,36807254
k1,593:26272446,36807254:335554
x1,593:27833484,36807254
x1,593:28145947,36807254
x1,593:29194549,36807254
k1,593:29530102,36807254:335553
x1,593:30075026,36807254
k1,593:30410580,36807254:335554
x1,593:30956130,36807254
x1,593:31505434,36807254
x1,593:32616545,36807254
x1,593:33707019,36807254
k1,593:34042573,36807254:335554
x1,593:35139929,36807254
x1,593:35321776,36807254
x1,593:36367892,36807254
x1,593:37100912,36807254
k1,593:37100912,36807254:0
)
(1,600:20523909,37566375:16577003,455253,176225
x1,600:21073213,37566375
k1,593:21348388,37566375:275175
x1,593:22215143,37566375
k1,593:22490318,37566375:275175
x1,593:24575670,37566375
k1,593:24850845,37566375:275175
x1,593:25097687,37566375
x1,593:25761349,37566375
x1,593:26008191,37566375
x1,593:26296280,37566375
x1,593:27224284,37566375
x1,593:27740465,37566375
x1,593:28830939,37566375
k1,593:29106114,37566375:275175
x1,593:30164109,37566375
k1,593:30439284,37566375:275175
x1,593:31061699,37566375
x1,593:31391660,37566375
x1,593:33054569,37566375
k1,593:33329744,37566375:275175
x1,593:33874668,37566375
k1,593:34149843,37566375:275175
x1,593:35958982,37566375
k1,593:36234157,37566375:275175
x1,593:37100912,37566375
k1,593:37100912,37566375:0
)
(1,600:20523909,38325496:16577003,455253,176225
x1,600:21694384,38325496
x1,600:22873594,38325496
x1,600:23606614,38325496
k1,593:23925066,38325496:318452
x1,593:24474370,38325496
k1,593:24792822,38325496:318452
x1,593:25105285,38325496
k1,593:25423737,38325496:318452
x1,593:27509089,38325496
k1,593:27827542,38325496:318453
x1,593:29583564,38325496
k1,593:29902016,38325496:318452
x1,593:30543807,38325496
x1,593:31436812,38325496
k1,593:31755264,38325496:318452
x1,593:32622019,38325496
k1,593:32940471,38325496:318452
x1,593:33486021,38325496
x1,593:34035325,38325496
x1,593:35146436,38325496
x1,593:36236910,38325496
k1,593:36555362,38325496:318452
x1,593:37100912,38325496
k1,593:37100912,38325496:0
)
(1,600:20523909,39084617:16577003,455253,176225
x1,600:21390664,39084617
k1,593:21761914,39084617:371250
x1,593:23944124,39084617
k1,593:24315373,39084617:371249
x1,593:25200263,39084617
k1,593:25571513,39084617:371250
x1,593:26750738,39084617
k1,594:25571513,39084617:-11245
x1,594:27038827,39084617
k1,594:27410076,39084617:371249
x1,594:27656918,39084617
x1,594:27945007,39084617
x1,594:29618527,39084617
x1,594:29705391,39084617
k1,594:30076641,39084617:371250
x1,594:30980281,39084617
k1,594:31351530,39084617:371249
x1,594:31854582,39084617
k1,594:32225832,39084617:371250
x1,594:32876373,39084617
k1,594:33247622,39084617:371249
x1,594:33870037,39084617
x1,594:34199998,39084617
x1,594:35862907,39084617
k1,594:36234157,39084617:371250
x1,594:37100912,39084617
k1,594:37100912,39084617:0
)
(1,600:20523909,39843738:16577003,455253,176225
x1,600:21691874,39843738
x1,600:22151184,39843738
x1,600:23007938,39843738
k1,594:23233148,39843738:225210
x1,594:23782452,39843738
k1,594:24007661,39843738:225209
x1,594:25233757,39843738
x1,594:25415604,39843738
x1,594:26461720,39843738
k1,594:26686930,39843738:225210
x1,594:27853035,39843738
x1,594:28746040,39843738
k1,594:28971250,39843738:225210
x1,594:30204210,39843738
k1,594:30429420,39843738:225210
x1,594:31146199,39843738
x1,594:32182315,39843738
x1,594:33272789,39843738
k1,594:33497998,39843738:225209
x1,594:35678349,39843738
k1,594:35903559,39843738:225210
x1,594:37100912,39843738
k1,594:37100912,39843738:0
)
(1,600:20523909,40602859:16577003,455253,176225
x1,600:21200075,40602859
k1,594:21337943,40602859:137868
x1,594:24842480,40602859
x1,594:26297283,40602859
x1,594:27248400,40602859
k1,594:27386267,40602859:137867
x1,594:28549870,40602859
x1,594:29438503,40602859
x1,594:29726592,40602859
k1,594:29864460,40602859:137868
x1,594:30948062,40602859
k1,594:31085930,40602859:137868
x1,594:32272655,40602859
x1,594:32454502,40602859
x1,594:34064919,40602859
k1,594:34202786,40602859:137867
x1,594:35069541,40602859
k1,594:35207409,40602859:137868
x1,594:36207907,40602859
x1,594:37100912,40602859
k1,594:37100912,40602859:0
)
(1,600:20523909,41361980:16577003,455253,9997
x1,600:21586266,41361980
k1,594:21832810,41361980:246544
x1,594:22396486,41361980
x1,594:23100770,41361980
x1,594:23347612,41361980
x1,594:24576201,41361980
k1,594:24822745,41361980:246544
x1,594:25467656,41361980
x1,594:27154931,41361980
k1,594:27401475,41361980:246544
x1,594:28268230,41361980
k1,594:28514774,41361980:246544
x1,594:30222050,41361980
k1,594:30468593,41361980:246543
x1,594:32447085,41361980
k1,594:32693629,41361980:246544
x1,594:33751624,41361980
k1,594:33998168,41361980:246544
x1,594:34864923,41361980
k1,594:35111467,41361980:246544
x1,594:36305064,41361980
k1,594:36551608,41361980:246544
x1,594:37100912,41361980
k1,594:37100912,41361980:0
)
(1,600:20523909,42121101:16577003,455253,176225
x1,600:21776872,42121101
k1,594:21944952,42121101:168080
x1,594:22490502,42121101
x1,594:23054178,42121101
x1,594:23970930,42121101
x1,594:24842064,42121101
k1,594:25010143,42121101:168079
x1,594:26468081,42121101
k1,594:26636161,42121101:168080
x1,594:28260943,42121101
k1,594:28429022,42121101:168079
x1,594:29776974,42121101
k1,594:29945054,42121101:168080
x1,594:30586845,42121101
x1,594:31261752,42121101
x1,594:32989647,42121101
k1,594:33157727,42121101:168080
x1,594:34707528,42121101
k1,594:34875607,42121101:168079
x1,594:35742362,42121101
k1,594:35910442,42121101:168080
x1,594:36892814,42121101
x1,594:37100912,42121101
k1,600:37100912,42121101:0
)
(1,600:20523909,42880222:16577003,455253,176225
x1,600:21564395,42880222
x1,600:22602370,42880222
k1,594:22747843,42880222:145473
x1,594:24190152,42880222
x1,594:26399863,42880222
k1,594:26545335,42880222:145472
x1,594:27586457,42880222
k1,594:27731930,42880222:145473
x1,594:28406837,42880222
x1,594:29264850,42880222
x1,594:30440323,42880222
k1,594:30585796,42880222:145473
x1,594:31108849,42880222
x1,594:31880622,42880222
k1,594:32026094,42880222:145472
x1,594:32902223,42880222
x1,594:34130187,42880222
k1,594:34275660,42880222:145473
x1,594:34897450,42880222
x1,594:35949189,42880222
x1,594:37100912,42880222
k1,594:37100912,42880222:0
)
(1,600:20523909,43639343:16577003,455253,176225
x1,600:21073213,43639343
k1,594:21322766,43639343:249553
x1,594:23408118,43639343
k1,594:23657672,43639343:249554
x1,594:24477567,43639343
x1,594:25304951,43639343
x1,594:25858007,43639343
k1,594:26107560,43639343:249553
x1,594:26795596,43639343
x1,594:27418011,43639343
x1,594:28070428,43639343
x1,594:28252275,43639343
x1,594:30001425,43639343
k1,594:30250979,43639343:249554
x1,594:30944011,43639343
k1,594:31193564,43639343:249553
x1,594:32060319,43639343
k1,594:32309872,43639343:249553
x1,594:32830433,43639343
x1,594:33449102,43639343
x1,594:34652692,43639343
k1,594:34902246,43639343:249554
x1,594:35447170,43639343
k1,594:35696723,43639343:249553
x1,594:37100912,43639343
k1,594:37100912,43639343:0
)
(1,600:20523909,44398464:16577003,455253,176225
x1,600:20836372,44398464
k1,594:21057148,44398464:220776
x1,594:22039520,44398464
x1,594:23080006,44398464
x1,594:24117981,44398464
k1,594:24338757,44398464:220776
x1,594:24585599,44398464
x1,594:25249261,44398464
x1,594:25496103,44398464
x1,594:25784192,44398464
x1,594:26712196,44398464
x1,594:27228377,44398464
x1,594:28475082,44398464
k1,594:28695859,44398464:220777
x1,594:30786215,44398464
k1,594:31006991,44398464:220776
x1,594:31873746,44398464
k1,594:32094522,44398464:220776
x1,594:32640072,44398464
x1,594:33189376,44398464
x1,594:34300487,44398464
x1,594:35390961,44398464
k1,594:35611737,44398464:220776
x1,594:37100912,44398464
k1,594:37100912,44398464:0
)
(1,600:20523909,45157585:16577003,455253,176225
x1,600:21452539,45157585
x1,600:22527391,45157585
k1,594:22755883,45157585:228492
x1,594:23301433,45157585
x1,594:23850737,45157585
x1,594:24961848,45157585
x1,594:26052322,45157585
k1,594:26280814,45157585:228492
x1,594:26727628,45157585
k1,594:26956120,45157585:228492
x1,594:27632286,45157585
k1,594:27860778,45157585:228492
x1,594:28548814,45157585
x1,594:29718031,45157585
x1,594:30611036,45157585
k1,594:30839528,45157585:228492
x1,594:32003131,45157585
x1,594:32891764,45157585
x1,594:33179853,45157585
k1,594:33408345,45157585:228492
x1,594:34466332,45157585
k1,594:34694824,45157585:228492
x1,594:35239748,45157585
k1,594:35468240,45157585:228492
x1,594:36118772,45157585
k1,594:36347264,45157585:228492
x1,594:36892814,45157585
x1,594:37100912,45157585
k1,600:37100912,45157585:0
)
(1,600:20523909,45916706:16577003,455253,96233
x1,600:21618137,45916706
x1,600:22871100,45916706
k1,594:23055250,45916706:184150
x1,594:23600174,45916706
k1,594:23784323,45916706:184149
x1,594:26007160,45916706
k1,594:26191310,45916706:184150
x1,594:26736860,45916706
x1,594:27839830,45916706
x1,594:28848435,45916706
k1,594:29032584,45916706:184149
x1,594:30424277,45916706
x1,594:30973581,45916706
x1,594:32084692,45916706
x1,594:33596364,45916706
k1,594:33780514,45916706:184150
x1,594:34647269,45916706
k1,594:34831418,45916706:184149
x1,594:35833160,45916706
k1,594:36017310,45916706:184150
x1,594:37100912,45916706
k1,594:37100912,45916706:0
)
(1,600:20523909,46675827:16577003,455253,176225
x1,600:20909474,46675827
k1,594:21107834,46675827:198360
x1,594:22048967,46675827
k1,594:22247328,46675827:198361
x1,594:23774634,46675827
x1,594:24667639,46675827
x1,594:25434408,46675827
k1,594:25632768,46675827:198360
x1,594:27023827,46675827
k1,594:27222188,46675827:198361
x1,594:28280183,46675827
k1,594:28478543,46675827:198360
x1,594:29129075,46675827
k1,594:29327436,46675827:198361
x1,594:30002343,46675827
x1,594:31237798,46675827
k1,594:31436158,46675827:198360
x1,594:32017951,46675827
x1,594:33114674,46675827
k1,594:33313035,46675827:198361
x1,594:33857959,46675827
k1,594:34056319,46675827:198360
x1,594:34698110,46675827
x1,594:35373017,46675827
x1,594:37100912,46675827
k1,594:37100912,46675827:0
)
(1,600:20523909,47434948:16577003,455253,176225
x1,600:22073710,47434948
k1,594:22231245,47434948:157535
x1,594:23199246,47434948
x1,594:24274098,47434948
k1,594:24431633,47434948:157535
x1,594:24977183,47434948
x1,594:25526487,47434948
x1,594:26637598,47434948
x1,594:27728072,47434948
k1,594:27885607,47434948:157535
x1,594:28943602,47434948
k1,594:29101137,47434948:157535
x1,594:29486702,47434948
k1,594:29644238,47434948:157536
x1,594:30738466,47434948
x1,594:31883317,47434948
k1,594:32040852,47434948:157535
x1,594:33369428,47434948
k1,594:33526963,47434948:157535
x1,594:34834911,47434948
k1,594:34992446,47434948:157535
x1,594:35680482,47434948
x1,594:37100912,47434948
k1,594:37100912,47434948:0
)
(1,600:20523909,48194069:16577003,455253,176225
x1,600:21069459,48194069
k1,594:21334396,48194069:264937
x1,594:21999935,48194069
x1,594:22428624,48194069
x1,594:23411621,48194069
k1,594:23676558,48194069:264937
x1,594:24540827,48194069
x1,594:26026877,48194069
k1,594:26291814,48194069:264937
x1,594:27696003,48194069
x1,594:28589008,48194069
k1,594:28853945,48194069:264937
x1,594:29541981,48194069
x1,594:30281248,48194069
x1,594:30871174,48194069
x1,594:32226615,48194069
k1,594:32491552,48194069:264937
x1,594:33410806,48194069
x1,594:34517537,48194069
x1,594:35813608,48194069
x1,594:35900472,48194069
k1,594:36165409,48194069:264937
x1,594:37100912,48194069
k1,594:37100912,48194069:0
)
(1,600:20523909,48953190:16577003,455253,176225
x1,600:21145699,48953190
x1,600:22009968,48953190
x1,600:23022953,48953190
k1,594:23374603,48953190:351650
x1,594:23898908,48953190
k1,595:23374603,48953190:-11245
x1,595:24758803,48953190
k1,595:25110453,48953190:351650
x1,595:25773490,48953190
x1,595:26224050,48953190
x1,595:27277039,48953190
k1,595:27628689,48953190:351650
x1,595:28837907,48953190
k1,595:29189557,48953190:351650
x1,595:30897459,48953190
k1,595:31249108,48953190:351649
x1,595:31695922,48953190
k1,595:32047572,48953190:351650
x1,595:32914327,48953190
k1,595:33265977,48953190:351650
x1,595:34018374,48953190
x1,595:34940123,48953190
k1,595:35291773,48953190:351650
x1,595:37100912,48953190
k1,595:37100912,48953190:0
)
]
g1,600:37100912,48953190
)
)
]
(1,600:3157524,50209941:33943388,0,0
h1,600:3157524,50209941:33943388,0,0
)
]
]
!68895
}1
!10
{2
[1,627:4736286,50209941:32364626,45473655,0
[1,627:3157524,50209941:33943388,48788516,0
[1,627:3157524,2207857:33943388,786432,0
(1,627:3157524,2207857:33943388,339368,120412
(1,627:3157524,2207857:33943388,339368,120412
h1,627:3157524,2207857:0,0,0
x1,627:5306529,2207857
g1,627:5434535,2207857
x1,627:6074124,2207857
g1,627:6202130,2207857
x1,627:6458149,2207857
[1,627:6292379,2207857:214990,332686,0
(1,627:6292379,2108050:214990,232879,0
x1,627:6507369,2108050
)
]
x1,627:6719649,2207857
(1,627:6642888,2328269:307131,332686,0
x1,627:6950019,2328269
)
x1,627:7199591,2207857
g1,627:7327597,2207857
x1,627:8837468,2207857
g1,627:8965474,2207857
x1,627:10245108,2207857
x1,627:10363906,2207857
g1,627:10491912,2207857
x1,627:10799043,2207857
x1,627:11522895,2207857
g1,627:11650901,2207857
x1,627:12290945,2207857
g1,627:12418951,2207857
x1,627:13109652,2207857
x1,627:13219243,2207857
g1,627:13347249,2207857
x1,627:13731274,2207857
g1,627:13859280,2207857
x1,627:14549981,2207857
x1,627:16471511,2207857
g1,627:16599517,2207857
x1,627:17623593,2207857
k1,627:36844893,2207857:19221300
x1,627:37100912,2207857
)
)
]
[1,627:3157524,48953190:33943388,46306381,0
(1,627:3157524,48953190:33943388,46306381,0
(1,627:3157524,48953190:16577003,46306381,0
[1,612:3157524,48953190:16577003,46306381,0
[1,591:3157524,18594674:16577003,15947865,0
[1,591:3157524,18594674:16577003,15947865,0
(1,590:3157524,12662334:16577003,9787786,0
k1,590:3808815,12662334:651291
h1,589:3808815,12662334:0,0,0
(1,589:3808815,12662334:15274421,9787786,0
(1,589:3808815,12662334:15274153,9787809,0
(1,589:3808815,12662334:15274153,9787809,0
(1,589:3808815,12662334:0,9787809,0
(1,589:3808815,12662334:0,67245404,0
(1,589:3808815,12662334:104938353,67245404,0
)
k1,589:3808816,12662334:-104938352
)
)
g1,589:19082968,12662334
)
)
)
g1,590:19083236,12662334
k1,590:19734527,12662334:651291
)
(1,590:3157524,18366936:16577003,5135262,227738
h1,590:3157524,18366936:0,0,0
g1,590:3157524,18366936
[1,590:3157524,18366936:16577003,5135262,227738
(1,590:3157524,13763056:16577003,531382,176225
h1,590:3157524,13763056:0,0,0
x1,590:4190512,13763056
k1,590:4396792,13763056:206280
x1,590:4865486,13763056
k1,590:5071765,13763056:206279
r1,612:5071765,13763056:0,707607,176225
k1,590:5071765,13763056:0
x1,590:7995125,13763056
k1,590:8201405,13763056:206280
x1,590:8448247,13763056
x1,590:8736336,13763056
x1,590:11196009,13763056
k1,590:11402288,13763056:206279
x1,590:11951592,13763056
k1,590:12157872,13763056:206280
x1,590:12404714,13763056
x1,590:14406944,13763056
k1,590:14613224,13763056:206280
x1,590:17909663,13763056
k1,590:18115942,13763056:206279
x1,590:18661492,13763056
k1,590:18867772,13763056:206280
x1,590:19734527,13763056
k1,590:19734527,13763056:0
)
(1,590:3157524,14522177:16577003,455253,176225
x1,590:6222756,14522177
x1,590:6593340,14522177
k1,590:6753649,14522177:160309
x1,590:8534662,14522177
k1,590:8694971,14522177:160309
x1,590:11174646,14522177
k1,590:11334955,14522177:160309
x1,590:12381064,14522177
k1,590:12541373,14522177:160309
x1,590:14864817,14522177
k1,590:15025126,14522177:160309
x1,590:15271968,14522177
x1,590:17236078,14522177
k1,590:17396387,14522177:160309
x1,590:18072553,14522177
k1,590:18232862,14522177:160309
x1,590:19734527,14522177
k1,590:19734527,14522177:0
)
(1,590:3157524,15281298:16577003,455253,187504
x1,590:3700472,15281298
$1,590:3751898,15281298
x1,590:3908129,15281298
k1,590:4041459,15281298:133330
x1,590:5099454,15281298
k1,590:5232785,15281298:133331
x1,590:8622329,15281298
k1,590:8755659,15281298:133330
x1,590:9378074,15281298
x1,590:11379067,15281298
k1,590:11512398,15281298:133331
x1,590:11897963,15281298
k1,590:12031293,15281298:133330
x1,590:12845556,15281298
x1,590:14263499,15281298
k1,590:14396830,15281298:133331
x1,590:15263585,15281298
k1,590:15396915,15281298:133330
x1,590:17049823,15281298
k1,590:17183154,15281298:133331
$1,590:17183154,15281298
x1,590:17630529,15281298
(1,590:17630529,15379601:2103998,314460,89201
x1,590:19652563,15379601
)
$1,590:19734527,15281298
k1,590:19734527,15281298:0
)
(1,590:3157524,16089573:16577003,620771,176225
x1,590:3702448,16089573
k1,590:3834373,16089573:131925
x1,590:4701128,16089573
k1,590:4833053,16089573:131925
x1,590:5455468,16089573
x1,590:7469577,16089573
k1,590:7601503,16089573:131926
x1,590:9479366,16089573
k1,590:9611291,16089573:131925
$1,590:9611291,16089573
[1,590:9611291,16089573:526109,620771,0
(1,590:9710505,15923913:0,455111,0
x1,590:10038186,15923913
)
(1,590:9611291,16089573:526109,447828,0
x1,590:9991764,16089573
)
]
$1,590:10137400,16089573
x1,590:10293631,16089573
k1,590:10425556,16089573:131925
x1,590:13021466,16089573
k1,590:13153391,16089573:131925
x1,590:16449830,16089573
k1,590:16581756,16089573:131926
x1,590:18735847,16089573
k1,590:18867772,16089573:131925
x1,590:19734527,16089573
k1,590:19734527,16089573:0
)
(1,590:3157524,16848694:16577003,455253,127431
x1,590:5161006,16848694
k1,590:5320351,16848694:159345
x1,590:8616790,16848694
k1,590:8776136,16848694:159346
x1,590:11108322,16848694
k1,590:11267667,16848694:159345
$1,590:11267667,16848694
x1,590:11810615,16848694
x1,590:12007677,16848694
k1,590:12116901,16848694:109224
x1,590:12564276,16848694
$1,590:12611152,16848694
k1,590:12770498,16848694:159346
x1,590:13828493,16848694
k1,590:13987838,16848694:159345
x1,590:16428142,16848694
k1,590:16587488,16848694:159346
x1,590:18820937,16848694
k1,590:18980282,16848694:159345
$1,590:18980282,16848694
x1,590:19506845,16848694
$1,590:19578296,16848694
x1,590:19734527,16848694
k1,590:19734527,16848694:0
)
(1,590:3157524,17607815:16577003,455253,9997
x1,590:4215519,17607815
k1,590:4490974,17607815:275455
x1,590:4737816,17607815
x1,590:6740046,17607815
k1,590:7015501,17607815:275455
x1,590:10311940,17607815
k1,590:10587395,17607815:275455
x1,590:12741486,17607815
k1,590:13016941,17607815:275455
x1,590:13883696,17607815
k1,590:14159151,17607815:275455
x1,590:16162633,17607815
k1,590:16438088,17607815:275455
x1,590:19734527,17607815
k1,590:19734527,17607815:0
)
(1,590:3157524,18366936:16577003,455253,227738
x1,590:5489710,18366936
g1,590:5664688,18366936
$1,590:5664688,18366936
x1,590:6207636,18366936
x1,590:6404698,18366936
g1,590:6513922,18366936
x1,590:6961297,18366936
$1,590:7008173,18366936
g1,590:7183151,18366936
x1,590:8241146,18366936
g1,590:8416124,18366936
x1,590:8662966,18366936
x1,590:10665196,18366936
g1,590:10840174,18366936
x1,590:13073623,18366936
g1,590:13248601,18366936
$1,590:13248601,18366936
x1,590:13746209,18366936
$1,590:13751272,18366936
x1,590:13907503,18366936
r1,612:13907503,18366936:0,227738,227738
k1,590:19734527,18366936:5827024
g1,590:19734527,18366936
)
]
g1,590:19734527,18366936
g1,590:19734527,18366936
)
]
]
(1,600:3157524,20746260:16577003,455253,176225
x1,600:3706828,20746260
k1,595:3938827,20746260:231999
x1,595:4867457,20746260
x1,595:5942309,20746260
k1,595:6174308,20746260:231999
x1,595:6719858,20746260
x1,595:7269162,20746260
x1,595:8380273,20746260
x1,595:9470747,20746260
k1,595:9702746,20746260:231999
x1,595:10347657,20746260
x1,595:12034932,20746260
k1,595:12266931,20746260:231999
x1,595:13133686,20746260
k1,595:13365685,20746260:231999
x1,595:13612527,20746260
x1,595:14276189,20746260
x1,595:14523031,20746260
x1,595:14811120,20746260
x1,595:15739124,20746260
x1,595:16255305,20746260
x1,595:17345779,20746260
k1,595:17577778,20746260:231999
x1,595:18635773,20746260
k1,595:18867772,20746260:231999
x1,595:19734527,20746260
k1,595:19734527,20746260:0
)
(1,600:3157524,21505381:16577003,455253,176225
x1,600:3651834,21505381
x1,600:4634823,21505381
k1,595:4831652,21505381:196829
x1,595:5278466,21505381
k1,595:5475295,21505381:196829
x1,595:5969605,21505381
x1,595:7415676,21505381
k1,595:7612505,21505381:196829
x1,595:8234920,21505381
x1,595:8523009,21505381
x1,595:9524125,21505381
x1,595:10194043,21505381
k1,595:10390872,21505381:196829
x1,595:10936422,21505381
k1,595:11133250,21505381:196828
x1,595:11775041,21505381
x1,595:12449948,21505381
x1,595:14177843,21505381
k1,595:14374672,21505381:196829
x1,595:15768242,21505381
k1,595:15965071,21505381:196829
x1,595:16609982,21505381
x1,595:18141033,21505381
k1,595:18337862,21505381:196829
x1,595:18887166,21505381
k1,595:19083995,21505381:196829
x1,595:19734527,21505381
k1,595:19734527,21505381:0
)
(1,600:3157524,22264502:16577003,455253,176225
x1,600:5368479,22264502
k1,595:5504297,22264502:135818
x1,595:6180463,22264502
x1,595:7007847,22264502
x1,595:7295936,22264502
k1,595:7431754,22264502:135818
x1,595:7976678,22264502
k1,595:8112497,22264502:135819
x1,595:9324838,22264502
x1,595:10233465,22264502
k1,595:10369283,22264502:135818
x1,595:11369781,22264502
x1,595:12262786,22264502
k1,595:12398604,22264502:135818
x1,595:13456599,22264502
k1,595:13592417,22264502:135818
x1,595:13977982,22264502
k1,595:14113800,22264502:135818
x1,595:15067429,22264502
k1,595:15203247,22264502:135818
x1,595:15848158,22264502
k1,595:15983977,22264502:135819
x1,595:17211315,22264502
k1,595:17347133,22264502:135818
x1,595:17924563,22264502
k1,595:18060381,22264502:135818
x1,595:18812778,22264502
x1,595:19734527,22264502
k1,595:19734527,22264502:0
)
(1,600:3157524,23023623:16577003,455253,176225
x1,600:4966663,23023623
k1,595:5228884,23023623:262221
x1,595:5778188,23023623
k1,595:6040409,23023623:262221
x1,595:6969039,23023623
x1,595:8043891,23023623
k1,595:8306112,23023623:262221
x1,595:8851662,23023623
x1,595:9400966,23023623
x1,595:10512077,23023623
x1,595:11758782,23023623
k1,595:12021003,23023623:262221
x1,595:13715167,23023623
x1,595:15178112,23023623
k1,596:15440333,23023623:262221
x1,596:18116236,23023623
k1,598:18378457,23023623:262221
x1,598:19734527,23023623
k1,598:19734527,23023623:0
)
(1,600:3157524,23782744:16577003,455253,176225
x1,600:4197385,23782744
x1,600:4938537,23782744
k1,598:5096437,23782744:157900
x1,598:5963192,23782744
x1,598:7684848,23782744
k1,598:7842748,23782744:157900
x1,598:8690134,23782744
k1,598:8848034,23782744:157900
x1,598:9393584,23782744
x1,598:9942888,23782744
x1,598:11053999,23782744
x1,598:12144473,23782744
k1,598:12302374,23782744:157901
x1,598:13544718,23782744
k1,598:13702618,23782744:157900
x1,598:14395650,23782744
k1,598:14553550,23782744:157900
x1,598:15724025,23782744
x1,598:16680140,23782744
x1,598:17573145,23782744
k1,598:17731045,23782744:157900
x1,598:18659675,23782744
x1,598:19734527,23782744
k1,598:19734527,23782744:0
)
(1,600:3157524,24541865:16577003,455253,176225
x1,600:3703074,24541865
x1,600:4252378,24541865
x1,600:5363489,24541865
x1,600:6453963,24541865
k1,598:6705703,24541865:251740
x1,598:7350614,24541865
x1,598:9037889,24541865
k1,598:9289629,24541865:251740
x1,598:10156384,24541865
k1,598:10408124,24541865:251740
x1,598:11335503,24541865
x1,598:12380369,24541865
k1,598:12632109,24541865:251740
x1,598:13473874,24541865
x1,598:14285017,24541865
k1,598:14536756,24541865:251739
x1,598:15594751,24541865
k1,598:15846491,24541865:251740
x1,598:17056964,24541865
k1,598:17308704,24541865:251740
x1,598:17896752,24541865
k1,598:18148492,24541865:251740
x1,598:18642802,24541865
x1,598:19734527,24541865
k1,598:19734527,24541865:0
)
(1,600:3157524,25300986:16577003,455253,176225
x1,600:4098657,25300986
k1,598:4325412,25300986:226755
x1,598:6212043,25300986
k1,598:6438799,25300986:226756
x1,598:6889359,25300986
x1,598:8392291,25300986
x1,598:9757117,25300986
k1,598:9983872,25300986:226755
x1,598:10500053,25300986
x1,598:11366808,25300986
x1,598:12457282,25300986
k1,598:12684037,25300986:226755
x1,598:12930879,25300986
x1,598:13218968,25300986
x1,598:14892488,25300986
k1,598:15119244,25300986:226756
x1,598:15696674,25300986
k1,598:15923429,25300986:226755
x1,598:16235892,25300986
k1,598:16462647,25300986:226755
x1,598:17530624,25300986
k1,598:17757380,25300986:226756
x1,598:18302304,25300986
k1,598:18529059,25300986:226755
x1,598:19734527,25300986
k1,598:19734527,25300986:0
)
(1,600:3157524,26060107:16577003,455253,176225
x1,600:3703074,26060107
x1,600:5064764,26060107
k1,598:5217488,26060107:152724
x1,598:6307962,26060107
k1,598:6460685,26060107:152723
x1,598:7756129,26060107
k1,598:7908853,26060107:152724
x1,598:9313042,26060107
x1,598:10206047,26060107
k1,598:10358771,26060107:152724
x1,598:11088055,26060107
x1,598:12316027,26060107
x1,598:13040304,26060107
k1,598:13193028,26060107:152724
x1,598:14251023,26060107
k1,598:14403746,26060107:152723
x1,598:15414238,26060107
x1,598:15713572,26060107
x1,598:16454724,26060107
x1,598:17261497,26060107
x1,598:18351971,26060107
k1,598:18504695,26060107:152724
x1,598:19526429,26060107
x1,598:19734527,26060107
k1,600:19734527,26060107:0
)
(1,600:3157524,26819228:16577003,491520,176225
x1,600:3890544,26819228
x1,600:3977408,26819228
k1,598:4139419,26819228:162011
x1,598:5074922,26819228
k1,598:5236934,26819228:162012
x1,598:5858724,26819228
x1,598:6722993,26819228
x1,598:7735978,26819228
k1,598:7897989,26819228:162011
x1,598:8591021,26819228
k1,598:8753033,26819228:162012
x1,598:9287956,26819228
x1,598:9929747,26819228
x1,598:10424057,26819228
x1,598:10918367,26819228
x1,598:11811372,26819228
k1,598:11973383,26819228:162011
x1,598:12518933,26819228
x1,598:13068237,26819228
x1,598:14179348,26819228
x1,598:15269822,26819228
k1,598:15431834,26819228:162012
x1,598:16674178,26819228
k1,598:16836189,26819228:162011
$1,598:16836189,26819228
(1,598:16836189,26819228:837406,447828,0
x1,598:17673595,26819228
)
x1,598:18471406,26819228
x1,598:18704877,26819228
k1,598:18814101,26819228:109224
x1,598:19261476,26819228
(1,598:19261476,26917531:218188,303558,0
x1,598:19446896,26917531
)
x1,598:19734527,26819228
$1,598:19734527,26819228
k1,600:19734527,26819228:0
)
(1,600:3157524,27578349:16577003,455253,176225
x1,600:4704198,27578349
k1,598:4968279,27578349:264081
x1,598:5835034,27578349
k1,598:6099115,27578349:264081
x1,598:7026494,27578349
x1,598:8071360,27578349
k1,598:8335441,27578349:264081
x1,598:9177206,27578349
x1,598:10144580,27578349
k1,598:10408661,27578349:264081
x1,598:11449783,27578349
k1,598:11713864,27578349:264081
x1,598:11960706,27578349
x1,598:12248795,27578349
x1,598:13627986,27578349
k1,598:13892067,27578349:264081
x1,598:14758822,27578349
k1,598:15022903,27578349:264081
x1,598:16193378,27578349
x1,598:16815793,27578349
x1,598:17368849,27578349
x1,598:18676803,27578349
k1,598:18940884,27578349:264081
x1,598:19734527,27578349
k1,598:19734527,27578349:0
)
(1,600:3157524,28337470:16577003,491520,176225
x1,600:3404366,28337470
x1,600:3692455,28337470
x1,600:4728571,28337470
x1,600:5819045,28337470
k1,598:6067400,28337470:248355
x1,598:6616704,28337470
k1,598:6865060,28337470:248356
$1,598:6865060,28337470
(1,598:6865060,28337470:837406,447828,0
x1,598:7702466,28337470
)
x1,598:8500277,28337470
x1,598:8733748,28337470
k1,598:8842972,28337470:109224
x1,598:9290347,28337470
(1,598:9290347,28435773:218188,303558,0
x1,598:9475767,28435773
)
x1,598:9763398,28337470
$1,598:9763398,28337470
x1,598:9919629,28337470
k1,598:10167984,28337470:248355
x1,598:11408442,28337470
k1,598:11656798,28337470:248356
x1,598:12523553,28337470
k1,598:12771908,28337470:248355
x1,598:14578544,28337470
k1,598:14826900,28337470:248356
x1,598:15376204,28337470
k1,598:15624559,28337470:248355
x1,598:16933132,28337470
x1,598:17826137,28337470
k1,598:18074493,28337470:248356
x1,598:18619417,28337470
k1,598:18867772,28337470:248355
x1,598:19734527,28337470
k1,598:19734527,28337470:0
)
(1,600:3157524,29096591:16577003,455253,176225
x1,600:3779939,29096591
x1,600:4109900,29096591
x1,600:4704197,29096591
x1,600:5257253,29096591
x1,600:6356477,29096591
k1,598:6635581,29096591:279104
x1,598:7282370,29096591
x1,598:7623576,29096591
x1,598:8678434,29096591
x1,598:9384586,29096591
k1,598:9663689,29096591:279103
x1,598:10764790,29096591
x1,598:11267842,29096591
x1,598:12407689,29096591
k1,598:12686793,29096591:279104
x1,598:13236097,29096591
k1,598:13515200,29096591:279103
x1,598:14381955,29096591
k1,598:14661059,29096591:279104
x1,598:14907901,29096591
x1,598:15571563,29096591
x1,598:15818405,29096591
x1,598:16106494,29096591
x1,598:17034498,29096591
x1,598:17550679,29096591
x1,598:18906120,29096591
k1,598:19185223,29096591:279103
x1,598:19734527,29096591
k1,598:19734527,29096591:0
)
(1,600:3157524,29855712:16577003,455253,176225
x1,600:4286760,29855712
x1,600:5408481,29855712
g1,598:5583459,29855712
x1,598:6038399,29855712
x1,598:6920166,29855712
g1,598:7095144,29855712
x1,598:7961899,29855712
g1,598:8136877,29855712
x1,598:9565447,29855712
g1,598:9740425,29855712
x1,598:11198363,29855712
k1,600:19734527,29855712:8536164
g1,600:19734527,29855712
)
(1,604:3157524,30698161:16577003,455253,176225
h1,602:3157524,30698161:1249852,0,0
x1,602:5453485,30698161
k1,602:5626629,30698161:173144
x1,602:6219057,30698161
k1,602:6392199,30698161:173142
x1,602:8533795,30698161
k1,602:8706939,30698161:173144
x1,602:9648072,30698161
k1,602:9821217,30698161:173145
x1,602:11129165,30698161
k1,602:11302309,30698161:173144
x1,602:12973969,30698161
k1,602:13147113,30698161:173144
x1,602:14088238,30698161
x1,602:14855007,30698161
k1,602:15028151,30698161:173144
x1,602:15573701,30698161
k1,602:15746845,30698161:173144
x1,602:16059308,30698161
k1,602:16232452,30698161:173144
x1,602:17616648,30698161
k1,602:17789792,30698161:173144
x1,602:18455331,30698161
x1,602:18884020,30698161
x1,602:19734527,30698161
k1,602:19734527,30698161:0
)
(1,604:3157524,31457282:16577003,455253,176225
x1,604:3706828,31457282
k1,602:3988549,31457282:281721
x1,602:5392738,31457282
x1,602:6285743,31457282
k1,602:6567464,31457282:281721
x1,602:7255500,31457282
x1,602:7994767,31457282
x1,602:8584693,31457282
x1,602:10096365,31457282
k1,602:10378086,31457282:281721
x1,602:11493568,31457282
k1,602:11775288,31457282:281720
x1,602:12884522,31457282
x1,602:13255106,31457282
k1,602:13536827,31457282:281721
x1,602:14637928,31457282
x1,602:15140980,31457282
x1,602:16280827,31457282
k1,602:16562548,31457282:281721
x1,602:17759901,31457282
k1,602:18041622,31457282:281721
x1,602:18775275,31457282
x1,602:19734527,31457282
k1,602:19734527,31457282:0
)
(1,604:3157524,32216403:16577003,455253,176225
x1,604:4258625,32216403
x1,604:4761677,32216403
x1,604:5901524,32216403
k1,602:6231974,32216403:330450
x1,602:7429327,32216403
k1,602:7759777,32216403:330450
x1,602:8817772,32216403
k1,602:9148223,32216403:330451
x1,602:9693773,32216403
k1,602:10024223,32216403:330450
x1,602:10712259,32216403
x1,602:11622129,32216403
x1,602:11998953,32216403
x1,602:12740105,32216403
x1,602:12850091,32216403
k1,602:13180541,32216403:330450
x1,602:13726091,32216403
x1,602:14229143,32216403
x1,602:14475985,32216403
x1,602:15232759,32216403
x1,602:16125764,32216403
k1,602:16456214,32216403:330450
x1,602:17438586,32216403
x1,602:18379086,32216403
x1,602:19734527,32216403
k1,602:19734527,32216403:0
)
(1,604:3157524,32975524:16577003,455253,176225
x1,604:4486100,32975524
k1,602:4770650,32975524:284550
x1,602:6078598,32975524
k1,602:6363147,32975524:284549
x1,602:6609989,32975524
x1,602:6898078,32975524
x1,602:8571598,32975524
k1,602:8856148,32975524:284550
x1,602:10401580,32975524
k1,602:10686129,32975524:284549
x1,602:11331040,32975524
x1,602:13018315,32975524
k1,602:13302865,32975524:284550
x1,602:14658935,32975524
k1,602:14943484,32975524:284549
x1,602:16347673,32975524
x1,602:17240678,32975524
k1,602:17525228,32975524:284550
x1,602:18583223,32975524
k1,602:18867772,32975524:284549
x1,602:19734527,32975524
k1,602:19734527,32975524:0
)
(1,604:3157524,33734645:16577003,455253,176225
x1,604:4076778,33734645
x1,604:4918542,33734645
x1,604:6547068,33734645
k1,602:6752784,33734645:205716
x1,602:6999626,33734645
x1,602:7287715,33734645
x1,602:8710656,33734645
k1,602:8916373,33734645:205717
x1,602:9508801,33734645
k1,602:9714486,33734645:205685
x1,602:11856082,33734645
k1,602:12061798,33734645:205716
x1,602:13259151,33734645
k1,602:13464868,33734645:205717
x1,602:14656588,33734645
k1,602:14862304,33734645:205716
x1,602:15411608,33734645
k1,602:15617324,33734645:205716
x1,602:17074013,33734645
k1,602:17279730,33734645:205717
x1,602:18220863,33734645
k1,602:18426579,33734645:205716
x1,602:19734527,33734645
k1,602:19734527,33734645:0
)
(1,604:3157524,34493766:16577003,455253,9997
x1,604:4543596,34493766
k1,602:4710605,34493766:167009
x1,602:5255529,34493766
k1,602:5422538,34493766:167009
x1,602:7360416,34493766
x1,602:8891458,34493766
k1,602:9058467,34493766:167009
x1,602:9925222,34493766
k1,602:10092232,34493766:167010
x1,602:10391566,34493766
x1,602:11373313,34493766
x1,602:12411288,34493766
x1,602:13604259,34493766
k1,602:13771268,34493766:167009
x1,602:14320572,34493766
k1,602:14487581,34493766:167009
x1,602:15033131,34493766
x1,602:15582435,34493766
x1,602:16693546,34493766
x1,602:17784020,34493766
k1,602:17951029,34493766:167009
x1,602:18841530,34493766
x1,602:19526429,34493766
x1,602:19734527,34493766
k1,604:19734527,34493766:0
)
(1,604:3157524,35252887:16577003,455253,176225
x1,604:4445479,35252887
k1,602:4679487,35252887:234008
x1,602:5847452,35252887
x1,602:6306762,35252887
x1,602:7163516,35252887
k1,602:7397524,35252887:234008
x1,602:8019314,35252887
x1,602:8694221,35252887
x1,602:9122910,35252887
x1,602:10337753,35252887
x1,602:11565083,35252887
k1,602:11799091,35252887:234008
x1,602:12857086,35252887
k1,602:13091094,35252887:234008
x1,602:13957849,35252887
x1,602:14299055,35252887
x1,602:14545897,35252887
x1,602:15037704,35252887
x1,602:15219551,35252887
x1,602:16520626,35252887
k1,602:16754634,35252887:234008
x1,602:17639524,35252887
k1,602:17873532,35252887:234008
x1,602:19647663,35252887
k1,603:17873532,35252887:-69367
x1,603:19734527,35252887
k1,603:19734527,35252887:0
)
(1,604:3157524,36012008:16577003,455253,176225
x1,604:3888675,36012008
x1,604:4932914,36012008
x1,604:5825919,36012008
k1,603:5994617,36012008:168698
x1,603:6241459,36012008
x1,603:6529548,36012008
x1,603:7673766,36012008
k1,603:7842465,36012008:168699
x1,603:8388015,36012008
x1,603:8937319,36012008
x1,603:10048430,36012008
x1,603:11138904,36012008
k1,603:11307602,36012008:168698
x1,603:12174357,36012008
x1,603:12515563,36012008
x1,603:12762405,36012008
x1,603:13713522,36012008
k1,603:13882220,36012008:168698
x1,603:15026438,36012008
x1,603:16863070,36012008
k1,603:17031769,36012008:168699
x1,603:17486709,36012008
x1,603:18368476,36012008
k1,603:18537174,36012008:168698
x1,603:19734527,36012008
k1,603:19734527,36012008:0
)
(1,604:3157524,36771129:16577003,455253,176225
x1,604:3846811,36771129
x1,604:5267247,36771129
k1,603:5458205,36771129:190958
x1,603:6007509,36771129
k1,603:6198467,36771129:190958
x1,603:6886503,36771129
x1,603:7808252,36771129
k1,603:7999210,36771129:190958
x1,603:8727869,36771129
k1,603:8918827,36771129:190958
x1,603:10241781,36771129
k1,603:10432739,36771129:190958
x1,603:11299494,36771129
k1,603:11490452,36771129:190958
x1,603:12221603,36771129
x1,603:13265842,36771129
x1,603:14158847,36771129
k1,603:14349805,36771129:190958
x1,603:15054714,36771129
x1,603:16145188,36771129
k1,603:16336146,36771129:190958
x1,603:16881070,36771129
k1,603:17072028,36771129:190958
x1,603:17694443,36771129
x1,603:18676814,36771129
k1,603:18867772,36771129:190958
x1,603:19734527,36771129
k1,603:19734527,36771129:0
)
(1,604:3157524,37530250:16577003,455253,176225
x1,604:3703074,37530250
x1,604:4206126,37530250
x1,604:4452968,37530250
x1,604:5209742,37530250
x1,604:6102747,37530250
g1,603:6277725,37530250
x1,603:6823275,37530250
x1,603:8343700,37530250
x1,603:9076720,37530250
k1,604:19734527,37530250:10657807
g1,604:19734527,37530250
)
(1,606:4987008,39470441:14747519,950279,622600
(1,606:4987008,39470441:12918036,950279,622600
x1,606:5407758,39470441
g1,606:5608005,39470441
(1,606:5608005,39470441:6158730,491520,163840
(1,606:5608005,39470441:182045,491520,163840
x1,606:5790050,39470441
)
(1,606:5790050,39470441:4654821,491520,163840
(1,606:5790050,39470441:182045,491520,163840
x1,606:5972095,39470441
)
(1,606:5972095,39470441:804637,282168,0
x1,606:6776732,39470441
)
(1,605:6776732,39568744:822342,271652,6998
x1,605:7456945,39568744
g1,605:7566306,39568744
)
g1,606:7744706,39470441
x1,606:8254432,39470441
g1,606:8400064,39470441
(1,606:8400064,39470441:804637,282168,0
x1,606:9204701,39470441
)
(1,605:9204701,39568744:1058125,298771,6998
x1,605:10120697,39568744
g1,605:10230058,39568744
)
(1,606:10262826,39470441:182045,491520,163840
x1,606:10444871,39470441
)
)
g1,606:10626911,39470441
x1,606:11136637,39470441
g1,606:11318677,39470441
x1,606:11584690,39470441
(1,606:11584690,39470441:182045,491520,163840
x1,606:11766735,39470441
)
)
g1,606:11948775,39470441
x1,606:12458501,39470441
g1,606:12640541,39470441
x1,606:13140434,39470441
g1,606:13267863,39470441
(1,606:13267863,39470441:4637181,950279,622600
(1,606:13267863,38546375:482420,26213,1546666
x1,606:13750283,38546375
)
(1,606:13750283,39470441:3672341,934876,449545
(1,606:13750283,39470441:3672341,934876,449545
h1,606:13750283,39470441:78643,0,0
[1,606:13828926,39470441:3515055,934876,449545
(1,606:13828926,39027085:3515055,491520,163840
(1,606:13828926,39027085:801776,436193,9997
(1,605:13828926,39027085:801776,436193,9997
x1,605:14630702,39027085
)
)
x1,606:15287428,39027085
x1,606:15507246,39027085
g1,606:15616470,39027085
x1,606:16796482,39027085
x1,606:17343981,39027085
)
(1,606:13828926,39919985:3515055,484966,0
k1,606:15109761,39919985:1280835
x1,606:15769144,39919985
(1,606:15769144,39730659:294003,295640,0
x1,606:16030379,39730659
)
k1,606:17343981,39919985:1280834
)
]
h1,606:17343981,39470441:78643,0,0
)
)
(1,606:17422624,38546375:482420,26213,1546666
x1,606:17905044,38546375
)
)
)
(1,606:19005868,39470441:728659,455253,134352
(1,606:19005868,39470441:728659,455253,134352
x1,606:19526429,39470441
x1,606:19734527,39470441
)
)
)
(1,609:3157524,41361980:16577003,455253,134352
x1,609:4588589,41361980
x1,607:4876678,41361980
k1,607:5155852,41361980:279174
$1,607:5155852,41361980
(1,607:5155852,41361980:804637,282168,0
x1,607:5960489,41361980
)
(1,607:5960489,41460283:822342,271652,6998
x1,607:6640702,41460283
g1,607:6750063,41460283
)
$1,607:6782831,41361980
k1,607:7062005,41361980:279174
x1,607:8120000,41361980
k1,607:8399174,41361980:279174
$1,607:8399174,41361980
(1,607:8399174,41361980:804637,282168,0
x1,607:9203811,41361980
)
(1,607:9203811,41460283:1058125,298771,6998
x1,607:10119807,41460283
g1,607:10229168,41460283
)
$1,607:10261936,41361980
k1,607:10541110,41361980:279174
x1,607:11100415,41361980
x1,607:11388504,41361980
k1,607:11667678,41361980:279174
x1,607:12534433,41361980
k1,607:12813606,41361980:279173
x1,607:13785343,41361980
k1,607:14064517,41361980:279174
x1,607:14723175,41361980
x1,607:15602434,41361980
k1,607:15881608,41361980:279174
x1,607:16180942,41361980
x1,607:16674626,41361980
x1,607:17251429,41361980
k1,607:17530603,41361980:279174
x1,607:18588598,41361980
k1,607:18867772,41361980:279174
x1,607:19734527,41361980
k1,607:19734527,41361980:0
)
(1,609:3157524,42121101:16577003,491520,176225
x1,609:4466097,42121101
x1,609:5359102,42121101
k1,607:5640332,42121101:281230
x1,607:6699570,42121101
x1,607:7256990,42121101
x1,607:7685679,42121101
x1,607:8665550,42121101
k1,607:8946780,42121101:281230
x1,607:9246114,42121101
x1,607:9739798,42121101
x1,607:10316601,42121101
k1,607:10597831,42121101:281230
x1,607:11147135,42121101
k1,607:11428364,42121101:281229
x1,607:12295119,42121101
k1,607:12576349,42121101:281230
x1,607:13287507,42121101
x1,607:14571707,42121101
x1,607:14871041,42121101
x1,607:15582822,42121101
k1,607:15864052,42121101:281230
$1,607:15864052,42121101
x1,607:17044064,42121101
x1,607:17336700,42121101
$1,607:17336700,42121101
x1,607:17492931,42121101
k1,607:17774161,42121101:281230
x1,607:18021003,42121101
x1,607:18309092,42121101
x1,607:19526429,42121101
x1,607:19734527,42121101
k1,609:19734527,42121101:0
)
(1,609:3157524,42880222:16577003,455253,176225
x1,609:4724801,42880222
x1,609:4811665,42880222
k1,607:5085378,42880222:273713
x1,607:5449081,42880222
k1,607:5722794,42880222:273713
x1,607:6169608,42880222
k1,607:6443320,42880222:273712
x1,607:7310075,42880222
k1,607:7583788,42880222:273713
x1,607:8892361,42880222
x1,607:9785366,42880222
k1,607:10059079,42880222:273713
x1,607:11273921,42880222
k1,607:11547634,42880222:273713
x1,607:12605629,42880222
k1,607:12879342,42880222:273713
$1,607:12879342,42880222
x1,607:13145355,42880222
k1,607:13478769,42880222:333414
x1,607:13988495,42880222
k1,607:14321909,42880222:333414
x1,607:14649590,42880222
$1,607:14649590,42880222
k1,607:14923303,42880222:273713
x1,607:15370117,42880222
k1,607:15643829,42880222:273712
x1,607:15956292,42880222
k1,607:16230005,42880222:273713
x1,607:17211751,42880222
x1,607:17393598,42880222
x1,607:18431573,42880222
k1,607:18705286,42880222:273713
x1,607:18952128,42880222
x1,607:19734527,42880222
k1,607:19734527,42880222:0
)
(1,609:3157524,43639343:16577003,491520,163840
x1,609:4449857,43639343
x1,609:5341610,43639343
x1,609:5451596,43639343
k1,607:5582998,43639343:131402
$1,608:5582998,43639343
(1,608:5582998,43639343:837406,447828,0
x1,608:6420404,43639343
)
x1,608:7077130,43639343
x1,608:7296948,43639343
k1,608:7406172,43639343:109224
x1,608:8586184,43639343
x1,608:9133683,43639343
$1,608:9133683,43639343
k1,608:9265085,43639343:131402
x1,608:9711899,43639343
k1,608:9843301,43639343:131402
x1,608:10710056,43639343
k1,608:10841459,43639343:131403
x1,608:11770089,43639343
x1,608:12844941,43639343
k1,608:12976343,43639343:131402
x1,608:13521893,43639343
x1,608:14071197,43639343
x1,608:15182308,43639343
x1,608:16272782,43639343
k1,608:16404184,43639343:131402
x1,608:17049095,43639343
x1,608:18736370,43639343
k1,608:18867772,43639343:131402
x1,608:19734527,43639343
k1,608:19734527,43639343:0
)
(1,609:3157524,44398464:16577003,455253,176225
x1,609:4079272,44398464
x1,609:5035387,44398464
k1,608:5206391,44398464:171004
x1,608:5755695,44398464
k1,608:5926699,44398464:171004
x1,608:6793454,44398464
k1,608:6964458,44398464:171004
x1,608:7458768,44398464
x1,608:8147429,44398464
x1,608:9695345,44398464
k1,608:9866349,44398464:171004
x1,608:10924344,44398464
k1,608:11095348,44398464:171004
x1,608:11962103,44398464
k1,608:12133107,44398464:171004
x1,608:12678657,44398464
x1,608:13634772,44398464
k1,608:13805776,44398464:171004
x1,608:14935012,44398464
x1,608:15947997,44398464
k1,608:16119001,44398464:171004
x1,608:17165110,44398464
k1,608:17336114,44398464:171004
x1,608:17881664,44398464
x1,608:18462206,44398464
x1,608:19734527,44398464
k1,608:19734527,44398464:0
)
(1,609:3157524,45157585:16577003,455253,176225
x1,609:3802435,45157585
x1,609:5093517,45157585
k1,608:5260838,45157585:167321
x1,608:6275073,45157585
k1,608:6442394,45157585:167321
x1,608:6987944,45157585
x1,608:8508369,45157585
x1,608:9241389,45157585
k1,608:9408711,45157585:167322
x1,608:9855525,45157585
k1,608:10022846,45157585:167321
x1,608:11262679,45157585
k1,608:11430000,45157585:167321
x1,608:12296755,45157585
k1,608:12464076,45157585:167321
x1,608:13603930,45157585
x1,608:13892019,45157585
k1,608:14059341,45157585:167322
x1,608:14371804,45157585
k1,608:14539125,45157585:167321
x1,608:15943314,45157585
x1,608:16836319,45157585
k1,608:17003640,45157585:167321
x1,608:17497950,45157585
x1,608:18186611,45157585
x1,608:19734527,45157585
k1,608:19734527,45157585:0
)
(1,609:3157524,45916706:16577003,455253,176225
x1,609:4363616,45916706
k1,608:4615881,45916706:252265
x1,608:5611990,45916706
k1,608:5864255,45916706:252265
x1,608:6413559,45916706
k1,608:6665824,45916706:252265
x1,608:7532579,45916706
k1,608:7784844,45916706:252265
x1,608:9093417,45916706
x1,608:9986422,45916706
k1,608:10238687,45916706:252265
x1,608:11162937,45916706
k1,608:11415202,45916706:252265
x1,608:12528799,45916706
x1,608:12816888,45916706
k1,608:13069153,45916706:252265
x1,608:13515967,45916706
k1,608:13768232,45916706:252265
x1,608:14485011,45916706
x1,608:15351766,45916706
x1,608:16760943,45916706
k1,608:17013208,45916706:252265
x1,608:18153062,45916706
x1,608:18441151,45916706
k1,608:18693416,45916706:252265
x1,608:19734527,45916706
k1,608:19734527,45916706:0
)
(1,609:3157524,46675827:16577003,455253,176225
x1,609:4241126,46675827
k1,608:4556323,46675827:315197
x1,608:4941888,46675827
k1,608:5257085,46675827:315197
x1,608:6323812,46675827
k1,608:6639009,46675827:315197
x1,608:7632625,46675827
x1,608:7879467,46675827
x1,608:8461260,46675827
k1,608:8776457,46675827:315197
x1,608:9321381,46675827
k1,608:9636578,46675827:315197
x1,608:10178374,46675827
k1,608:10493570,46675827:315196
x1,608:11539679,46675827
k1,608:11854876,46675827:315197
x1,608:12400426,46675827
x1,608:12903478,46675827
x1,608:13150320,46675827
x1,608:13907094,46675827
x1,608:14800099,46675827
k1,608:15115296,46675827:315197
x1,608:15737711,46675827
x1,608:16443245,46675827
x1,608:17540594,46675827
k1,608:17855791,46675827:315197
x1,608:18405095,46675827
k1,608:18720292,46675827:315197
x1,608:19734527,46675827
k1,608:19734527,46675827:0
)
(1,609:3157524,47434948:16577003,455253,176225
x1,609:3703074,47434948
x1,609:5223499,47434948
x1,609:5956519,47434948
k1,608:6103356,47434948:146837
x1,608:6550170,47434948
k1,608:6697008,47434948:146838
x1,608:7780610,47434948
k1,608:7927447,47434948:146837
x1,608:8794202,47434948
k1,608:8941039,47434948:146837
x1,608:9869669,47434948
x1,608:10944521,47434948
k1,608:11091359,47434948:146838
x1,608:11636909,47434948
x1,608:12186213,47434948
x1,608:13297324,47434948
x1,608:14387798,47434948
k1,608:14534635,47434948:146837
x1,608:15179546,47434948
x1,608:16866821,47434948
k1,608:17013659,47434948:146838
x1,608:17880414,47434948
k1,608:18027251,47434948:146837
x1,608:19734527,47434948
k1,608:19734527,47434948:0
)
(1,609:3157524,48194069:16577003,455253,176225
x1,609:3703074,48194069
x1,609:4659189,48194069
k1,608:4792843,48194069:133654
x1,608:5850838,48194069
k1,608:5984492,48194069:133654
x1,608:6906240,48194069
x1,608:7862355,48194069
k1,608:7996009,48194069:133654
x1,608:8545313,48194069
k1,608:8678967,48194069:133654
x1,608:9545722,48194069
k1,608:9679376,48194069:133654
x1,608:10173686,48194069
x1,608:10862347,48194069
x1,608:12566494,48194069
k1,608:12700149,48194069:133655
x1,608:13381312,48194069
x1,608:15066718,48194069
k1,608:15200372,48194069:133654
x1,608:17085744,48194069
k1,608:17219398,48194069:133654
x1,608:17924307,48194069
k1,608:18057961,48194069:133654
x1,608:18734118,48194069
k1,608:18867772,48194069:133654
x1,608:19734527,48194069
k1,608:19734527,48194069:0
)
(1,609:3157524,48953190:16577003,455253,176225
x1,609:3734954,48953190
x1,609:5156009,48953190
g1,608:5330987,48953190
x1,608:5880291,48953190
g1,608:6055269,48953190
x1,608:6922024,48953190
g1,608:7097002,48953190
x1,608:8501191,48953190
x1,608:9394196,48953190
g1,608:9569174,48953190
x1,608:10063484,48953190
x1,608:10752145,48953190
x1,608:12456292,48953190
k1,609:19734527,48953190:7278235
g1,609:19734527,48953190
)
]
g1,627:19734527,48953190
)
k1,627:20129218,48953190:394691
r1,627:20129218,48953190:0,46306381,0
k1,627:20523909,48953190:394691
(1,627:20523909,48953190:16577003,46306381,0
[1,627:20523909,48953190:16577003,46306381,0
(1,612:20523909,3405930:16577003,455253,96233
h1,610:20523909,3405930:1249852,0,0
x1,610:24703994,3405930
k1,610:24895012,3405930:191018
x1,610:26165466,3405930
k1,610:26356483,3405930:191017
x1,610:27223238,3405930
k1,610:27414256,3405930:191018
x1,610:29065912,3405930
k1,610:29256930,3405930:191018
x1,610:29806234,3405930
x1,610:31632247,3405930
k1,610:31823265,3405930:191018
x1,610:33280578,3405930
k1,610:33471595,3405930:191017
x1,610:34160882,3405930
x1,610:35581318,3405930
k1,610:35772336,3405930:191018
x1,610:37100912,3405930
k1,610:37100912,3405930:0
)
(1,612:20523909,4165051:16577003,455253,176225
x1,612:22461787,4165051
x1,612:24374658,4165051
k1,610:24527104,4165051:152446
x1,610:25393859,4165051
k1,610:25546304,4165051:152445
x1,610:25845638,4165051
x1,610:26827385,4165051
x1,610:27865360,4165051
x1,610:29058331,4165051
k1,610:29210777,4165051:152446
x1,610:29915686,4165051
k1,610:30068131,4165051:152445
x1,610:30801784,4165051
x1,610:31424199,4165051
x1,610:32107236,4165051
x1,610:33000241,4165051
k1,610:33152687,4165051:152446
x1,610:34163179,4165051
x1,610:34462513,4165051
x1,610:35203665,4165051
x1,610:36010438,4165051
x1,610:37100912,4165051
k1,610:37100912,4165051:0
)
(1,612:20523909,4924172:16577003,455253,176225
x1,612:21545643,4924172
x1,612:22278663,4924172
k1,610:22655228,4924172:376565
x1,610:23348260,4924172
k1,610:23724826,4924172:376566
x1,610:24441605,4924172
x1,610:24827170,4924172
x1,610:25873286,4924172
x1,610:26766291,4924172
k1,610:27142856,4924172:376565
x1,610:28009611,4924172
k1,610:28386176,4924172:376565
x1,610:28978604,4924172
k1,610:29354967,4924172:376363
x1,610:30049259,4924172
x1,610:31966511,4924172
k1,610:32343077,4924172:376566
x1,610:33029860,4924172
x1,610:33752888,4924172
x1,610:34790863,4924172
k1,610:35167428,4924172:376565
x1,610:35789218,4924172
x1,610:36464125,4924172
x1,610:36892814,4924172
x1,610:37100912,4924172
k1,612:37100912,4924172:0
)
(1,612:20523909,5683293:16577003,455253,176225
x1,612:21738752,5683293
x1,612:22966082,5683293
x1,612:23052946,5683293
k1,610:23324249,5683293:271303
x1,610:24259752,5683293
k1,610:24531056,5683293:271304
x1,610:25152846,5683293
x1,610:26017115,5683293
x1,610:27030100,5683293
k1,610:27301403,5683293:271303
x1,610:27752597,5683293
x1,610:28436260,5683293
x1,610:28748723,5683293
x1,610:30333507,5683293
k1,610:30604811,5683293:271304
x1,610:31179113,5683293
x1,610:31728417,5683293
x1,610:32839528,5683293
x1,610:33930002,5683293
k1,610:34201305,5683293:271303
x1,610:35128058,5683293
x1,610:35812957,5683293
x1,610:37100912,5683293
k1,610:37100912,5683293:0
)
(1,612:20523909,6442414:16577003,455253,176225
x1,612:21983727,6442414
k1,610:22245702,6442414:261975
x1,610:22974361,6442414
k1,610:23236424,6442414:262063
x1,610:23858839,6442414
x1,610:24146928,6442414
x1,610:25959813,6442414
k1,610:26221876,6442414:262063
x1,610:26534339,6442414
k1,610:26796401,6442414:262062
x1,610:27890629,6442414
x1,610:28203092,6442414
x1,610:29787876,6442414
k1,610:30049939,6442414:262063
x1,610:30737975,6442414
x1,610:31360390,6442414
x1,610:32012807,6442414
x1,610:32194654,6442414
x1,610:33058923,6442414
x1,610:34149397,6442414
k1,610:34411460,6442414:262063
x1,610:34956384,6442414
k1,610:35218446,6442414:262062
x1,610:36085201,6442414
k1,610:36347264,6442414:262063
x1,610:36892814,6442414
x1,610:37100912,6442414
k1,612:37100912,6442414:0
)
(1,612:20523909,7201535:16577003,455253,96233
x1,612:21073213,7201535
x1,612:22184324,7201535
x1,612:23274798,7201535
k1,610:23572861,7201535:298063
x1,610:24463362,7201535
x1,610:25148261,7201535
x1,610:26592447,7201535
k1,610:26890511,7201535:298064
x1,610:28598413,7201535
k1,610:28896476,7201535:298063
x1,610:29850105,7201535
k1,610:30148168,7201535:298063
x1,610:30793079,7201535
k1,610:31091142,7201535:298063
x1,610:31767308,7201535
k1,610:32065372,7201535:298064
x1,610:32687162,7201535
x1,610:33553917,7201535
x1,610:34705640,7201535
k1,610:35003703,7201535:298063
x1,610:35553007,7201535
k1,610:35851070,7201535:298063
x1,610:36302264,7201535
x1,610:37100912,7201535
k1,612:37100912,7201535:0
)
(1,612:20523909,7960656:16577003,455253,176225
x1,612:21565031,7960656
k1,610:21870691,7960656:305660
x1,610:22415615,7960656
k1,610:22721276,7960656:305661
x1,610:23343691,7960656
x1,610:23631780,7960656
x1,610:24472919,7960656
x1,610:25563393,7960656
k1,610:25869053,7960656:305660
x1,610:27153887,7960656
k1,610:27459548,7960656:305661
x1,610:28853112,7960656
k1,610:29158773,7960656:305661
x1,610:29780563,7960656
x1,610:30455470,7960656
x1,610:30884159,7960656
x1,610:32099002,7960656
x1,610:33326332,7960656
k1,610:33631992,7960656:305660
x1,610:35569870,7960656
x1,610:37100912,7960656
k1,610:37100912,7960656:0
)
(1,612:20523909,8719777:16577003,455253,176225
x1,612:21390664,8719777
k1,610:21743203,8719777:352539
x1,610:22418110,8719777
x1,610:23214256,8719777
x1,610:25265867,8719777
k1,610:25618406,8719777:352539
x1,610:26167710,8719777
k1,610:26520249,8719777:352539
x1,610:27563871,8719777
k1,610:27916231,8719777:352360
x1,610:28621140,8719777
k1,610:28973679,8719777:352539
x1,610:29639218,8719777
x1,610:30067907,8719777
x1,610:31050904,8719777
k1,610:31403443,8719777:352539
x1,610:32097735,8719777
x1,610:32750145,8719777
x1,610:33574417,8719777
x1,610:34497416,8719777
k1,610:34849955,8719777:352539
x1,610:35979191,8719777
x1,610:37100912,8719777
k1,610:37100912,8719777:0
)
(1,612:20523909,9478898:16577003,455253,176225
x1,612:21581904,9478898
k1,610:21883634,9478898:301730
x1,610:23028485,9478898
x1,610:23969619,9478898
x1,610:24340203,9478898
k1,610:24641934,9478898:301731
x1,610:25231860,9478898
x1,610:25886147,9478898
x1,610:27070370,9478898
k1,610:27372100,9478898:301730
x1,610:28430095,9478898
k1,610:28731825,9478898:301730
x1,610:29775447,9478898
k1,610:30077050,9478898:301603
x1,610:31833079,9478898
k1,610:32134810,9478898:301731
x1,610:32983439,9478898
x1,610:33733333,9478898
k1,610:34035063,9478898:301730
x1,610:35045555,9478898
x1,610:35344889,9478898
x1,610:36086041,9478898
x1,610:36892814,9478898
x1,610:37100912,9478898
k1,612:37100912,9478898:0
)
(1,612:20523909,10238019:16577003,455253,176225
x1,612:21614383,10238019
k1,610:21935664,10238019:321281
x1,610:22610571,10238019
x1,610:23406717,10238019
x1,610:25458328,10238019
k1,610:25779610,10238019:321282
x1,610:26950085,10238019
x1,610:27884963,10238019
x1,610:28554881,10238019
k1,610:28876162,10238019:321281
x1,610:30146616,10238019
k1,610:30467897,10238019:321281
x1,610:31385274,10238019
x1,610:32425760,10238019
k1,610:32747042,10238019:321282
x1,610:33917517,10238019
x1,610:34796142,10238019
x1,610:35689147,10238019
k1,610:36010428,10238019:321281
x1,610:36257270,10238019
x1,610:36892814,10238019
x1,610:37100912,10238019
k1,612:37100912,10238019:0
)
(1,612:20523909,10997140:16577003,455253,176225
x1,612:20900733,10997140
x1,612:21395043,10997140
x1,612:22448658,10997140
x1,612:23539132,10997140
k1,610:23833958,10997140:294826
x1,610:25252519,10997140
x1,610:26396752,10997140
k1,610:26691578,10997140:294826
x1,610:27702061,10997140
k1,610:27996887,10997140:294826
x1,610:28625558,10997140
x1,610:30409071,10997140
k1,610:30703898,10997140:294827
x1,610:31754384,10997140
x1,610:32318685,10997140
x1,610:34441523,10997140
x1,610:34528387,10997140
k1,610:34823213,10997140:294826
x1,610:35864335,10997140
k1,610:36159161,10997140:294826
x1,610:36892814,10997140
x1,610:37100912,10997140
k1,612:37100912,10997140:0
)
(1,612:20523909,11756261:16577003,455253,176225
x1,612:21146324,11756261
x1,612:22510524,11756261
k1,610:22862661,11756261:352137
x1,610:23906283,11756261
k1,610:24258242,11756261:351959
x1,610:24951274,11756261
k1,610:25303411,11756261:352137
x1,610:25848961,11756261
x1,610:26299521,11756261
x1,610:26629482,11756261
x1,610:27665598,11756261
x1,610:28558603,11756261
k1,610:28910740,11756261:352137
x1,610:29474416,11756261
x1,610:30178700,11756261
x1,610:30425542,11756261
x1,610:31281052,11756261
k1,610:31633188,11756261:352136
x1,610:32274979,11756261
x1,610:32768663,11756261
x1,610:33098624,11756261
x1,610:34261594,11756261
k1,610:34613731,11756261:352137
x1,610:35724842,11756261
x1,610:37100912,11756261
k1,610:37100912,11756261:0
)
(1,612:20523909,12515382:16577003,455253,176225
x1,612:21352552,12515382
x1,612:21984959,12515382
x1,612:22707360,12515382
x1,612:24062801,12515382
k1,610:24377633,12515382:314832
x1,610:25082542,12515382
k1,610:25397374,12515382:314832
x1,610:26264129,12515382
k1,610:26578961,12515382:314832
x1,610:27124511,12515382
x1,610:27627563,12515382
x1,610:28811776,12515382
x1,610:29882249,12515382
k1,610:30197081,12515382:314832
x1,610:30443923,12515382
x1,610:31107585,12515382
x1,610:31354427,12515382
x1,610:31642516,12515382
x1,610:32570520,12515382
x1,610:33086701,12515382
x1,610:34177175,12515382
k1,610:34492007,12515382:314832
x1,610:35879948,12515382
x1,610:35989934,12515382
k1,610:36304766,12515382:314832
x1,610:37100912,12515382
k1,610:37100912,12515382:0
)
(1,612:20523909,13309251:16577003,617644,176225
x1,612:21145699,13309251
x1,612:22009968,13309251
x1,612:23022953,13309251
k1,610:23230304,13309251:207351
x1,610:25387515,13309251
$1,610:25387515,13309251
(1,610:25387515,13071426:210035,379819,0
(1,610:25387515,12873652:177267,182045,0
x1,610:25532014,12873652
)
)
$1,610:25597550,13309251
x1,610:25862517,13309251
k1,610:26069868,13309251:207351
x1,610:26481684,13309251
x1,610:30176807,13309251
k1,610:30384158,13309251:207351
x1,610:31026575,13309251
k1,611:31233925,13309251:207350
x1,611:33206152,13309251
k1,611:33413503,13309251:207351
x1,611:34471498,13309251
k1,611:34678849,13309251:207351
x1,611:35163165,13309251
k1,611:35370516,13309251:207351
x1,611:37100912,13309251
k1,611:37100912,13309251:0
)
(1,612:20523909,14068372:16577003,455253,176225
x1,612:21211945,14068372
x1,612:21834360,14068372
x1,612:22486777,14068372
x1,612:22668624,14068372
x1,612:24417774,14068372
k1,611:24684576,14068372:266802
x1,611:25551331,14068372
k1,611:25818132,14068372:266801
x1,611:26392434,14068372
x1,611:26941738,14068372
x1,611:28052849,14068372
x1,611:29143323,14068372
k1,611:29410125,14068372:266802
x1,611:30336878,14068372
x1,611:31021777,14068372
x1,611:32309732,14068372
k1,611:32576533,14068372:266801
x1,611:33270825,14068372
x1,611:35746756,14068372
k1,611:36013558,14068372:266802
x1,611:37100912,14068372
k1,611:37100912,14068372:0
)
(1,612:20523909,14827493:16577003,455253,176225
x1,612:21749997,14827493
x1,612:22840471,14827493
k1,611:23014886,14827493:174415
x1,611:23707918,14827493
k1,611:23882333,14827493:174415
x1,611:24427883,14827493
x1,611:24878443,14827493
x1,611:25208404,14827493
x1,611:26244520,14827493
x1,611:27137525,14827493
k1,611:27311940,14827493:174415
x1,611:27624403,14827493
k1,611:27798817,14827493:174414
x1,611:28373119,14827493
x1,611:28922423,14827493
x1,611:30033534,14827493
x1,611:31124008,14827493
k1,611:31298423,14827493:174415
x1,611:32028957,14827493
x1,611:33656239,14827493
k1,611:33830654,14827493:174415
x1,611:35218595,14827493
k1,611:35393010,14827493:174415
x1,611:37100912,14827493
k1,611:37100912,14827493:0
)
(1,612:20523909,15586614:16577003,455253,176225
x1,612:21018219,15586614
x1,612:22327425,15586614
k1,611:22597994,15586614:270569
x1,611:23464749,15586614
k1,611:23735317,15586614:270568
x1,611:24602072,15586614
x1,611:26058761,15586614
k1,611:26329330,15586614:270569
x1,611:26874254,15586614
k1,611:27144822,15586614:270568
x1,611:27709123,15586614
x1,611:28467767,15586614
x1,611:30035044,15586614
k1,611:30305613,15586614:270569
x1,611:30851163,15586614
x1,611:31301723,15586614
x1,611:31631684,15586614
x1,611:32967134,15586614
k1,611:33237702,15586614:270568
x1,611:34348179,15586614
x1,611:34733744,15586614
x1,611:36062937,15586614
x1,611:37100912,15586614
k1,611:37100912,15586614:0
)
(1,612:20523909,16345735:16577003,455253,176225
x1,612:21974966,16345735
k1,611:22205669,16345735:230703
x1,611:22751219,16345735
k1,611:22981922,16345735:230703
x1,611:23848677,16345735
k1,611:24079379,16345735:230702
x1,611:25467320,16345735
k1,611:25698023,16345735:230703
x1,611:26287949,16345735
x1,611:26673514,16345735
x1,611:27339053,16345735
x1,611:28850725,16345735
k1,611:29081428,16345735:230703
x1,611:30139423,16345735
k1,611:30370126,16345735:230703
x1,611:31579338,16345735
k1,611:31810041,16345735:230703
x1,611:32354965,16345735
k1,611:32585667,16345735:230702
x1,611:33568039,16345735
x1,611:34018599,16345735
x1,611:34530407,16345735
k1,611:34761110,16345735:230703
x1,611:35627865,16345735
k1,611:35858568,16345735:230703
x1,611:37100912,16345735
k1,611:37100912,16345735:0
)
(1,612:20523909,17104856:16577003,455253,134352
x1,612:21073213,17104856
k1,611:21287111,17104856:213898
x1,611:21832661,17104856
x1,611:22381965,17104856
x1,611:23493076,17104856
x1,611:24583550,17104856
k1,611:24797447,17104856:213897
x1,611:25682337,17104856
k1,611:25896235,17104856:213898
x1,611:27120453,17104856
x1,611:27847850,17104856
x1,611:28706489,17104856
k1,611:28920386,17104856:213897
x1,611:29494688,17104856
x1,611:30043992,17104856
x1,611:31155103,17104856
x1,611:32245577,17104856
k1,611:32459475,17104856:213898
x1,611:33386228,17104856
x1,611:34071127,17104856
x1,611:35359082,17104856
k1,611:35572979,17104856:213897
x1,611:37100912,17104856
k1,612:37100912,17104856:0
)
(1,612:20523909,17863977:16577003,455253,176225
x1,612:21565031,17863977
k1,611:21861661,17863977:296630
x1,611:22407211,17863977
x1,611:22857771,17863977
x1,611:23187732,17863977
x1,611:24905011,17863977
k1,611:25201641,17863977:296630
x1,611:25514104,17863977
k1,611:25810734,17863977:296630
x1,611:27349900,17863977
k1,611:27646530,17863977:296630
x1,611:28923240,17863977
x1,611:31931591,17863977
k1,611:32228221,17863977:296630
x1,611:32980618,17863977
x1,611:33902367,17863977
k1,611:34198997,17863977:296630
x1,611:36008136,17863977
k1,611:36304766,17863977:296630
x1,611:37100912,17863977
k1,611:37100912,17863977:0
)
(1,612:20523909,18623098:16577003,455253,176225
x1,612:21452539,18623098
x1,612:22527391,18623098
k1,611:22723951,18623098:196560
x1,611:23269501,18623098
x1,611:23818805,18623098
x1,611:24929916,18623098
x1,611:26020390,18623098
k1,611:26216950,18623098:196560
x1,611:26909982,18623098
k1,611:27106542,18623098:196560
x1,611:27652092,18623098
x1,611:28578838,18623098
x1,611:29471843,18623098
k1,611:29668402,18623098:196559
x1,611:31119459,18623098
k1,611:31316019,18623098:196560
x1,611:31860943,18623098
k1,611:32057503,18623098:196560
x1,611:32924258,18623098
k1,611:33120818,18623098:196560
x1,611:33367660,18623098
x1,611:34031322,18623098
x1,611:34278164,18623098
x1,611:34566253,18623098
x1,611:35494257,18623098
x1,611:36010438,18623098
x1,611:37100912,18623098
k1,611:37100912,18623098:0
)
(1,612:20523909,19382219:16577003,455253,176225
x1,612:21911850,19382219
k1,611:22092155,19382219:180305
x1,611:23150150,19382219
k1,611:23330454,19382219:180304
x1,611:25799503,19382219
k1,611:25979808,19382219:180305
x1,611:27093404,19382219
k1,611:27273708,19382219:180304
x1,611:28925992,19382219
x1,611:29267198,19382219
x1,611:29672148,19382219
k1,611:29852453,19382219:180305
x1,611:30497364,19382219
x1,611:32184639,19382219
k1,611:32364943,19382219:180304
x1,611:33535418,19382219
x1,611:34157833,19382219
x1,611:34710889,19382219
x1,611:35862612,19382219
k1,611:36042917,19382219:180305
x1,611:37100912,19382219
k1,611:37100912,19382219:0
)
(1,612:20523909,20141340:16577003,455253,176225
x1,612:21146324,20141340
x1,612:21434413,20141340
x1,612:22275552,20141340
x1,612:23522257,20141340
k1,611:23779343,20141340:257086
x1,611:25161670,20141340
x1,611:26360256,20141340
x1,611:26470242,20141340
k1,611:26727328,20141340:257086
x1,611:27941538,20141340
k1,611:28198624,20141340:257086
x1,611:29082879,20141340
k1,611:29339964,20141340:257085
x1,611:29884888,20141340
k1,611:30141974,20141340:257086
x1,611:30763764,20141340
x1,611:31909232,20141340
x1,611:32197321,20141340
k1,611:32454407,20141340:257086
x1,611:33321162,20141340
k1,611:33578248,20141340:257086
x1,611:34253155,20141340
x1,611:35049301,20141340
x1,611:37100912,20141340
k1,611:37100912,20141340:0
)
(1,612:20523909,20900461:16577003,455253,176225
x1,612:21073213,20900461
k1,611:21345351,20900461:272138
x1,611:22457088,20900461
k1,611:22729128,20900461:272040
x1,611:23434037,20900461
k1,611:23706175,20900461:272138
x1,611:25462197,20900461
k1,611:25734335,20900461:272138
x1,611:26744827,20900461
x1,611:27044161,20900461
x1,611:27785313,20900461
x1,611:28592086,20900461
x1,611:29838791,20900461
k1,611:30110929,20900461:272138
x1,611:30839588,20900461
k1,611:31111726,20900461:272138
x1,611:32558405,20900461
k1,611:32830543,20900461:272138
x1,611:34287856,20900461
k1,611:34559994,20900461:272138
x1,611:35847949,20900461
x1,611:37100912,20900461
k1,611:37100912,20900461:0
)
(1,612:20523909,21659582:16577003,455253,176225
x1,612:21228818,21659582
k1,611:21555631,21659582:326813
x1,611:22781726,21659582
k1,611:23108540,21659582:326814
x1,611:23653464,21659582
k1,611:23980277,21659582:326813
x1,611:24921402,21659582
k1,611:25248216,21659582:326814
x1,611:25793766,21659582
x1,611:26343070,21659582
x1,611:27454181,21659582
x1,611:28544655,21659582
k1,611:28871468,21659582:326813
x1,611:29761969,21659582
x1,611:30446868,21659582
x1,611:31734823,21659582
k1,611:32061636,21659582:326813
x1,611:33229601,21659582
x1,611:33688911,21659582
x1,611:34545665,21659582
k1,611:34872479,21659582:326814
x1,611:35418029,21659582
k1,611:35744842,21659582:326813
x1,611:37100912,21659582
k1,611:37100912,21659582:0
)
(1,612:20523909,22418703:16577003,455253,176225
x1,612:21928098,22418703
x1,612:22977334,22418703
k1,612:37100912,22418703:14123578
g1,612:37100912,22418703
)
(1,617:20523909,23222854:16577003,455253,176225
h1,613:20523909,23222854:1249852,0,0
x1,613:24438403,23222854
k1,613:24990865,23222854:552462
x1,613:25613280,23222854
x1,613:25901369,23222854
x1,613:26436292,23222854
x1,613:27948591,23222854
k1,613:28501053,23222854:552462
x1,613:29123468,23222854
x1,613:29453429,23222854
x1,613:31116338,23222854
k1,613:31668800,23222854:552462
x1,613:32261228,23222854
k1,613:32813311,23222854:552083
x1,613:34231872,23222854
x1,613:35219874,23222854
k1,613:35772336,23222854:552462
x1,613:37100912,23222854
k1,613:37100912,23222854:0
)
(1,617:20523909,23981975:16577003,455253,176225
x1,617:22992958,23981975
k1,613:23373916,23981975:380958
x1,613:23968213,23981975
x1,613:24772483,23981975
k1,613:25153441,23981975:380958
x1,613:26072695,23981975
x1,613:27179426,23981975
k1,613:27560385,23981975:380959
x1,613:28105935,23981975
k1,613:28486893,23981975:380958
x1,613:29032443,23981975
x1,613:29581747,23981975
x1,613:30692858,23981975
x1,613:31783332,23981975
k1,613:32164290,23981975:380958
x1,613:33334765,23981975
x1,613:33957180,23981975
x1,613:34510236,23981975
x1,613:35661959,23981975
k1,613:36042917,23981975:380958
x1,613:37100912,23981975
k1,613:37100912,23981975:0
)
(1,617:20523909,24741096:16577003,455253,176225
x1,617:21534401,24741096
x1,617:21833735,24741096
x1,617:22574887,24741096
x1,617:23381660,24741096
x1,617:24472134,24741096
k1,613:24679575,24741096:207441
x1,613:25413228,24741096
x1,613:26035643,24741096
x1,613:27018014,24741096
x1,613:28592806,24741096
k1,613:28800248,24741096:207442
x1,613:30014458,24741096
k1,613:30221899,24741096:207441
x1,613:30716209,24741096
x1,613:32162280,24741096
k1,613:32369721,24741096:207441
x1,613:32915271,24741096
x1,613:33365831,24741096
x1,613:33695792,24741096
x1,613:35413071,24741096
k1,613:35620513,24741096:207442
x1,613:35932976,24741096
k1,613:36140417,24741096:207441
x1,613:36892814,24741096
x1,613:37100912,24741096
k1,617:37100912,24741096:0
)
(1,617:20523909,25500217:16577003,455253,176225
x1,617:21445658,25500217
k1,613:21697557,25500217:251899
x1,613:23506696,25500217
k1,613:23758595,25500217:251899
x1,613:24554741,25500217
k1,613:24806639,25500217:251898
x1,613:25673394,25500217
k1,613:25925293,25500217:251899
x1,613:26853923,25500217
x1,613:27928775,25500217
k1,613:28180674,25500217:251899
x1,613:28726224,25500217
x1,613:29275528,25500217
x1,613:30386639,25500217
x1,613:31477113,25500217
k1,613:31729012,25500217:251899
x1,613:33295679,25500217
k1,613:33547577,25500217:251898
x1,613:34240609,25500217
k1,613:34492508,25500217:251899
x1,613:35226161,25500217
x1,613:36207907,25500217
x1,613:37100912,25500217
k1,613:37100912,25500217:0
)
(1,617:20523909,26259338:16577003,455253,176225
x1,617:21189448,26259338
x1,617:21618137,26259338
x1,617:22601134,26259338
k1,613:22896071,26259338:294937
x1,613:23473501,26259338
x1,613:25042671,26259338
x1,613:26398112,26259338
k1,613:26693049,26259338:294937
x1,613:27397958,26259338
k1,613:27692895,26259338:294937
x1,613:28559650,26259338
k1,613:28854587,26259338:294937
x1,613:29683230,26259338
x1,613:30315637,26259338
x1,613:31038038,26259338
x1,613:32128512,26259338
k1,613:32423449,26259338:294937
x1,613:33481444,26259338
k1,613:33776381,26259338:294937
x1,613:34491908,26259338
x1,613:35141198,26259338
x1,613:35968582,26259338
x1,613:36256671,26259338
k1,613:36551608,26259338:294937
x1,613:37100912,26259338
k1,613:37100912,26259338:0
)
(1,617:20523909,27018459:16577003,455253,176225
x1,617:20971284,27018459
$1,613:21018160,27018459
k1,613:21371145,27018459:352985
x1,613:22167291,27018459
k1,613:22520276,27018459:352985
x1,613:23397040,27018459
x1,613:24125063,27018459
k1,613:24478048,27018459:352985
x1,613:25648523,27018459
x1,613:26400920,27018459
x1,613:26917101,27018459
x1,613:28163806,27018459
k1,613:28516792,27018459:352986
x1,613:30224694,27018459
k1,613:30577679,27018459:352985
x1,613:31789403,27018459
k1,613:32142388,27018459:352985
x1,613:33333475,27018459
k1,613:33686460,27018459:352985
x1,613:34553215,27018459
k1,613:34906200,27018459:352985
x1,613:37100912,27018459
k1,613:37100912,27018459:0
)
(1,617:20523909,27777580:16577003,455253,176225
x1,617:21534401,27777580
x1,617:21833735,27777580
x1,617:22574887,27777580
x1,617:23381660,27777580
x1,617:24628365,27777580
k1,613:24828225,27777580:199860
x1,613:25211297,27777580
x1,613:25495014,27777580
k1,613:25694873,27777580:199859
x1,613:27135303,27777580
k1,613:27335163,27777580:199860
x1,613:28201918,27777580
k1,613:28401778,27777580:199860
x1,613:29024193,27777580
x1,613:29699731,27777580
x1,613:30888949,27777580
k1,613:31088809,27777580:199860
x1,613:31401272,27777580
k1,613:31601131,27777580:199859
x1,613:32529761,27777580
x1,613:33604613,27777580
k1,613:33804473,27777580:199860
x1,613:34350023,27777580
x1,613:34899327,27777580
x1,613:36010438,27777580
x1,613:37100912,27777580
k1,613:37100912,27777580:0
)
(1,617:20523909,28536701:16577003,455253,176225
x1,617:21240688,28536701
x1,617:21626253,28536701
x1,617:22984832,28536701
x1,617:24075306,28536701
k1,613:24277759,28536701:202453
x1,613:26419355,28536701
k1,613:26621808,28536701:202453
x1,613:27856019,28536701
k1,613:28058472,28536701:202453
x1,613:28305314,28536701
x1,613:28593403,28536701
x1,613:29122705,28536701
x1,613:30015710,28536701
k1,613:30218164,28536701:202454
x1,613:30923073,28536701
k1,613:31125526,28536701:202453
x1,613:32254762,28536701
x1,613:33705187,28536701
k1,613:33907640,28536701:202453
x1,613:34354454,28536701
k1,613:34556907,28536701:202453
x1,613:35571133,28536701
k1,613:35773586,28536701:202453
x1,613:36892814,28536701
x1,613:37100912,28536701
k1,617:37100912,28536701:0
)
(1,617:20523909,29295822:16577003,426818,176225
x1,617:21573145,29295822
k1,617:37100912,29295822:15527767
g1,617:37100912,29295822
)
(1,620:20523909,30099973:16577003,455253,176225
h1,618:20523909,30099973:1249852,0,0
x1,618:24930870,30099973
k1,618:25170470,30099973:239600
x1,618:26310318,30099973
x1,618:26609652,30099973
x1,618:27168957,30099973
x1,618:28206932,30099973
k1,618:28446531,30099973:239599
x1,618:29314546,30099973
x1,618:29966956,30099973
x1,618:30791228,30099973
x1,618:31714227,30099973
k1,618:31953827,30099973:239600
x1,618:32976188,30099973
x1,618:34697844,30099973
k1,618:34937443,30099973:239599
x1,618:37100912,30099973
k1,620:37100912,30099973:0
)
(1,620:20523909,30859094:16577003,455253,176225
x1,620:21565031,30859094
k1,618:21878579,30859094:313548
x1,618:22819712,30859094
k1,618:23133261,30859094:313549
x1,618:23778172,30859094
x1,618:25247981,30859094
k1,618:25561529,30859094:313548
x1,618:25873992,30859094
k1,618:26187540,30859094:313548
x1,618:27096167,30859094
k1,618:27409716,30859094:313549
x1,618:28789523,30859094
k1,618:29103071,30859094:313548
x1,618:29648621,30859094
k1,618:29962169,30859094:313548
x1,618:30826438,30859094
x1,618:32312488,30859094
k1,618:32626037,30859094:313549
x1,618:34030226,30859094
x1,618:35079462,30859094
k1,618:35393010,30859094:313548
x1,618:37100912,30859094
k1,618:37100912,30859094:0
)
(1,620:20523909,31618215:16577003,455253,176225
x1,620:21506281,31618215
x1,620:22686747,31618215
k1,618:22979806,31618215:293059
x1,618:23529110,31618215
k1,618:23822168,31618215:293058
x1,618:24888278,31618215
k1,618:25181337,31618215:293059
x1,618:26741131,31618215
k1,618:27034190,31618215:293059
x1,618:28044682,31618215
x1,618:28344016,31618215
x1,618:28903321,31618215
x1,618:29960054,31618215
k1,618:30253113,31618215:293059
x1,618:31311108,31618215
k1,618:31604166,31618215:293058
x1,618:32432809,31618215
x1,618:33690767,31618215
x1,618:33872614,31618215
x1,618:34548780,31618215
x1,618:35761744,31618215
k1,618:36054803,31618215:293059
x1,618:37100912,31618215
k1,618:37100912,31618215:0
)
(1,620:20523909,32377336:16577003,455253,176225
x1,620:21534401,32377336
x1,620:21833735,32377336
x1,620:22393040,32377336
x1,620:23184806,32377336
k1,618:23352148,32377336:167342
x1,618:25108170,32377336
k1,618:25275512,32377336:167342
x1,618:25897927,32377336
x1,618:26227888,32377336
x1,618:27828305,32377336
k1,618:27995647,32377336:167342
x1,618:28971772,32377336
x1,618:30501555,32377336
k1,618:30668898,32377336:167343
x1,618:31290688,32377336
x1,618:32154957,32377336
x1,618:33276678,32377336
k1,618:33444020,32377336:167342
x1,618:34767600,32377336
k1,618:34934942,32377336:167342
x1,618:35668595,32377336
x1,618:37100912,32377336
k1,618:37100912,32377336:0
)
(1,620:20523909,33136457:16577003,455253,176225
x1,620:20978849,33136457
x1,618:21860616,33136457
k1,618:22180367,33136457:319751
x1,618:23103375,33136457
x1,618:24378216,33136457
k1,618:24697966,33136457:319750
x1,618:26149023,33136457
k1,618:26468774,33136457:319751
x1,618:27598010,33136457
x1,618:28836593,33136457
k1,618:29156343,33136457:319750
x1,618:29798134,33136457
x1,618:30691139,33136457
k1,618:31010890,33136457:319751
x1,618:31323353,33136457
k1,618:31643103,33136457:319750
x1,618:32471746,33136457
x1,618:33104153,33136457
x1,618:33826554,33136457
x1,618:35073259,33136457
k1,618:35393010,33136457:319751
x1,618:37100912,33136457
k1,618:37100912,33136457:0
)
(1,620:20523909,33895578:16577003,455253,176225
x1,620:22070583,33895578
k1,618:22326279,33895578:255696
x1,618:23596733,33895578
k1,618:23852429,33895578:255696
x1,618:24099271,33895578
x1,618:24881670,33895578
k1,618:25137366,33895578:255696
x1,618:25759156,33895578
x1,618:26623425,33895578
x1,618:27745146,33895578
k1,618:28000842,33895578:255696
x1,618:28455782,33895578
x1,618:29337549,33895578
k1,618:29593245,33895578:255696
x1,618:29905708,33895578
k1,618:30161403,33895578:255695
x1,618:31469976,33895578
x1,618:32362981,33895578
k1,618:32618677,33895578:255696
x1,618:33829150,33895578
k1,618:34084846,33895578:255696
x1,618:34852865,33895578
k1,618:35108561,33895578:255696
x1,618:35667866,33895578
x1,618:35955955,33895578
k1,618:36211651,33895578:255696
x1,618:37100912,33895578
k1,618:37100912,33895578:0
)
(1,620:20523909,34654699:16577003,455253,176225
x1,620:21068833,34654699
k1,618:21241110,34654699:172277
x1,618:22107865,34654699
k1,618:22280143,34654699:172278
x1,618:23108786,34654699
x1,618:24366744,34654699
x1,618:24548591,34654699
x1,618:25224757,34654699
x1,618:26016523,34654699
x1,618:26126509,34654699
k1,618:26298786,34654699:172277
x1,618:28006688,34654699
k1,618:28178966,34654699:172278
x1,618:28695147,34654699
x1,618:30594263,34654699
k1,618:30766540,34654699:172277
x1,618:31311464,34654699
k1,618:31483742,34654699:172278
x1,618:32312385,34654699
x1,618:33061653,34654699
x1,618:34596449,34654699
k1,618:34768726,34654699:172277
x1,618:35413637,34654699
x1,618:37100912,34654699
k1,618:37100912,34654699:0
)
(1,620:20523909,35413820:16577003,455253,9997
x1,620:21390664,35413820
k1,618:21532292,35413820:141628
x1,618:22754633,35413820
k1,618:22896262,35413820:141629
x1,618:24401072,35413820
k1,618:24542700,35413820:141628
x1,618:25409455,35413820
k1,618:25551083,35413820:141628
x1,618:26379726,35413820
x1,618:27637684,35413820
x1,618:27819531,35413820
x1,618:28495697,35413820
x1,618:29552430,35413820
k1,618:29694059,35413820:141629
x1,618:30417094,35413820
k1,618:30558722,35413820:141628
x1,618:31005536,35413820
k1,618:31147164,35413820:141628
x1,618:31692088,35413820
k1,618:31833717,35413820:141629
x1,618:32514880,35413820
x1,618:33017932,35413820
x1,618:34661464,35413820
k1,618:34803092,35413820:141628
x1,618:37100912,35413820
k1,618:37100912,35413820:0
)
(1,620:20523909,36172941:16577003,455253,176225
x1,620:21390664,36172941
k1,618:21726615,36172941:335951
x1,618:22937088,36172941
k1,618:23273039,36172941:335951
x1,618:24041058,36172941
k1,618:24377009,36172941:335951
x1,618:25975548,36172941
k1,618:26311500,36172941:335952
x1,618:26623963,36172941
k1,618:26959914,36172941:335951
x1,618:27536711,36172941
x1,618:28845284,36172941
k1,618:29181235,36172941:335951
x1,618:30009878,36172941
x1,618:30642285,36172941
x1,618:31364686,36172941
x1,618:32455160,36172941
k1,618:32791111,36172941:335951
x1,618:34061565,36172941
x1,618:34983313,36172941
k1,618:35319264,36172941:335951
x1,618:36892814,36172941
x1,618:37100912,36172941
k1,620:37100912,36172941:0
)
(1,620:20523909,36932062:16577003,455253,176225
x1,620:21416914,36932062
k1,618:21612175,36932062:195261
x1,618:22478930,36932062
k1,618:22674191,36932062:195261
x1,618:23295981,36932062
x1,618:24698276,36932062
k1,618:24893538,36932062:195262
x1,618:25722181,36932062
x1,618:26354588,36932062
x1,618:27076989,36932062
x1,618:28323694,36932062
k1,618:28518955,36932062:195261
x1,618:29901282,36932062
x1,618:31099868,36932062
x1,618:31209854,36932062
k1,619:31405115,36932062:195261
x1,619:32099407,36932062
x1,619:32751817,36932062
x1,619:33576089,36932062
x1,619:34499088,36932062
k1,619:34694349,36932062:195261
x1,619:36112910,36932062
x1,619:37100912,36932062
k1,619:37100912,36932062:0
)
(1,620:20523909,37691183:16577003,455253,176225
x1,620:21852485,37691183
k1,619:22017277,37691183:164792
x1,619:23944528,37691183
k1,619:24109320,37691183:164792
x1,619:24654244,37691183
x1,619:25734735,37691183
x1,619:26370286,37691183
k1,619:26535078,37691183:164792
x1,619:26847541,37691183
k1,619:27012333,37691183:164792
x1,619:28152187,37691183
x1,619:28440276,37691183
k1,619:28605068,37691183:164792
x1,619:29615560,37691183
x1,619:30656046,37691183
k1,619:30820838,37691183:164792
x1,619:32061923,37691183
k1,619:32226715,37691183:164792
x1,619:33765273,37691183
x1,619:35228218,37691183
k1,619:35393010,37691183:164792
x1,619:37100912,37691183
k1,619:37100912,37691183:0
)
(1,620:20523909,38450304:16577003,455253,176225
x1,620:21852485,38450304
g1,619:22027463,38450304
x1,619:23335411,38450304
g1,619:23510389,38450304
x1,619:24198425,38450304
x1,619:25618855,38450304
g1,619:25793833,38450304
x1,619:26339383,38450304
g1,619:26514361,38450304
x1,619:27179900,38450304
x1,619:27608589,38450304
x1,619:28591586,38450304
g1,619:28766564,38450304
x1,619:29454600,38450304
x1,619:30193867,38450304
x1,619:30783793,38450304
x1,619:32139234,38450304
k1,620:37100912,38450304:4961678
g1,620:37100912,38450304
)
(1,623:20523909,39254454:16577003,455253,96233
h1,621:20523909,39254454:1249852,0,0
x1,621:22348063,39254454
g1,621:22523041,39254454
x1,621:23537276,39254454
g1,621:23712254,39254454
x1,621:25325174,39254454
g1,621:25500152,39254454
x1,621:26465024,39254454
g1,621:26640002,39254454
x1,621:30332623,39254454
g1,621:30507601,39254454
x1,621:31066906,39254454
x1,621:31354995,39254454
g1,621:31529973,39254454
x1,621:32107403,39254454
g1,621:32282381,39254454
x1,621:34478969,39254454
k1,623:37100912,39254454:2621943
g1,623:37100912,39254454
)
(1,624:22479723,40602859:14621189,455253,176225
(1,623:22479723,40602859:0,436193,3745
g1,623:22479723,40602859
g1,623:22211207,40602859
g1,623:21461298,40602859
(1,623:21461298,40602859:268516,436193,3745
(1,623:21461298,40602859:268516,436193,3745
k1,623:21261120,40602859:-200178
x1,623:21729814,40602859
)
)
g1,623:22479723,40602859
)
x1,623:23104649,40602859
x1,623:23346494,40602859
k1,623:23913293,40602859:566799
x1,623:24535708,40602859
x1,623:24865669,40602859
x1,623:26146749,40602859
k1,623:26713548,40602859:566799
x1,623:27407840,40602859
x1,623:28060250,40602859
x1,623:28884522,40602859
x1,623:29807521,40602859
k1,623:30374319,40602859:566798
x1,623:30919869,40602859
x1,623:31469173,40602859
x1,623:32580284,40602859
x1,623:33670758,40602859
k1,623:34237557,40602859:566799
x1,623:35128058,40602859
x1,623:35812957,40602859
x1,623:37100912,40602859
k1,623:37100912,40602859:0
)
(1,624:22479723,41361980:14621189,455253,176225
x1,624:24130764,41361980
k1,623:24321901,41361980:191137
x1,623:26029803,41361980
k1,623:26220939,41361980:191136
x1,623:26937718,41361980
x1,623:27323283,41361980
x1,623:28933700,41361980
k1,623:29124837,41361980:191137
x1,623:29991592,41361980
k1,623:30182728,41361980:191136
x1,623:30775156,41361980
k1,623:30966277,41361980:191121
x1,623:31660569,41361980
x1,623:33577821,41361980
k1,623:33768957,41361980:191136
x1,623:34455740,41361980
x1,623:35178768,41361980
x1,623:36216743,41361980
k1,623:36407880,41361980:191137
x1,623:37100912,41361980
k1,623:37100912,41361980:0
)
(1,624:22479723,42121101:14621189,455253,176225
x1,624:23025273,42121101
x1,624:23475833,42121101
x1,624:23805794,42121101
x1,624:24841910,42121101
x1,624:25734915,42121101
k1,623:25967256,42121101:232341
x1,623:26643422,42121101
k1,623:26875763,42121101:232341
x1,623:27570055,42121101
x1,623:28222465,42121101
x1,623:29046737,42121101
x1,623:29969736,42121101
k1,623:30202076,42121101:232340
x1,623:30448918,42121101
x1,623:31084462,42121101
x1,623:31461286,42121101
x1,623:31955596,42121101
x1,623:33009211,42121101
x1,623:34099685,42121101
k1,623:34332026,42121101:232341
x1,623:35789957,42121101
k1,623:36022298,42121101:232341
x1,623:37100912,42121101
k1,623:37100912,42121101:0
)
(1,624:22479723,42880222:14621189,455253,176225
x1,624:23713934,42880222
k1,623:24011481,42880222:297547
x1,623:24258323,42880222
x1,623:24546412,42880222
x1,623:25474407,42880222
k1,623:25771954,42880222:297547
x1,623:26476863,42880222
k1,623:26774410,42880222:297547
x1,623:27903646,42880222
x1,623:29025367,42880222
k1,623:29322915,42880222:297548
x1,623:30380910,42880222
k1,623:30678457,42880222:297547
x1,623:31412110,42880222
x1,623:32958157,42880222
k1,623:33255704,42880222:297547
x1,623:33960613,42880222
k1,623:34258160,42880222:297547
x1,623:34952452,42880222
x1,623:35516128,42880222
x1,623:37100912,42880222
k1,623:37100912,42880222:0
)
(1,624:22479723,43639343:14621189,455253,176225
x1,624:23057153,43639343
x1,624:24626323,43639343
x1,624:25716797,43639343
g1,623:25891775,43639343
x1,623:26596684,43639343
g1,623:26771662,43639343
x1,623:27638417,43639343
g1,623:27813395,43639343
x1,623:28740774,43639343
x1,623:29785640,43639343
g1,623:29960618,43639343
x1,623:30802383,43639343
x1,623:31613526,43639343
g1,623:31788504,43639343
x1,623:32035346,43639343
x1,623:32699008,43639343
x1,623:32945850,43639343
x1,623:33233939,43639343
x1,623:34161943,43639343
x1,623:34678124,43639343
x1,623:35924829,43639343
k1,624:37100912,43639343:1176083
g1,624:37100912,43639343
)
(1,626:22479723,44398464:14621189,455253,176225
(1,624:22479723,44398464:0,426818,3745
g1,624:22479723,44398464
g1,624:22211207,44398464
g1,624:21461298,44398464
(1,624:21461298,44398464:268516,426818,3745
(1,624:21461298,44398464:268516,426818,3745
k1,624:21261120,44398464:-200178
x1,624:21729814,44398464
)
)
g1,624:22479723,44398464
)
x1,624:23104649,44398464
x1,624:23346494,44398464
k1,624:23481686,44398464:135192
x1,624:24103476,44398464
x1,624:24778383,44398464
x1,624:25207072,44398464
x1,624:26421915,44398464
x1,624:27649245,44398464
k1,624:27784437,44398464:135192
x1,624:29722315,44398464
x1,624:31253357,44398464
k1,624:31388548,44398464:135191
x1,624:32255303,44398464
k1,624:32390495,44398464:135192
x1,624:33012285,44398464
x1,624:33459099,44398464
x1,624:34902651,44398464
k1,624:35037843,44398464:135192
x1,624:35587147,44398464
k1,624:35722339,44398464:135192
x1,624:36892814,44398464
x1,624:37100912,44398464
k1,626:37100912,44398464:0
)
(1,626:22479723,45157585:14621189,455253,176225
x1,626:23102138,45157585
x1,626:23655194,45157585
x1,626:24806917,45157585
k1,624:25004017,45157585:197100
x1,624:26620057,45157585
k1,624:26817158,45157585:197101
x1,624:27362708,45157585
k1,624:27559808,45157585:197100
x1,624:28152236,45157585
k1,624:28349315,45157585:197079
x1,624:29624156,45157585
x1,624:30370304,45157585
k1,624:30567404,45157585:197100
x1,624:31625399,45157585
k1,624:31822499,45157585:197100
x1,624:32069341,45157585
x1,624:32357430,45157585
x1,624:33354792,45157585
k1,624:33551893,45157585:197101
x1,624:33937458,45157585
k1,624:34134558,45157585:197100
x1,624:34679482,45157585
k1,624:34876583,45157585:197101
x1,624:35743338,45157585
k1,624:35940438,45157585:197100
x1,624:36562853,45157585
x1,624:36892814,45157585
x1,624:37100912,45157585
k1,626:37100912,45157585:0
)
(1,626:22479723,45916706:14621189,455253,176225
x1,626:23074020,45916706
x1,626:23627076,45916706
x1,626:24726300,45916706
k1,624:24970397,45916706:244097
x1,624:25617186,45916706
x1,624:25958392,45916706
x1,624:27013250,45916706
x1,624:27719402,45916706
k1,624:27963500,45916706:244098
x1,624:29064601,45916706
x1,624:29567653,45916706
x1,624:30707500,45916706
k1,624:30951597,45916706:244097
x1,624:31500901,45916706
k1,625:31744999,45916706:244098
x1,625:32611754,45916706
k1,625:32855851,45916706:244097
x1,625:33102693,45916706
x1,625:33766355,45916706
x1,625:34013197,45916706
x1,625:34301286,45916706
x1,625:35229290,45916706
x1,625:35745471,45916706
x1,625:37100912,45916706
k1,625:37100912,45916706:0
)
(1,626:22479723,46675827:14621189,455253,176225
x1,626:23029027,46675827
k1,625:23273445,46675827:244418
x1,625:24402681,46675827
x1,625:25524402,46675827
k1,625:25768819,46675827:244417
x1,625:26223759,46675827
x1,625:27105526,46675827
k1,625:27349944,46675827:244418
x1,625:28216699,46675827
k1,625:28461116,46675827:244417
x1,625:29889686,46675827
k1,625:30134104,46675827:244418
x1,625:31592042,46675827
k1,625:31836459,46675827:244417
x1,625:32410761,46675827
k1,625:32655179,46675827:244418
x1,625:33349471,46675827
x1,625:33913147,46675827
x1,625:35159852,46675827
k1,625:35404269,46675827:244417
x1,625:36026059,46675827
x1,625:36892814,46675827
x1,625:37100912,46675827
k1,626:37100912,46675827:0
)
(1,626:22479723,47434948:14621189,455253,176225
x1,626:23578947,47434948
k1,625:23734862,47434948:155915
x1,625:24356652,47434948
x1,625:25031559,47434948
x1,625:25460248,47434948
x1,625:27143776,47434948
k1,625:27299691,47434948:155915
x1,625:28004600,47434948
k1,625:28160515,47434948:155915
x1,625:28826054,47434948
x1,625:29254743,47434948
x1,625:30237740,47434948
k1,625:30393655,47434948:155915
x1,625:32637114,47434948
k1,625:32793029,47434948:155915
x1,625:33851024,47434948
k1,625:34006939,47434948:155915
x1,625:34701231,47434948
x1,625:35353641,47434948
x1,625:36177913,47434948
x1,625:37100912,47434948
k1,625:37100912,47434948:0
)
(1,626:22479723,48194069:14621189,455253,176225
x1,626:23608959,48194069
x1,626:24730680,48194069
k1,625:25080242,48194069:349562
x1,625:26571304,48194069
k1,625:26920867,48194069:349563
x1,625:27787622,48194069
k1,625:28137184,48194069:349562
x1,625:28436518,48194069
x1,625:29418265,48194069
x1,625:30456240,48194069
x1,625:31649211,48194069
k1,625:31998773,48194069:349562
x1,625:32548077,48194069
k1,625:32897640,48194069:349563
x1,625:33976254,48194069
k1,625:34325641,48194069:349387
x1,625:35496116,48194069
x1,625:36430994,48194069
x1,625:37100912,48194069
k1,625:37100912,48194069:0
)
(1,626:22479723,48953190:14621189,455253,176225
x1,626:23750177,48953190
g1,625:23925155,48953190
x1,625:24842532,48953190
x1,625:25883018,48953190
g1,625:26057996,48953190
x1,625:27228471,48953190
x1,625:28107096,48953190
x1,625:29000101,48953190
g1,625:29175079,48953190
x1,625:29767507,48953190
g1,625:29942485,48953190
x1,625:31361046,48953190
x1,625:32505279,48953190
k1,626:37100912,48953190:4595633
g1,626:37100912,48953190
)
]
g1,627:37100912,48953190
)
)
]
(1,627:3157524,50209941:33943388,0,0
h1,627:3157524,50209941:33943388,0,0
)
]
]
!75543
}2
Input:50:F:\Program Files\MiKTeX 2.9\tex\latex\psnfss\omsppl.fd
!74
{3
[1,664:4736286,50209941:32364626,45473655,0
[1,664:3157524,50209941:33943388,48788516,0
[1,664:3157524,2207857:33943388,786432,0
(1,664:3157524,2207857:33943388,339368,120412
(1,664:3157524,2207857:33943388,339368,120412
h1,664:3157524,2207857:0,0,0
x1,664:5306529,2207857
g1,664:5434535,2207857
x1,664:6074124,2207857
g1,664:6202130,2207857
x1,664:6458149,2207857
[1,664:6292379,2207857:214990,332686,0
(1,664:6292379,2108050:214990,232879,0
x1,664:6507369,2108050
)
]
x1,664:6719649,2207857
(1,664:6642888,2328269:307131,332686,0
x1,664:6950019,2328269
)
x1,664:7199591,2207857
g1,664:7327597,2207857
x1,664:8837468,2207857
g1,664:8965474,2207857
x1,664:10245108,2207857
x1,664:10363906,2207857
g1,664:10491912,2207857
x1,664:10799043,2207857
x1,664:11522895,2207857
g1,664:11650901,2207857
x1,664:12290945,2207857
g1,664:12418951,2207857
x1,664:13109652,2207857
x1,664:13219243,2207857
g1,664:13347249,2207857
x1,664:13731274,2207857
g1,664:13859280,2207857
x1,664:14549981,2207857
x1,664:16471511,2207857
g1,664:16599517,2207857
x1,664:17623593,2207857
k1,664:36844893,2207857:19221300
x1,664:37100912,2207857
)
)
]
[1,664:3157524,48953190:33943388,46306381,0
(1,664:3157524,48953190:33943388,46306381,0
(1,664:3157524,48953190:16577003,46306381,0
[1,643:3157524,48953190:16577003,46306381,0
(1,627:5113338,3405930:14621189,455253,176225
(1,626:5113338,3405930:0,426818,9997
g1,626:5113338,3405930
g1,626:4844822,3405930
g1,626:4094913,3405930
(1,626:4094913,3405930:268516,426818,9997
(1,626:4094913,3405930:268516,426818,9997
k1,626:3894735,3405930:-200178
x1,626:4363429,3405930
)
)
g1,626:5113338,3405930
)
x1,626:5738264,3405930
x1,626:5980109,3405930
k1,626:6243370,3405930:263261
x1,626:6865785,3405930
x1,626:8285596,3405930
k1,626:8548857,3405930:263261
x1,626:9415612,3405930
k1,626:9678873,3405930:263261
x1,626:10412526,3405930
x1,626:11581743,3405930
k1,626:11845004,3405930:263261
x1,626:12394308,3405930
k1,626:12657570,3405930:263262
$1,626:12657570,3405930
x1,626:13028258,3405930
$1,626:13062846,3405930
k1,626:13326107,3405930:263261
x1,626:14031016,3405930
k1,626:14294277,3405930:263261
x1,626:15161032,3405930
k1,626:15424293,3405930:263261
x1,626:16594768,3405930
x1,626:17217183,3405930
x1,626:17770239,3405930
x1,626:18921962,3405930
k1,626:19185223,3405930:263261
x1,626:19734527,3405930
k1,626:19734527,3405930:0
)
(1,627:5113338,4165051:14621189,455253,9997
x1,627:6035712,4165051
x1,627:7553642,4165051
k1,626:7766946,4165051:213304
x1,626:8312496,4165051
x1,626:8861800,4165051
x1,626:9972911,4165051
x1,626:11063385,4165051
k1,626:11276689,4165051:213304
x1,626:12334684,4165051
k1,626:12547988,4165051:213304
x1,626:12794830,4165051
x1,626:13082919,4165051
x1,626:14124031,4165051
x1,626:15542592,4165051
k1,626:15755895,4165051:213303
x1,626:16305199,4165051
k1,626:16518503,4165051:213304
x1,626:16765345,4165051
x1,626:17235281,4165051
x1,626:17534615,4165051
x1,626:18767575,4165051
k1,626:18980879,4165051:213304
x1,626:19526429,4165051
x1,626:19734527,4165051
k1,627:19734527,4165051:0
)
(1,627:5113338,4924172:14621189,455253,176225
x1,627:5662642,4924172
x1,627:6773753,4924172
x1,627:7864227,4924172
k1,626:8009360,4924172:145133
x1,626:8554910,4924172
k1,626:8700043,4924172:145133
x1,626:9588060,4924172
k1,626:9733193,4924172:145133
(1,626:9733193,4924172:554926,428694,6560
x1,626:10288119,4924172
)
k1,626:10433252,4924172:145133
x1,626:11491247,4924172
k1,626:11636381,4924172:145134
x1,626:12806857,4924172
x1,626:13718613,4924172
k1,626:13863746,4924172:145133
x1,626:14730501,4924172
k1,626:14875634,4924172:145133
x1,626:15604918,4924172
x1,626:17292200,4924172
k1,626:17437333,4924172:145133
x1,626:18841522,4924172
x1,626:19734527,4924172
k1,626:19734527,4924172:0
)
(1,627:5113338,5683293:14621189,455253,176225
x1,627:6729378,5683293
g1,626:6904356,5683293
x1,626:7453660,5683293
g1,626:7628638,5683293
$1,626:7628638,5683293
x1,626:7999326,5683293
$1,626:8033914,5683293
g1,626:8208892,5683293
x1,626:8830682,5683293
x1,626:9505589,5683293
x1,626:9934278,5683293
x1,626:11149121,5683293
x1,626:12376451,5683293
x1,626:12463315,5683293
k1,627:19734527,5683293:7271212
g1,627:19734527,5683293
)
(1,628:5113338,6442414:14621189,455253,176225
(1,627:5113338,6442414:0,436193,3745
g1,627:5113338,6442414
g1,627:4844822,6442414
g1,627:4094913,6442414
(1,627:4094913,6442414:268516,436193,3745
(1,627:4094913,6442414:268516,436193,3745
k1,627:3894735,6442414:-200178
x1,627:4363429,6442414
)
)
g1,627:5113338,6442414
)
x1,627:5738264,6442414
x1,627:5980109,6442414
k1,627:6322145,6442414:342036
x1,627:7945049,6442414
k1,627:8287085,6442414:342036
x1,627:8822008,6442414
x1,627:9463799,6442414
x1,627:9958109,6442414
x1,627:10751753,6442414
k1,627:11093789,6442414:342036
x1,627:12151784,6442414
k1,627:12493819,6442414:342035
x1,627:13664294,6442414
x1,627:14599172,6442414
x1,627:14887261,6442414
k1,627:15229297,6442414:342036
x1,627:16096052,6442414
k1,627:16438088,6442414:342036
x1,627:16983638,6442414
x1,627:17532942,6442414
x1,627:18644053,6442414
x1,627:19734527,6442414
k1,627:19734527,6442414:0
)
(1,628:5113338,7201535:14621189,455253,176225
x1,628:6646258,7201535
k1,627:6815922,7201535:169664
x1,627:7365226,7201535
k1,627:7534889,7201535:169663
x1,627:8452266,7201535
x1,627:9492752,7201535
k1,627:9662416,7201535:169664
x1,627:10832891,7201535
x1,627:11711516,7201535
x1,627:12604521,7201535
k1,627:12774185,7201535:169664
x1,627:14561462,7201535
k1,627:14731125,7201535:169663
x1,627:16005966,7201535
x1,627:16908345,7201535
k1,627:17078009,7201535:169664
x1,627:17623559,7201535
x1,627:18841522,7201535
x1,627:19734527,7201535
k1,627:19734527,7201535:0
)
(1,628:5113338,7960656:14621189,455253,176225
x1,628:7273676,7960656
k1,627:7440319,7960656:166643
x1,627:10173710,7960656
k1,627:10340353,7960656:166643
x1,627:11398348,7960656
k1,627:11564991,7960656:166643
x1,627:12482368,7960656
x1,627:13522854,7960656
k1,627:13689496,7960656:166642
x1,627:14859971,7960656
x1,627:15738596,7960656
x1,627:16631601,7960656
k1,627:16798244,7960656:166643
x1,627:17390672,7960656
k1,627:17557307,7960656:166635
x1,627:18832148,7960656
x1,627:19734527,7960656
k1,627:19734527,7960656:0
)
(1,628:5113338,8719777:14621189,455253,176225
x1,628:5817623,8719777
x1,628:6492530,8719777
x1,628:6921219,8719777
x1,628:8136062,8719777
x1,628:8834090,8719777
k1,627:9138339,8719777:304249
x1,627:9385181,8719777
x1,627:9673270,8719777
x1,627:10965593,8719777
k1,627:11269843,8719777:304250
x1,627:13442068,8719777
k1,627:13746317,8719777:304249
x1,627:14829919,8719777
k1,627:15134168,8719777:304249
x1,627:15726596,8719777
k1,627:16030716,8719777:304120
x1,627:17305557,8719777
x1,627:18051705,8719777
k1,627:18355954,8719777:304249
x1,627:19526429,8719777
x1,627:19734527,8719777
k1,628:19734527,8719777:0
)
(1,628:5113338,9478898:14621189,455253,176225
x1,628:5735753,9478898
x1,628:6553776,9478898
k1,627:6800408,9478898:246632
x1,627:8162105,9478898
k1,627:8408738,9478898:246633
x1,627:8954288,9478898
x1,627:9503592,9478898
x1,627:10614703,9478898
x1,627:11705177,9478898
k1,627:11951809,9478898:246632
x1,627:13009804,9478898
k1,627:13256436,9478898:246632
x1,627:13878851,9478898
x1,627:14166940,9478898
x1,627:15630493,9478898
k1,627:15877126,9478898:246633
x1,627:17238823,9478898
k1,627:17485455,9478898:246632
x1,627:17732297,9478898
x1,627:18202233,9478898
x1,627:18501567,9478898
x1,627:19734527,9478898
k1,627:19734527,9478898:0
)
(1,628:5113338,10238019:14621189,455253,9997
x1,628:5658888,10238019
x1,628:6208192,10238019
x1,628:7319303,10238019
x1,628:8566008,10238019
k1,628:19734527,10238019:11168519
g1,628:19734527,10238019
)
(1,635:3157524,11319935:16577003,455253,176225
h1,631:3157524,11319935:1249852,0,0
x1,631:5240400,11319935
x1,631:7635099,11319935
k1,631:7832556,11319935:197457
x1,631:8406858,11319935
k1,631:8604315,11319935:197457
x1,631:9618550,11319935
k1,631:9816007,11319935:197457
x1,631:11428927,11319935
k1,631:11626384,11319935:197457
$1,631:11626384,11319935
x1,631:12169332,11319935
k1,631:12437262,11319935:216504
x1,631:12874170,11319935
k1,631:13090674,11319935:216504
x1,631:13558140,11319935
$1,631:13654103,11319935
x1,631:13810334,11319935
k1,631:14007791,11319935:197457
$1,631:14007791,11319935
x1,631:14388264,11319935
k1,631:14750403,11319935:216503
x1,631:15187311,11319935
k1,631:15403815,11319935:216504
x1,631:15841816,11319935
$1,631:15895701,11319935
k1,631:16093158,11319935:197457
x1,631:16340000,11319935
x1,631:17003662,11319935
x1,631:17250504,11319935
x1,631:17538593,11319935
x1,631:18670315,11319935
k1,631:18867772,11319935:197457
x1,631:19734527,11319935
k1,631:19734527,11319935:0
)
(1,635:3157524,12079056:16577003,455253,176225
x1,635:3703074,12079056
x1,635:4659189,12079056
k1,631:4808917,12079056:149728
x1,631:5866912,12079056
k1,631:6016641,12079056:149729
x1,631:6510951,12079056
x1,631:7337709,12079056
k1,631:7487437,12079056:149728
x1,631:8581665,12079056
x1,631:9877117,12079056
k1,631:10026845,12079056:149728
x1,631:10273687,12079056
x1,631:10561776,12079056
x1,631:11779113,12079056
x1,631:13346390,12079056
x1,631:13433254,12079056
k1,631:13582983,12079056:149729
x1,631:15130900,12079056
k1,631:15280628,12079056:149728
$1,631:15280628,12079056
x1,631:15728003,12079056
k1,631:15956919,12079056:182040
x1,631:16393827,12079056
k1,631:16575867,12079056:182040
x1,631:17050823,12079056
$1,631:17102886,12079056
k1,631:17252615,12079056:149729
x1,631:17699429,12079056
k1,631:17849157,12079056:149728
x1,631:18425954,12079056
x1,631:19734527,12079056
k1,631:19734527,12079056:0
)
(1,635:3157524,12838177:16577003,455253,176225
x1,635:4084903,12838177
x1,635:5129769,12838177
k1,631:5359093,12838177:229324
x1,631:6747034,12838177
k1,631:6976359,12838177:229325
x1,631:8070587,12838177
x1,631:9209808,12838177
k1,631:9439132,12838177:229324
x1,631:11147034,12838177
k1,631:11376358,12838177:229324
x1,631:11823172,12838177
k1,631:12052496,12838177:229324
x1,631:12919251,12838177
k1,631:13148576,12838177:229325
x1,631:13664757,12838177
x1,631:13911599,12838177
x1,631:14750861,12838177
k1,631:14980185,12838177:229324
x1,631:15227027,12838177
x1,631:15890689,12838177
x1,631:16137531,12838177
x1,631:16425620,12838177
x1,631:17353624,12838177
x1,631:17869805,12838177
x1,631:18960279,12838177
k1,631:19189603,12838177:229324
x1,631:19734527,12838177
k1,631:19734527,12838177:0
)
(1,635:3157524,13597298:16577003,455253,176225
x1,635:4561713,13597298
k1,631:4710549,13597298:148836
x1,631:5768544,13597298
k1,631:5917380,13597298:148836
x1,631:6858505,13597298
k1,631:7007342,13597298:148837
x1,631:7874097,13597298
k1,631:8022933,13597298:148836
x1,631:8641602,13597298
x1,631:9135286,13597298
x1,631:9423375,13597298
x1,631:11150653,13597298
x1,631:12043658,13597298
k1,631:12192494,13597298:148836
x1,631:13236733,13597298
x1,631:13536067,13597298
x1,631:13782909,13597298
x1,631:15190858,13597298
k1,631:15339694,13597298:148836
$1,631:15339694,13597298
x1,631:15714250,13597298
$1,631:15714250,13597298
x1,631:15870481,13597298
k1,631:16019317,13597298:148836
$1,631:16019317,13597298
x1,631:16340628,13597298
$1,631:16364141,13597298
x1,631:16520372,13597298
k1,631:16669209,13597298:148837
$1,631:16669209,13597298
x1,631:16973984,13597298
$1,631:17002807,13597298
k1,631:17151643,13597298:148836
x1,631:17696567,13597298
k1,631:17845403,13597298:148836
x1,631:18526566,13597298
x1,631:19734527,13597298
k1,631:19734527,13597298:0
)
(1,635:3157524,14356419:16577003,491520,176225
x1,635:4024279,14356419
k1,631:4333608,14356419:309329
x1,631:4879158,14356419
x1,631:6600806,14356419
k1,631:6910135,14356419:309329
x1,631:7459439,14356419
k1,631:7768768,14356419:309329
x1,631:8862996,14356419
x1,631:10423415,14356419
k1,631:10732744,14356419:309329
x1,631:12003198,14356419
k1,631:12312527,14356419:309329
$1,631:12312527,14356419
x1,631:12733277,14356419
x1,631:13880161,14356419
$1,631:13880161,14356419
k1,631:14189490,14356419:309329
x1,631:15247485,14356419
k1,631:15556814,14356419:309329
$1,631:15556814,14356419
x1,631:16942403,14356419
$1,631:16942403,14356419
k1,631:17251732,14356419:309329
x1,631:17932895,14356419
x1,631:18841522,14356419
x1,631:19734527,14356419
k1,632:19734527,14356419:0
)
(1,635:3157524,15115540:16577003,491520,176225
x1,635:4452968,15115540
k1,632:4633820,15115540:180852
x1,632:5256235,15115540
x1,632:5931773,15115540
x1,632:6244236,15115540
x1,632:6953507,15115540
x1,632:7686527,15115540
k1,632:7867378,15115540:180851
x1,632:8455426,15115540
k1,632:8636278,15115540:180852
x1,632:9258693,15115540
x1,632:9934231,15115540
x1,632:10246694,15115540
x1,632:10955965,15115540
x1,632:11688985,15115540
k1,632:11869837,15115540:180852
x1,632:12914703,15115540
x1,632:13912690,15115540
x1,632:13999554,15115540
k1,632:14180405,15115540:180851
x1,632:14427247,15115540
x1,632:14715336,15115540
x1,632:15932673,15115540
x1,632:17499950,15115540
x1,632:17586814,15115540
k1,632:17767666,15115540:180852
$1,633:17767666,15115540
(1,633:17767666,15115540:801776,436193,9997
(1,633:17767666,15115540:801776,436193,9997
x1,633:18569442,15115540
)
)
x1,633:19188395,15115540
k1,633:19297619,15115540:109224
x1,633:19734527,15115540
$1,633:19734527,15115540
k1,635:19734527,15115540:0
)
(1,635:3157524,15874661:16577003,455253,176225
x1,635:3404366,15874661
x1,635:4068028,15874661
x1,635:4314870,15874661
x1,635:4602959,15874661
x1,635:5734681,15874661
k1,633:5930434,15874661:195753
x1,633:6797189,15874661
k1,633:6992942,15874661:195753
x1,633:7921572,15874661
x1,633:8996424,15874661
k1,633:9192177,15874661:195753
x1,633:9737727,15874661
x1,633:10287031,15874661
x1,633:11398142,15874661
x1,633:12488616,15874661
k1,633:12684368,15874661:195752
x1,633:13329279,15874661
x1,633:15016554,15874661
k1,633:15212307,15874661:195753
x1,633:16079062,15874661
k1,633:16274815,15874661:195753
x1,633:17340925,15874661
k1,633:17536678,15874661:195753
x1,633:18459686,15874661
x1,633:19734527,15874661
k1,633:19734527,15874661:0
)
(1,635:3157524,16633782:16577003,455253,176225
x1,635:4251752,16633782
x1,635:5812171,16633782
k1,633:6062632,16633782:250461
x1,633:6636934,16633782
k1,633:6887395,16633782:250461
x1,633:7509810,16633782
x1,633:7797899,16633782
x1,633:8332822,16633782
x1,633:9315819,16633782
k1,633:9566281,16633782:250462
x1,633:10111831,16633782
x1,633:10661135,16633782
x1,633:11772246,16633782
x1,633:12862720,16633782
k1,633:13113181,16633782:250461
x1,633:14517370,16633782
x1,633:15410375,16633782
k1,633:15660836,16633782:250461
x1,633:16228248,16633782
x1,633:16527582,16633782
x1,633:17086887,16633782
x1,633:17914271,16633782
x1,633:18358591,16633782
k1,633:18609052,16633782:250461
x1,633:19526429,16633782
x1,633:19734527,16633782
k1,635:19734527,16633782:0
)
(1,635:3157524,17392903:16577003,455253,176225
x1,635:4198010,17392903
k1,633:4479827,17392903:281817
x1,633:5462199,17392903
x1,633:6883254,17392903
k1,633:7165072,17392903:281818
x1,633:7724377,17392903
x1,633:8012466,17392903
k1,633:8294283,17392903:281817
x1,633:8843587,17392903
x1,633:9710342,17392903
k1,633:9992159,17392903:281817
x1,633:11315113,17392903
k1,633:11596931,17392903:281818
x1,633:12579303,17392903
x1,633:13429192,17392903
x1,633:14851499,17392903
x1,633:14938363,17392903
k1,633:15220180,17392903:281817
x1,633:16286291,17392903
x1,633:16574380,17392903
k1,633:16856197,17392903:281817
x1,633:17676717,17392903
k1,633:17958535,17392903:281818
x1,633:19140247,17392903
k1,633:19422064,17392903:281817
x1,633:19734527,17392903
k1,633:19734527,17392903:0
)
(1,635:3157524,18152024:16577003,455253,176225
x1,635:4536079,18152024
k1,633:4764310,18152024:228231
x1,633:5445473,18152024
x1,633:5823548,18152024
x1,633:6369098,18152024
x1,633:7459572,18152024
k1,633:7687802,18152024:228230
x1,633:8232726,18152024
k1,633:8460957,18152024:228231
x1,633:9879518,18152024
k1,633:10107749,18152024:228231
x1,633:10903895,18152024
k1,633:11132125,18152024:228230
x1,633:11903898,18152024
x1,633:12883760,18152024
x1,633:12970624,18152024
k1,633:13198855,18152024:228231
x1,633:15289211,18152024
k1,634:15517441,18152024:228230
x1,634:17092233,18152024
k1,634:17320464,18152024:228231
x1,634:17866014,18152024
x1,634:18415318,18152024
x1,634:19526429,18152024
x1,634:19734527,18152024
k1,635:19734527,18152024:0
)
(1,635:3157524,18911145:16577003,455253,176225
x1,635:4247998,18911145
k1,634:4395461,18911145:147463
x1,634:5928381,18911145
k1,634:6075845,18911145:147464
x1,634:6522659,18911145
k1,634:6670122,18911145:147463
x1,634:7351285,18911145
x1,634:8941075,18911145
k1,634:9088539,18911145:147464
x1,634:9665969,18911145
k1,634:9813432,18911145:147463
x1,634:10680187,18911145
k1,634:10827650,18911145:147463
x1,634:12360570,18911145
k1,634:12508034,18911145:147464
x1,634:13057338,18911145
k1,634:13204801,18911145:147463
x1,634:14071556,18911145
k1,634:14219020,18911145:147464
x1,634:15187021,18911145
x1,634:16261873,18911145
k1,634:16409336,18911145:147463
x1,634:16983638,18911145
x1,634:17532942,18911145
x1,634:18644053,18911145
x1,634:19734527,18911145
k1,634:19734527,18911145:0
)
(1,635:3157524,19670266:16577003,455253,176225
x1,635:4004910,19670266
x1,635:4946035,19670266
k1,634:5214454,19670266:268419
x1,634:6298056,19670266
k1,634:6566476,19670266:268420
x1,634:7819439,19670266
k1,634:8087858,19670266:268419
x1,634:9475799,19670266
k1,634:9744219,19670266:268420
x1,634:10366634,19670266
x1,634:10654723,19670266
x1,634:12383243,19670266
k1,634:12651662,19670266:268419
x1,634:13356571,19670266
k1,634:13624991,19670266:268420
x1,634:14491746,19670266
k1,634:14760165,19670266:268419
x1,634:15305715,19670266
x1,634:16261830,19670266
k1,634:16530250,19670266:268420
x1,634:17588245,19670266
k1,634:17856664,19670266:268419
x1,634:18778412,19670266
x1,634:19734527,19670266
k1,634:19734527,19670266:0
)
(1,635:3157524,20429387:16577003,455253,176225
x1,635:4251752,20429387
x1,635:5812171,20429387
k1,634:6027354,20429387:215183
x1,634:6601656,20429387
x1,634:7150960,20429387
x1,634:8262071,20429387
x1,634:9352545,20429387
k1,634:9567727,20429387:215182
x1,634:10823184,20429387
k1,634:11038367,20429387:215183
x1,634:11485181,20429387
k1,634:11700363,20429387:215182
x1,634:12567118,20429387
k1,634:12782301,20429387:215183
x1,634:13511585,20429387
x1,634:15198867,20429387
k1,634:15414049,20429387:215182
x1,634:16669506,20429387
k1,634:16884689,20429387:215183
x1,634:17433993,20429387
k1,634:17649175,20429387:215182
x1,634:19734527,20429387
k1,634:19734527,20429387:0
)
(1,635:3157524,21188508:16577003,455253,176225
x1,635:3703074,21188508
x1,635:4252378,21188508
x1,635:5363489,21188508
x1,635:6453963,21188508
k1,634:6666054,21188508:212091
x1,634:7513440,21188508
x1,634:8454565,21188508
k1,634:8666657,21188508:212092
x1,634:9215961,21188508
k1,634:9428052,21188508:212091
x1,634:10294807,21188508
k1,634:10506898,21188508:212091
x1,634:10753740,21188508
x1,634:11417402,21188508
x1,634:11664244,21188508
x1,634:11952333,21188508
x1,634:12880337,21188508
x1,634:13396518,21188508
x1,634:14486992,21188508
k1,634:14699083,21188508:212091
x1,634:15244633,21188508
k1,634:15456725,21188508:212092
x1,634:16765298,21188508
x1,634:17814534,21188508
k1,634:18026625,21188508:212091
x1,634:19734527,21188508
k1,634:19734527,21188508:0
)
(1,635:3157524,21947629:16577003,455253,176225
x1,635:4111153,21947629
k1,634:4395312,21947629:284159
x1,634:5040223,21947629
k1,634:5324383,21947629:284160
x1,634:5859306,21947629
x1,634:6501097,21947629
x1,634:6995407,21947629
x1,634:8170880,21947629
k1,634:8455039,21947629:284159
x1,634:9000589,21947629
k1,634:9284748,21947629:284159
x1,634:10151503,21947629
k1,634:10435662,21947629:284159
x1,634:10981212,21947629
x1,634:11530516,21947629
x1,634:12641627,21947629
x1,634:13732101,21947629
k1,634:14016261,21947629:284160
x1,634:15705412,21947629
k1,634:15989571,21947629:284159
x1,634:17035680,21947629
k1,634:17319839,21947629:284159
x1,634:18506564,21947629
x1,634:18688411,21947629
x1,634:19734527,21947629
k1,634:19734527,21947629:0
)
(1,635:3157524,22706750:16577003,491520,176225
x1,635:4681068,22706750
k1,634:4995440,22706750:314372
x1,634:5544744,22706750
k1,634:5859116,22706750:314372
$1,634:5859116,22706750
x1,634:6147202,22706750
x1,634:6900866,22706750
x1,634:7129787,22706750
k1,634:7239011,22706750:109224
x1,634:7619484,22706750
x1,634:8019983,22706750
$1,634:8019983,22706750
k1,634:8334355,22706750:314372
x1,634:9130501,22706750
k1,634:9444874,22706750:314373
x1,634:10697837,22706750
k1,634:11012209,22706750:314372
x1,634:11993955,22706750
x1,634:12440769,22706750
x1,634:13267527,22706750
k1,634:13581899,22706750:314372
x1,634:14752374,22706750
x1,634:15374789,22706750
x1,634:15927845,22706750
x1,634:17079568,22706750
k1,634:17393940,22706750:314372
x1,634:18917484,22706750
k1,634:19231856,22706750:314372
$1,634:19231856,22706750
x1,634:19729464,22706750
$1,634:19734527,22706750
k1,635:19734527,22706750:0
)
(1,635:3157524,23465871:16577003,455253,9997
x1,635:4770443,23465871
g1,634:4945421,23465871
x1,634:6346491,23465871
g1,634:6521469,23465871
x1,634:6968283,23465871
g1,634:7143261,23465871
x1,634:8778044,23465871
g1,634:8953022,23465871
x1,634:9819777,23465871
g1,634:9994755,23465871
x1,634:10587183,23465871
g1,634:10762161,23465871
x1,634:12471931,23465871
k1,635:19734527,23465871:7262596
g1,635:19734527,23465871
)
(1,636:3157524,25233552:16577003,518095,11933
g1,636:3157524,25233552
x1,636:3596020,25233552
g1,636:4319619,25233552
x1,636:6143066,25233552
x1,636:7355800,25233552
g1,636:7556953,25233552
x1,636:8276205,25233552
x1,636:9656819,25233552
k1,636:19734527,25233552:10077708
g1,636:19734527,25233552
)
(1,638:3157524,26188696:16577003,455253,176225
h1,637:3157524,26188696:1249852,0,0
x1,637:4790448,26188696
x1,637:6259630,26188696
k1,637:6628480,26188696:368850
x1,637:7131532,26188696
k1,637:7500382,26188696:368850
x1,637:8150923,26188696
k1,637:8519773,26188696:368850
x1,637:9560895,26188696
k1,637:9929746,26188696:368851
x1,637:11552650,26188696
k1,637:11921500,26188696:368850
x1,637:12543915,26188696
x1,637:12873876,26188696
x1,637:14536785,26188696
k1,637:14905635,26188696:368850
x1,637:15479937,26188696
x1,637:16029241,26188696
x1,637:17140352,26188696
x1,637:18230826,26188696
k1,637:18599676,26188696:368850
x1,637:19526429,26188696
x1,637:19734527,26188696
k1,638:19734527,26188696:0
)
(1,638:3157524,26947817:16577003,455253,176225
x1,638:3842423,26947817
x1,638:5130378,26947817
k1,637:5459947,26947817:329569
x1,637:7601543,26947817
k1,637:7931113,26947817:329570
x1,637:8386053,26947817
x1,637:9267820,26947817
k1,637:9597389,26947817:329569
x1,637:10997831,26947817
k1,637:11327401,26947817:329570
x1,637:12497876,26947817
x1,637:13120291,26947817
x1,637:13673347,26947817
x1,637:14825070,26947817
k1,637:15154639,26947817:329569
x1,637:16212634,26947817
k1,637:16542204,26947817:329570
x1,637:17164619,26947817
x1,637:17494580,26947817
x1,637:19092495,26947817
k1,637:19422064,26947817:329569
x1,637:19734527,26947817
k1,637:19734527,26947817:0
)
(1,638:3157524,27706938:16577003,455253,176225
x1,638:4019282,27706938
x1,638:4396106,27706938
x1,638:5137258,27706938
k1,637:5430067,27706938:292809
x1,637:7571663,27706938
k1,637:7864471,27706938:292808
x1,637:9468641,27706938
k1,637:9761450,27706938:292809
x1,637:10466359,27706938
k1,637:10759168,27706938:292809
x1,637:11625923,27706938
k1,637:11918732,27706938:292809
x1,637:13947214,27706938
x1,637:16300025,27706938
k1,637:16592833,27706938:292808
x1,637:17877044,27706938
k1,637:18169735,27706938:292691
x1,637:18837768,27706938
x1,637:19526429,27706938
x1,637:19734527,27706938
k1,638:19734527,27706938:0
)
(1,638:3157524,28466059:16577003,455253,176225
x1,638:4705440,28466059
k1,637:4974076,28466059:268636
x1,637:6171429,28466059
k1,637:6440064,28466059:268635
x1,637:7481186,28466059
k1,637:7749822,28466059:268636
x1,637:8294746,28466059
k1,637:8563381,28466059:268635
x1,637:9303908,28466059
x1,637:10155048,28466059
x1,637:10583737,28466059
x1,637:11884812,28466059
k1,637:12153448,28466059:268636
x1,637:13593878,28466059
k1,637:13862513,28466059:268635
x1,637:14729268,28466059
k1,637:14997904,28466059:268636
x1,637:15590332,28466059
k1,637:15858873,28466059:268541
x1,637:17084961,28466059
x1,637:18669745,28466059
k1,637:18938381,28466059:268636
x1,637:19734527,28466059
k1,637:19734527,28466059:0
)
(1,638:3157524,29225180:16577003,491520,176225
x1,638:4024279,29225180
k1,637:4247893,29225180:223614
x1,637:4964672,29225180
x1,637:5350237,29225180
x1,637:6396353,29225180
k1,637:6619967,29225180:223614
x1,637:7283004,29225180
x1,637:8829678,29225180
k1,637:9053292,29225180:223614
x1,637:9881935,29225180
x1,637:10514342,29225180
x1,637:11236743,29225180
x1,637:12327217,29225180
k1,637:12550831,29225180:223614
$1,637:12550831,29225180
x1,637:12971581,29225180
x1,637:13764842,29225180
x1,637:14536711,29225180
x1,637:14843000,29225180
$1,637:14843000,29225180
x1,637:14999231,29225180
k1,637:15222845,29225180:223614
x1,637:16768260,29225180
k1,637:16991874,29225180:223614
x1,637:17858629,29225180
k1,637:18082243,29225180:223614
x1,637:19734527,29225180
k1,638:19734527,29225180:0
)
(1,638:3157524,29984301:16577003,455253,176225
x1,638:3498730,29984301
x1,638:3903680,29984301
k1,637:4168659,29984301:264979
x1,637:4856695,29984301
x1,637:5967806,29984301
x1,637:6267140,29984301
x1,637:7017034,29984301
k1,637:7282013,29984301:264979
$1,637:7282013,29984301
x1,637:7652701,29984301
$1,637:7687289,29984301
k1,637:7952267,29984301:264978
x1,637:9010262,29984301
k1,637:9275241,29984301:264979
x1,637:10141996,29984301
k1,637:10406975,29984301:264979
x1,637:10996901,29984301
x1,637:11243743,29984301
x1,637:11796174,29984301
x1,637:12654187,29984301
x1,637:13387207,29984301
k1,637:13652186,29984301:264979
x1,637:14201490,29984301
k1,637:14466468,29984301:264978
x1,637:15333223,29984301
k1,637:15598202,29984301:264979
x1,637:15845044,29984301
x1,637:16508706,29984301
x1,637:16755548,29984301
x1,637:17043637,29984301
x1,637:17971641,29984301
x1,637:18487822,29984301
x1,637:19734527,29984301
k1,637:19734527,29984301:0
)
(1,638:3157524,30743422:16577003,455253,176225
x1,638:4539851,30743422
x1,638:5738437,30743422
x1,638:5848423,30743422
k1,637:6122205,30743422:273782
x1,637:6990220,30743422
k1,637:7263903,30743422:273683
x1,637:7758213,30743422
x1,637:8446874,30743422
x1,637:9994790,30743422
k1,637:10268572,30743422:273782
x1,637:10715386,30743422
k1,637:10989168,30743422:273782
x1,637:12330864,30743422
x1,637:13470085,30743422
k1,637:13743868,30743422:273783
x1,637:14289418,30743422
k1,637:14563200,30743422:273782
x1,637:15629310,30743422
k1,637:15903092,30743422:273782
x1,637:16818592,30743422
x1,637:17885320,30743422
k1,637:18159102,30743422:273782
x1,637:19734527,30743422
k1,637:19734527,30743422:0
)
(1,638:3157524,31502543:16577003,455253,9997
x1,638:4024279,31502543
k1,637:4245197,31502543:220918
x1,637:5338799,31502543
k1,637:5559718,31502543:220919
x1,637:6713945,31502543
k1,637:6934863,31502543:220918
x1,637:7381677,31502543
k1,637:7602595,31502543:220918
x1,637:9033660,31502543
x1,637:9321749,31502543
k1,637:9542668,31502543:220919
$1,637:9542668,31502543
x1,637:10085616,31502543
$1,637:10137042,31502543
k1,637:10357960,31502543:220918
x1,637:11415955,31502543
k1,637:11636874,31502543:220919
$1,637:11636874,31502543
x1,637:12017347,31502543
$1,637:12162983,31502543
k1,637:12383901,31502543:220918
x1,637:12943206,31502543
x1,637:13231295,31502543
k1,637:13452213,31502543:220918
x1,637:14805161,31502543
x1,637:15804400,31502543
x1,637:17709773,31502543
k1,637:17930692,31502543:220919
x1,637:19201146,31502543
k1,637:19422064,31502543:220918
x1,637:19734527,31502543
k1,637:19734527,31502543:0
)
(1,638:3157524,32261664:16577003,455253,176225
x1,638:4650454,32261664
k1,637:4870959,32261664:220505
x1,637:6163292,32261664
x1,637:7055045,32261664
k1,637:7275551,32261664:220506
x1,637:7824855,32261664
k1,637:8045360,32261664:220505
x1,637:9027106,32261664
x1,637:9473920,32261664
x1,637:10300678,32261664
k1,637:10521183,32261664:220505
x1,637:11442931,32261664
x1,637:13177707,32261664
k1,637:13398213,32261664:220506
x1,637:14456208,32261664
k1,637:14676713,32261664:220505
x1,637:15543468,32261664
k1,637:15763973,32261664:220505
x1,637:16605737,32261664
x1,637:17692475,32261664
k1,637:17912981,32261664:220506
x1,637:19067208,32261664
k1,637:19287713,32261664:220505
x1,637:19734527,32261664
k1,637:19734527,32261664:0
)
(1,638:3157524,33020785:16577003,455253,176225
x1,638:4705450,33020785
k1,637:4882978,33020785:177528
$1,637:4882978,33020785
x1,637:5425926,33020785
$1,637:5477352,33020785
k1,637:5654881,33020785:177529
x1,637:6712876,33020785
k1,637:6890404,33020785:177528
$1,637:6890404,33020785
x1,637:7270877,33020785
$1,637:7416513,33020785
k1,637:7594041,33020785:177528
x1,637:8153346,33020785
x1,637:8441435,33020785
k1,637:8618963,33020785:177528
x1,637:11918522,33020785
x1,637:13823895,33020785
k1,637:14001424,33020785:177529
x1,637:15059419,33020785
k1,637:15236947,33020785:177528
x1,637:17002954,33020785
k1,637:17180482,33020785:177528
x1,637:18611547,33020785
x1,637:19734527,33020785
k1,638:19734527,33020785:0
)
(1,638:3157524,33779906:16577003,455253,176225
x1,638:4354877,33779906
k1,637:4636157,33779906:281280
x1,637:5210459,33779906
k1,637:5491738,33779906:281279
x1,637:6922794,33779906
k1,637:7204074,33779906:281280
x1,637:8779499,33779906
k1,637:9060779,33779906:281280
x1,637:9927534,33779906
k1,637:10208814,33779906:281280
x1,637:11191186,33779906
x1,637:11754862,33779906
x1,637:12845336,33779906
k1,637:13126615,33779906:281279
x1,637:13749030,33779906
x1,637:14424568,33779906
x1,637:14737031,33779906
x1,637:15446302,33779906
x1,637:16179322,33779906
k1,637:16460602,33779906:281280
x1,637:17289245,33779906
x1,637:17921652,33779906
x1,637:18644053,33779906
x1,637:19734527,33779906
k1,637:19734527,33779906:0
)
(1,638:3157524,34539027:16577003,455253,176225
x1,638:4111153,34539027
k1,637:4252006,34539027:140853
x1,637:4896917,34539027
k1,637:5037770,34539027:140853
x1,637:5284612,34539027
x1,637:5948274,34539027
x1,637:6195116,34539027
x1,637:6483205,34539027
x1,637:8296090,34539027
k1,637:8436943,34539027:140853
x1,637:9058733,34539027
x1,637:10075463,34539027
x1,637:10990330,34539027
k1,637:11131183,34539027:140853
x1,637:11889836,34539027
x1,637:13029683,34539027
k1,637:13170536,34539027:140853
x1,637:14037291,34539027
k1,637:14178144,34539027:140853
x1,637:14894923,34539027
x1,637:15280488,34539027
x1,637:16639067,34539027
x1,637:17885772,34539027
k1,637:18026625,34539027:140853
x1,637:19734527,34539027
k1,637:19734527,34539027:0
)
(1,638:3157524,35298148:16577003,455253,176225
x1,638:3604338,35298148
k1,637:3850665,35298148:246327
x1,637:4396215,35298148
x1,637:5216110,35298148
x1,637:5662924,35298148
x1,637:6489682,35298148
k1,637:6736009,35298148:246327
x1,637:7281559,35298148
k1,637:7527887,35298148:246328
x1,637:8394642,35298148
k1,637:8640969,35298148:246327
x1,637:9795196,35298148
k1,637:10041523,35298148:246327
x1,637:11472588,35298148
x1,637:11760677,35298148
k1,637:12007004,35298148:246327
$1,637:12007004,35298148
x1,637:12549952,35298148
$1,637:12601378,35298148
k1,637:12847706,35298148:246328
x1,637:13294520,35298148
k1,637:13540847,35298148:246327
x1,637:15005653,35298148
x1,637:18430205,35298148
k1,637:18676532,35298148:246327
x1,637:19734527,35298148
k1,637:19734527,35298148:0
)
(1,638:3157524,36057269:16577003,455253,176225
x1,638:4391735,36057269
g1,637:4566713,36057269
x1,637:5482213,36057269
x1,637:6548941,36057269
g1,637:6723919,36057269
x1,637:7853155,36057269
x1,637:8974876,36057269
g1,637:9149854,36057269
x1,637:9709159,36057269
x1,637:9997248,36057269
g1,637:10172226,36057269
x1,637:10794641,36057269
x1,637:11124602,36057269
x1,637:12878748,36057269
k1,638:19734527,36057269:6855779
g1,638:19734527,36057269
)
(1,643:3157524,36807254:16577003,455253,176225
h1,639:3157524,36807254:1249852,0,0
x1,639:6797675,36807254
x1,639:6884539,36807254
k1,639:7101225,36807254:216686
x1,639:7646775,36807254
x1,639:8196079,36807254
x1,639:9307190,36807254
x1,639:10397664,36807254
k1,639:10614351,36807254:216687
x1,639:11504852,36807254
x1,639:12189751,36807254
x1,639:13477706,36807254
k1,639:13694392,36807254:216686
x1,639:14635525,36807254
k1,639:14852212,36807254:216687
x1,639:16160160,36807254
k1,639:16376846,36807254:216686
x1,639:16922396,36807254
x1,639:17446701,36807254
x1,639:18312220,36807254
x1,639:19734527,36807254
k1,639:19734527,36807254:0
)
(1,643:3157524,37566375:16577003,455253,176225
x1,643:3919913,37566375
x1,643:5277233,37566375
k1,639:5621077,37566375:343844
x1,639:6166001,37566375
k1,639:6509844,37566375:343843
x1,639:7131634,37566375
x1,639:8547067,37566375
k1,639:8890911,37566375:343844
x1,639:10246981,37566375
k1,639:10590824,37566375:343843
x1,639:11995013,37566375
x1,639:12888018,37566375
k1,639:13231862,37566375:343844
x1,639:13924894,37566375
k1,639:14268737,37566375:343843
x1,639:14803660,37566375
x1,639:15445451,37566375
x1,639:15939761,37566375
x1,639:16434071,37566375
x1,639:17327076,37566375
k1,639:17670920,37566375:343844
x1,639:18537675,37566375
k1,639:18881518,37566375:343843
x1,639:19526429,37566375
x1,639:19734527,37566375
k1,643:19734527,37566375:0
)
(1,643:3157524,38325496:16577003,491520,176225
x1,643:5333485,38325496
k1,639:5508299,38325496:174814
x1,639:6057603,38325496
k1,639:6232418,38325496:174815
x1,639:7099173,38325496
k1,639:7273987,38325496:174814
x1,639:8444462,38325496
x1,639:9066877,38325496
x1,639:9619933,38325496
x1,639:10771656,38325496
k1,639:10946470,38325496:174814
x1,639:11896344,38325496
k1,639:12071159,38325496:174815
x1,639:12318001,38325496
x1,639:12606090,38325496
x1,639:13642206,38325496
x1,639:14732680,38325496
k1,639:14907494,38325496:174814
x1,639:15453044,38325496
k1,639:15627859,38325496:174815
$1,639:15627859,38325496
(1,639:15627859,38325496:801776,436193,9997
(1,639:15627859,38325496:801776,436193,9997
x1,639:16429635,38325496
)
)
x1,639:17227446,38325496
x1,639:17460917,38325496
k1,639:17570141,38325496:109224
x1,639:18017516,38325496
x1,639:18319255,38325496
$1,639:18319255,38325496
k1,639:18494069,38325496:174814
x1,639:19734527,38325496
k1,639:19734527,38325496:0
)
(1,643:3157524,39084617:16577003,455253,176225
x1,643:4024279,39084617
k1,639:4238914,39084617:214635
x1,639:6045550,39084617
k1,639:6260186,39084617:214636
x1,639:6809490,39084617
k1,639:7024125,39084617:214635
x1,639:8332698,39084617
x1,639:9381934,39084617
k1,639:9596569,39084617:214635
x1,639:10654564,39084617
k1,639:10869199,39084617:214635
x1,639:11491614,39084617
x1,639:11779703,39084617
x1,639:12620842,39084617
x1,639:13711316,39084617
k1,639:13925952,39084617:214636
x1,639:15648850,39084617
k1,639:15863485,39084617:214635
x1,639:16904607,39084617
k1,639:17119242,39084617:214635
x1,639:17741657,39084617
x1,639:18071618,39084617
x1,639:19734527,39084617
k1,639:19734527,39084617:0
)
(1,643:3157524,39843738:16577003,455253,176225
x1,643:4241126,39843738
k1,639:4513883,39843738:272757
x1,639:5276906,39843738
x1,639:5999934,39843738
x1,639:6544858,39843738
x1,639:7537848,39843738
k1,639:7810605,39843738:272757
x1,639:8356155,39843738
k1,639:8628912,39843738:272757
x1,639:9495667,39843738
k1,639:9768424,39843738:272757
x1,639:10313974,39843738
x1,639:10863278,39843738
x1,639:11974389,39843738
x1,639:13064863,39843738
k1,639:13337620,39843738:272757
x1,639:14870540,39843738
k1,639:15143297,39843738:272757
x1,639:15731345,39843738
k1,639:16004102,39843738:272757
x1,639:17408291,39843738
x1,639:18301296,39843738
k1,639:18574053,39843738:272757
x1,639:19196468,39843738
x1,639:19526429,39843738
x1,639:19734527,39843738
k1,643:19734527,39843738:0
)
(1,643:3157524,40602859:16577003,455253,176225
x1,643:4264255,40602859
k1,639:4502329,40602859:238074
x1,639:5051633,40602859
k1,639:5289707,40602859:238074
x1,639:7076984,40602859
k1,639:7315057,40602859:238073
x1,639:8003093,40602859
x1,639:9237305,40602859
k1,639:9475379,40602859:238074
x1,639:10020303,40602859
k1,639:10258377,40602859:238074
x1,639:11240749,40602859
x1,639:12156248,40602859
k1,639:12394322,40602859:238074
x1,639:12943626,40602859
k1,639:13181700,40602859:238074
x1,639:14247810,40602859
k1,639:14485883,40602859:238073
x1,639:15314526,40602859
x1,639:16544975,40602859
k1,639:16783049,40602859:238074
x1,639:18820287,40602859
k1,639:19058361,40602859:238074
x1,639:19734527,40602859
k1,639:19734527,40602859:0
)
(1,643:3157524,41361980:16577003,455253,176225
x1,643:3884921,41361980
x1,643:4764796,41361980
k1,639:5047961,41361980:283165
x1,639:5360424,41361980
x1,639:5942217,41361980
x1,639:7351403,41361980
k1,639:7634567,41361980:283164
x1,639:9250607,41361980
k1,639:9533772,41361980:283165
x1,639:10964837,41361980
x1,639:11252926,41361980
k1,639:11536091,41361980:283165
x1,639:12464721,41361980
x1,639:13539573,41361980
k1,639:13822737,41361980:283164
x1,639:14368287,41361980
x1,639:14917591,41361980
x1,639:16028702,41361980
x1,639:17119176,41361980
k1,639:17402341,41361980:283165
x1,639:18047252,41361980
x1,639:19734527,41361980
k1,639:19734527,41361980:0
)
(1,643:3157524,42121101:16577003,455253,176225
x1,643:4024279,42121101
k1,639:4225691,42121101:201412
x1,639:5153070,42121101
x1,639:6197936,42121101
k1,639:6399349,42121101:201413
x1,639:7241114,42121101
x1,639:8052257,42121101
k1,639:8253669,42121101:201412
x1,639:9311664,42121101
k1,639:9513077,42121101:201413
x1,639:10767281,42121101
k1,639:10968693,42121101:201412
x1,639:11835448,42121101
k1,639:12036861,42121101:201413
x1,639:12582411,42121101
x1,639:13538526,42121101
k1,639:13739938,42121101:201412
x1,639:14797933,42121101
k1,639:14999346,42121101:201413
x1,639:15921094,42121101
x1,639:16877209,42121101
k1,639:17078621,42121101:201412
x1,639:17624171,42121101
x1,639:18148476,42121101
x1,639:19734527,42121101
k1,639:19734527,42121101:0
)
(1,643:3157524,42880222:16577003,455253,176225
x1,643:4215519,42880222
k1,639:4479293,42880222:263774
x1,639:4791756,42880222
k1,639:5055531,42880222:263775
x1,639:6042899,42880222
x1,639:6607200,42880222
x1,639:8200736,42880222
k1,639:8464510,42880222:263774
x1,639:9947448,42880222
x1,639:10569863,42880222
x1,639:11122919,42880222
x1,639:12587105,42880222
k1,639:12850880,42880222:263775
x1,639:14466920,42880222
k1,639:14730694,42880222:263774
x1,639:16161759,42880222
x1,639:16449848,42880222
k1,639:16713623,42880222:263775
x1,639:17642253,42880222
x1,639:18717105,42880222
k1,639:18980879,42880222:263774
x1,639:19526429,42880222
x1,639:19734527,42880222
k1,643:19734527,42880222:0
)
(1,643:3157524,43639343:16577003,455253,176225
x1,643:3706828,43639343
x1,643:4817939,43639343
x1,643:5908413,43639343
k1,639:6244206,43639343:335793
x1,639:6889117,43639343
x1,639:8576392,43639343
k1,639:8912185,43639343:335793
x1,639:9778940,43639343
k1,639:10114733,43639343:335793
x1,639:11042112,43639343
x1,639:12086978,43639343
k1,639:12422771,43639343:335793
x1,639:13264536,43639343
x1,639:14075679,43639343
k1,639:14411472,43639343:335793
x1,639:15469467,43639343
k1,639:15805260,43639343:335793
x1,639:16672015,43639343
k1,639:17007808,43639343:335793
x1,639:17553358,43639343
x1,639:18509473,43639343
k1,639:18845266,43639343:335793
x1,639:19526429,43639343
x1,639:19734527,43639343
k1,643:19734527,43639343:0
)
(1,643:3157524,44398464:16577003,455253,176225
x1,643:3681829,44398464
x1,643:5267880,44398464
k1,639:5497907,44398464:230027
x1,639:6072209,44398464
k1,639:6302237,44398464:230028
x1,639:7597681,44398464
k1,639:7827708,44398464:230027
x1,639:8678848,44398464
x1,639:9236268,44398464
x1,639:9664957,44398464
x1,639:10436730,44398464
k1,639:10666757,44398464:230027
x1,639:11288547,44398464
x1,639:12187173,44398464
x1,639:13993183,44398464
k1,639:14223210,44398464:230027
x1,639:14608775,44398464
k1,639:14838803,44398464:230028
x1,639:15779936,44398464
k1,639:16009963,44398464:230027
x1,639:17317911,44398464
k1,639:17547938,44398464:230027
x1,639:19734527,44398464
k1,639:19734527,44398464:0
)
(1,643:3157524,45157585:16577003,455253,176225
x1,643:4241126,45157585
k1,639:4450220,45157585:209094
x1,639:5464455,45157585
k1,639:5673550,45157585:209095
x1,639:6844025,45157585
x1,639:7466440,45157585
x1,639:8019496,45157585
x1,639:9171219,45157585
k1,639:9380313,45157585:209094
x1,639:10996353,45157585
k1,639:11205447,45157585:209094
x1,639:11652261,45157585
k1,639:11861355,45157585:209094
x1,639:12108197,45157585
x1,639:12396286,45157585
x1,639:13741735,45157585
x1,639:14188549,45157585
x1,639:15015307,45157585
k1,639:15224402,45157585:209095
x1,639:16020548,45157585
k1,639:16229642,45157585:209094
x1,639:17096397,45157585
k1,639:17305491,45157585:209094
x1,639:17927281,45157585
x1,639:18685925,45157585
x1,639:19734527,45157585
k1,639:19734527,45157585:0
)
(1,643:3157524,45916706:16577003,455253,176225
x1,643:4168016,45916706
x1,643:4467350,45916706
x1,643:5208502,45916706
x1,643:6015275,45916706
x1,643:7105749,45916706
k1,639:7458789,45916706:353040
x1,639:8133696,45916706
x1,639:8929842,45916706
x1,639:10981453,45916706
k1,639:11334493,45916706:353040
x1,639:11883797,45916706
k1,639:12236836,45916706:353039
x1,639:13592906,45916706
k1,639:13945946,45916706:353040
x1,639:14812701,45916706
x1,639:16690588,45916706
k1,639:17043628,45916706:353040
x1,639:18425955,45916706
x1,639:19624541,45916706
x1,639:19734527,45916706
k1,643:19734527,45916706:0
)
(1,643:3157524,46675827:16577003,455253,176225
x1,643:4198646,46675827
k1,640:4412343,46675827:213697
x1,640:4724806,46675827
x1,640:4971648,46675827
x1,640:6365845,46675827
k1,640:6579542,46675827:213697
x1,640:7663144,46675827
k1,640:7876840,46675827:213696
x1,640:8743595,46675827
k1,640:8957292,46675827:213697
x1,640:10440230,46675827
x1,640:11062645,46675827
x1,640:11615701,46675827
x1,640:13079887,46675827
k1,640:13293584,46675827:213697
x1,640:14864004,46675827
k1,640:15077701,46675827:213697
x1,640:15881963,46675827
x1,640:16746232,46675827
x1,640:17704223,46675827
k1,640:17917919,46675827:213696
x1,640:18975906,46675827
k1,640:19189603,46675827:213697
x1,640:19734527,46675827
k1,640:19734527,46675827:0
)
(1,643:3157524,47434948:16577003,455253,176225
x1,643:4024279,47434948
k1,640:4238078,47434948:213799
x1,640:6372793,47434948
x1,640:9186793,47434948
k1,640:9400592,47434948:213799
x1,640:10644179,47434948
k1,640:10857978,47434948:213799
x1,640:11447904,47434948
x1,640:11833469,47434948
x1,640:12499008,47434948
x1,640:13589482,47434948
k1,640:13803280,47434948:213798
x1,640:15029368,47434948
x1,640:16119842,47434948
k1,640:16333641,47434948:213799
x1,640:17812826,47434948
k1,640:18026625,47434948:213799
x1,640:19734527,47434948
k1,640:19734527,47434948:0
)
(1,643:3157524,48194069:16577003,455253,176225
x1,643:4224251,48194069
k1,640:4440274,48194069:216023
x1,640:5268917,48194069
x1,640:5956953,48194069
x1,640:7191165,48194069
k1,640:7407187,48194069:216022
x1,640:8955113,48194069
k1,640:9171136,48194069:216023
x1,640:9417978,48194069
x1,640:9706067,48194069
x1,640:11534576,48194069
k1,640:11750598,48194069:216022
x1,640:13021052,48194069
k1,640:13237075,48194069:216023
x1,640:14821869,48194069
k1,640:15037850,48194069:215981
x1,640:16263938,48194069
x1,640:17354412,48194069
k1,640:17570435,48194069:216023
x1,640:18115985,48194069
x1,640:19734527,48194069
k1,643:19734527,48194069:0
)
(1,643:3157524,48953190:16577003,455253,176225
x1,643:4198646,48953190
k1,641:4363131,48953190:164485
x1,641:5049914,48953190
x1,641:6895296,48953190
k1,641:7059781,48953190:164485
x1,641:8143383,48953190
k1,641:8307868,48953190:164485
x1,641:9478343,48953190
x1,641:10100758,48953190
x1,641:10653814,48953190
x1,641:11805537,48953190
k1,641:11970021,48953190:164484
x1,641:12923650,48953190
k1,641:13088135,48953190:164485
x1,641:13706804,48953190
x1,641:14607933,48953190
k1,641:14772418,48953190:164485
x1,641:15317968,48953190
k1,641:15482453,48953190:164485
x1,641:16981631,48953190
k1,641:17146116,48953190:164485
x1,641:18012871,48953190
x1,641:19734527,48953190
k1,641:19734527,48953190:0
)
]
g1,664:19734527,48953190
)
k1,664:20129218,48953190:394691
r1,664:20129218,48953190:0,46306381,0
k1,664:20523909,48953190:394691
(1,664:20523909,48953190:16577003,46306381,0
[1,664:20523909,48953190:16577003,46306381,0
(1,643:20523909,3405930:16577003,455253,176225
x1,643:21581904,3405930
k1,641:21926117,3405930:344213
x1,641:22172959,3405930
x1,641:22461048,3405930
x1,641:24288931,3405930
k1,641:24633145,3405930:344214
x1,641:25716747,3405930
k1,641:26060960,3405930:344213
x1,641:27231435,3405930
x1,641:27853850,3405930
x1,641:28406906,3405930
x1,641:29558629,3405930
k1,641:29902842,3405930:344213
x1,641:30349656,3405930
k1,641:30693869,3405930:344213
x1,641:32520500,3405930
k1,641:32864714,3405930:344214
x1,641:33557746,3405930
k1,641:33901959,3405930:344213
x1,641:34524374,3405930
x1,641:34854335,3405930
x1,641:35448632,3405930
x1,641:36001688,3405930
x1,641:37100912,3405930
k1,641:37100912,3405930:0
)
(1,643:20523909,4165051:16577003,455253,176225
x1,643:21170698,4165051
x1,643:21511904,4165051
x1,643:22566762,4165051
x1,643:23272914,4165051
k1,641:23456615,4165051:183701
x1,641:24557716,4165051
x1,641:25060768,4165051
x1,641:26200615,4165051
k1,641:26384317,4165051:183702
x1,641:26933621,4165051
k1,641:27117322,4165051:183701
x1,641:27984077,4165051
k1,641:28167779,4165051:183702
x1,641:28414621,4165051
x1,641:29078283,4165051
x1,641:29325125,4165051
x1,641:29613214,4165051
x1,641:30541218,4165051
x1,641:31057399,4165051
x1,641:32412840,4165051
k1,641:32596541,4165051:183701
x1,641:33145845,4165051
k1,641:33329547,4165051:183702
x1,641:34458783,4165051
x1,641:35580504,4165051
k1,641:35764205,4165051:183701
x1,641:36219145,4165051
x1,641:37100912,4165051
k1,641:37100912,4165051:0
)
(1,643:20523909,4924172:16577003,455253,176225
x1,643:21390664,4924172
k1,641:21643108,4924172:252444
x1,641:23071678,4924172
k1,641:23324123,4924172:252445
x1,641:24625830,4924172
k1,641:24878274,4924172:252444
x1,641:25692537,4924172
x1,641:27110480,4924172
k1,641:27362924,4924172:252444
x1,641:28658368,4924172
k1,641:28910812,4924172:252444
x1,641:29532602,4924172
x1,641:30207509,4924172
x1,641:30636198,4924172
x1,641:32319726,4924172
k1,641:32572171,4924172:252445
x1,641:32819013,4924172
x1,641:33107102,4924172
x1,641:34555656,4924172
k1,641:34808100,4924172:252444
x1,641:35382402,4924172
k1,642:35634846,4924172:252444
x1,642:36329138,4924172
x1,642:36892814,4924172
x1,642:37100912,4924172
k1,643:37100912,4924172:0
)
(1,643:20523909,5683293:16577003,455253,96233
x1,643:21770614,5683293
k1,642:22004703,5683293:234089
x1,642:23462016,5683293
k1,642:23696104,5683293:234088
x1,642:24385391,5683293
x1,642:25805827,5683293
k1,642:26039916,5683293:234089
x1,642:27267254,5683293
x1,642:28130264,5683293
k1,642:28364352,5683293:234088
x1,642:29231107,5683293
k1,642:29465196,5683293:234089
x1,642:30591922,5683293
x1,642:31038736,5683293
x1,642:32394177,5683293
k1,642:32628265,5683293:234088
x1,642:33177569,5683293
k1,642:33411658,5683293:234089
x1,642:34278413,5683293
k1,642:34512501,5683293:234088
x1,642:35379256,5683293
x1,642:37100912,5683293
k1,642:37100912,5683293:0
)
(1,643:20523909,6442414:16577003,455253,176225
x1,643:22071835,6442414
k1,642:22233282,6442414:161447
x1,642:23493118,6442414
x1,642:24386123,6442414
k1,642:24547571,6442414:161448
x1,642:25414326,6442414
k1,642:25575773,6442414:161447
x1,642:27228057,6442414
x1,642:27569263,6442414
x1,642:27974213,6442414
k1,642:28135660,6442414:161447
x1,642:28823696,6442414
x1,642:29934807,6442414
x1,642:30234141,6442414
x1,642:30984035,6442414
k1,642:31145483,6442414:161448
$1,642:31145483,6442414
x1,642:31516171,6442414
$1,642:31550759,6442414
x1,642:31706990,6442414
k1,642:31868437,6442414:161447
x1,642:32442739,6442414
k1,642:32604186,6442414:161447
x1,642:33801539,6442414
k1,642:33962987,6442414:161448
x1,642:34829742,6442414
k1,642:34991189,6442414:161447
x1,642:35680476,6442414
x1,642:37100912,6442414
k1,642:37100912,6442414:0
)
(1,643:20523909,7201535:16577003,455253,176225
x1,643:21210692,7201535
x1,643:23056074,7201535
k1,642:23304184,7201535:248110
x1,642:24362179,7201535
k1,642:24610289,7201535:248110
x1,642:25837627,7201535
x1,642:26700637,7201535
k1,642:26948746,7201535:248109
x1,642:27815501,7201535
k1,642:28063611,7201535:248110
x1,642:29467800,7201535
x1,642:30489534,7201535
x1,642:31222554,7201535
k1,642:31470664,7201535:248110
x1,642:32597390,7201535
x1,642:33044204,7201535
x1,642:34290909,7201535
k1,642:34539019,7201535:248110
x1,642:35332662,7201535
k1,642:35580771,7201535:248109
x1,642:36447526,7201535
k1,642:36695636,7201535:248110
$1,642:36695636,7201535
x1,642:37066324,7201535
$1,642:37100912,7201535
k1,643:37100912,7201535:0
)
(1,643:20523909,7960656:16577003,455253,176225
x1,643:22047453,7960656
k1,642:22329703,7960656:282250
x1,642:23612660,7960656
k1,642:23894909,7960656:282249
x1,642:24978511,7960656
k1,642:25260761,7960656:282250
x1,642:26127516,7960656
k1,642:26409766,7960656:282250
x1,642:27002194,7960656
k1,642:27284336,7960656:282142
x1,642:27971119,7960656
x1,642:28694147,7960656
x1,642:29732122,7960656
k1,642:30014372,7960656:282250
x1,642:31141098,7960656
x1,642:31587912,7960656
x1,642:32943353,7960656
k1,642:33225603,7960656:282250
x1,642:33680543,7960656
x1,642:34562310,7960656
k1,642:34844559,7960656:282249
x1,642:35157022,7960656
k1,642:35439272,7960656:282250
x1,642:36424755,7960656
x1,642:37100912,7960656
k1,642:37100912,7960656:0
)
(1,643:20523909,8719777:16577003,455253,176225
x1,643:22234304,8719777
k1,642:22581939,8719777:347635
x1,642:23679295,8719777
x1,642:23861142,8719777
x1,642:25341578,8719777
k1,642:25689213,8719777:347635
x1,642:26234137,8719777
k1,642:26581773,8719777:347636
x1,642:27985962,8719777
x1,642:28878967,8719777
k1,642:29226602,8719777:347635
x1,642:29539065,8719777
k1,642:29886700,8719777:347635
x1,642:30955312,8719777
x1,642:31940795,8719777
x1,642:32616952,8719777
k1,642:32964587,8719777:347635
x1,642:33211429,8719777
x1,642:33875091,8719777
x1,642:34121933,8719777
x1,642:34410022,8719777
x1,642:35338026,8719777
x1,642:35854207,8719777
x1,642:37100912,8719777
k1,643:37100912,8719777:0
)
(1,643:20523909,9478898:16577003,455253,176225
x1,643:21565031,9478898
k1,642:21857889,9478898:292858
x1,642:22479679,9478898
x1,642:24409426,9478898
k1,642:24702284,9478898:292858
x1,642:25716519,9478898
k1,642:26009376,9478898:292857
x1,642:27466065,9478898
k1,642:27758923,9478898:292858
x1,642:28451955,9478898
k1,642:28744813,9478898:292858
x1,642:29727185,9478898
x1,642:30555828,9478898
x1,642:30855162,9478898
x1,642:31995009,9478898
k1,642:32287867,9478898:292858
x1,642:33154622,9478898
k1,642:33447479,9478898:292857
x1,642:34396095,9478898
k1,642:34688953,9478898:292858
x1,642:36258750,9478898
k1,642:36551608,9478898:292858
x1,642:37100912,9478898
k1,642:37100912,9478898:0
)
(1,643:20523909,10238019:16577003,455253,176225
x1,643:20894597,10238019
$1,642:20929185,10238019
k1,642:21205793,10238019:276608
x1,642:22263788,10238019
k1,642:22540397,10238019:276609
x1,642:22787239,10238019
x1,642:23075328,10238019
x1,642:24903211,10238019
k1,642:25179819,10238019:276608
x1,642:26263421,10238019
k1,642:26540030,10238019:276609
x1,642:27792993,10238019
k1,642:28069601,10238019:276608
x1,642:28662029,10238019
k1,642:28938535,10238019:276506
x1,642:30554575,10238019
k1,642:30831184,10238019:276609
x1,642:31957910,10238019
x1,642:32404724,10238019
x1,642:33495198,10238019
k1,642:33771806,10238019:276608
x1,642:34218620,10238019
k1,642:34495229,10238019:276609
x1,642:35618836,10238019
x1,642:36511841,10238019
k1,642:36788449,10238019:276608
x1,642:37100912,10238019
k1,642:37100912,10238019:0
)
(1,643:20523909,10997140:16577003,455253,176225
x1,643:21694384,10997140
x1,643:22411163,10997140
x1,643:23641621,10997140
k1,642:23850938,10997140:209317
x1,642:24400242,10997140
k1,642:24609559,10997140:209317
x1,642:25796284,10997140
x1,642:25978131,10997140
x1,642:27458567,10997140
k1,642:27667885,10997140:209318
x1,642:28944595,10997140
x1,642:29671992,10997140
x1,642:30738729,10997140
k1,642:30948046,10997140:209317
x1,642:31566715,10997140
x1,642:32060399,10997140
x1,642:32348488,10997140
x1,642:32842798,10997140
x1,642:33933272,10997140
k1,642:34142589,10997140:209317
x1,642:34787500,10997140
x1,642:36474775,10997140
k1,642:36684092,10997140:209317
x1,642:37100912,10997140
k1,642:37100912,10997140:0
)
(1,643:20523909,11756261:16577003,455253,176225
x1,643:21581904,11756261
k1,642:21896311,11756261:314407
x1,642:22313131,11756261
k1,642:22627398,11756261:314267
x1,642:22968604,11756261
x1,642:24471528,11756261
x1,642:24812734,11756261
x1,642:25670747,11756261
k1,642:25985154,11756261:314407
x1,642:26530078,11756261
k1,642:26844485,11756261:314407
x1,642:27711240,11756261
k1,642:28025647,11756261:314407
x1,642:30110999,11756261
k1,642:30425406,11756261:314407
x1,642:30672248,11756261
x1,642:31335910,11756261
x1,642:31582752,11756261
x1,642:31870841,11756261
x1,642:32798845,11756261
x1,642:33315026,11756261
x1,642:34561731,11756261
k1,642:34876138,11756261:314407
x1,642:35421688,11756261
k1,642:35736095,11756261:314407
x1,642:37100912,11756261
k1,642:37100912,11756261:0
)
(1,643:20523909,12515382:16577003,455253,176225
x1,643:21694385,12515382
x1,643:22730501,12515382
k1,642:22921279,12515382:190778
x1,642:24191733,12515382
k1,642:24382512,12515382:190779
x1,642:27202768,12515382
x1,642:28315121,12515382
x1,642:30187994,12515382
k1,642:30378772,12515382:190778
x1,642:31549248,12515382
x1,642:31896703,12515382
x1,642:32608484,12515382
k1,642:32799263,12515382:190779
x1,642:34587785,12515382
k1,642:34778548,12515382:190763
x1,642:35324098,12515382
k1,642:35514876,12515382:190778
x1,642:36242273,12515382
x1,642:37100912,12515382
k1,642:37100912,12515382:0
)
(1,643:20523909,13274503:16577003,426818,176225
x1,643:21291928,13274503
x1,643:22809849,13274503
k1,643:37100912,13274503:14291063
g1,643:37100912,13274503
)
(1,645:20523909,14052043:16577003,455253,176225
h1,644:20523909,14052043:1249852,0,0
x1,644:24004099,14052043
k1,644:24303581,14052043:299482
x1,644:25170336,14052043
k1,644:25469818,14052043:299482
x1,644:26062246,14052043
k1,644:26361604,14052043:299358
x1,644:28503200,14052043
k1,644:28802682,14052043:299482
x1,644:29743815,14052043
k1,644:30043297,14052043:299482
x1,644:31351245,14052043
k1,644:31650727,14052043:299482
x1,644:32273142,14052043
x1,644:33637342,14052043
k1,644:33936824,14052043:299482
x1,644:34236158,14052043
x1,644:35217905,14052043
x1,644:36255880,14052043
k1,644:36555362,14052043:299482
x1,644:37100912,14052043
k1,644:37100912,14052043:0
)
(1,645:20523909,14811164:16577003,455253,176225
x1,645:20836372,14811164
k1,644:21071406,14811164:235034
x1,644:21736945,14811164
x1,644:22165634,14811164
x1,644:23016141,14811164
k1,644:23251174,14811164:235033
x1,644:23800478,14811164
k1,644:24035512,14811164:235034
x1,644:24877276,14811164
x1,644:25553442,14811164
x1,644:26744535,14811164
k1,644:26979568,14811164:235033
x1,644:27525118,14811164
x1,644:28743081,14811164
x1,644:29636086,14811164
k1,644:29871120,14811164:235034
x1,644:30604773,14811164
x1,644:31227188,14811164
x1,644:31910225,14811164
x1,644:32803230,14811164
k1,644:33038263,14811164:235033
x1,644:33905018,14811164
k1,644:34140052,14811164:235034
x1,644:34386894,14811164
x1,644:34716855,14811164
x1,644:35907941,14811164
x1,644:37100912,14811164
k1,644:37100912,14811164:0
)
(1,645:20523909,15570285:16577003,455253,176225
x1,645:22510525,15570285
k1,644:22674760,15570285:164235
x1,644:23369052,15570285
x1,644:24021462,15570285
x1,644:24845734,15570285
x1,644:25768733,15570285
k1,644:25932969,15570285:164236
x1,644:26449150,15570285
x1,644:27855216,15570285
k1,644:28019451,15570285:164235
x1,644:28869341,15570285
k1,644:29033577,15570285:164236
x1,644:30437766,15570285
x1,644:31330771,15570285
k1,644:31495006,15570285:164235
x1,644:32040556,15570285
x1,644:33134784,15570285
x1,644:34014668,15570285
k1,644:34178904,15570285:164236
x1,644:35236899,15570285
k1,644:35401134,15570285:164235
x1,644:36229777,15570285
x1,644:36892814,15570285
x1,644:37100912,15570285
k1,645:37100912,15570285:0
)
(1,645:20523909,16329406:16577003,455253,176225
x1,645:21403793,16329406
x1,645:22614258,16329406
k1,644:22903547,16329406:289289
x1,644:23150389,16329406
x1,644:23814051,16329406
x1,644:24060893,16329406
x1,644:24348982,16329406
x1,644:25276986,16329406
x1,644:25793167,16329406
x1,644:27148608,16329406
k1,644:27437898,16329406:289290
x1,644:28322788,16329406
k1,644:28612077,16329406:289289
x1,644:29352604,16329406
x1,644:30033767,16329406
x1,644:30809911,16329406
x1,644:31702916,16329406
k1,644:31992205,16329406:289289
x1,644:35496742,16329406
x1,644:37100912,16329406
k1,644:37100912,16329406:0
)
(1,645:20523909,17088527:16577003,455253,176225
x1,645:21170698,17088527
x1,645:21511904,17088527
x1,645:22566762,17088527
x1,645:23272914,17088527
k1,644:23637395,17088527:364481
x1,644:24738496,17088527
x1,644:25241548,17088527
x1,644:26381395,17088527
k1,644:26745877,17088527:364482
x1,644:27162073,17088527
k1,644:27526554,17088527:364481
x1,644:28584549,17088527
k1,644:28949030,17088527:364481
x1,644:29682683,17088527
x1,644:30305098,17088527
x1,644:30988135,17088527
x1,644:31881140,17088527
k1,644:32245621,17088527:364481
x1,644:33112376,17088527
k1,644:33476858,17088527:364482
x1,644:34785431,17088527
x1,644:35678436,17088527
k1,644:36042917,17088527:364481
x1,644:37100912,17088527
k1,644:37100912,17088527:0
)
(1,645:20523909,17847648:16577003,455253,176225
x1,645:21198816,17847648
x1,645:21994962,17847648
x1,645:24046573,17847648
g1,644:24221551,17847648
x1,644:24767101,17847648
g1,644:24942079,17847648
x1,644:25636371,17847648
x1,644:26288781,17847648
x1,644:27113053,17847648
x1,644:28036052,17847648
g1,644:28211030,17847648
x1,644:29615219,17847648
x1,644:30508224,17847648
g1,644:30683202,17847648
x1,644:31533092,17847648
k1,645:37100912,17847648:5567820
g1,645:37100912,17847648
)
(1,647:20523909,18625188:16577003,455253,176225
h1,646:20523909,18625188:1249852,0,0
x1,646:24354674,18625188
x1,646:24464660,18625188
k1,646:24832631,18625188:367971
x1,646:25378181,18625188
k1,646:25746151,18625188:367970
x1,646:26387942,18625188
x1,646:27062849,18625188
x1,646:28790744,18625188
k1,646:29158715,18625188:367971
x1,646:29926734,18625188
x1,646:31444655,18625188
k1,646:31812626,18625188:367971
x1,646:32405054,18625188
k1,646:32772831,18625188:367777
x1,646:34047672,18625188
x1,646:34793820,18625188
k1,646:35161791,18625188:367971
x1,646:37100912,18625188
k1,646:37100912,18625188:0
)
(1,647:20523909,19384309:16577003,455253,176225
x1,647:21073213,19384309
x1,647:21992467,19384309
k1,646:22172303,19384309:179836
x1,646:22877212,19384309
k1,646:23057048,19384309:179836
x1,646:24283143,19384309
k1,646:24462979,19384309:179836
x1,646:25007903,19384309
k1,646:25187739,19384309:179836
x1,646:25904518,19384309
x1,646:26290083,19384309
x1,646:27635533,19384309
k1,646:27815369,19384309:179836
x1,646:28682124,19384309
k1,646:28861960,19384309:179836
x1,646:29548743,19384309
x1,646:30271771,19384309
x1,646:31309746,19384309
k1,646:31489582,19384309:179836
x1,646:32715670,19384309
x1,646:33962375,19384309
k1,646:34142211,19384309:179836
x1,646:35092085,19384309
k1,646:35271921,19384309:179836
x1,646:36138676,19384309
k1,646:36318512,19384309:179836
x1,646:36892814,19384309
x1,646:37100912,19384309
k1,647:37100912,19384309:0
)
(1,647:20523909,20143430:16577003,455253,176225
x1,647:21073213,20143430
x1,647:22184324,20143430
x1,647:23274798,20143430
k1,646:23454221,20143430:179423
x1,646:24380974,20143430
x1,646:25065873,20143430
x1,646:26353828,20143430
k1,646:26533251,20143430:179423
x1,646:27227543,20143430
x1,646:29859705,20143430
k1,646:30039129,20143430:179424
x1,646:30663421,20143430
x1,646:30951510,20143430
x1,646:31486433,20143430
x1,646:32469430,20143430
k1,646:32648853,20143430:179423
x1,646:34105542,20143430
k1,646:34284965,20143430:179423
x1,646:35613541,20143430
k1,646:35792964,20143430:179423
x1,646:37100912,20143430
k1,646:37100912,20143430:0
)
(1,647:20523909,20902551:16577003,455253,176225
x1,647:21321924,20902551
x1,647:22214929,20902551
k1,646:22376762,20902551:161833
x1,646:22921686,20902551
k1,646:23083519,20902551:161833
x1,646:24523949,20902551
k1,646:24685782,20902551:161833
x1,646:25700017,20902551
k1,646:25861850,20902551:161833
x1,646:26484265,20902551
x1,646:27159803,20902551
x1,646:28192790,20902551
k1,646:28354623,20902551:161833
x1,646:29047655,20902551
k1,646:29209488,20902551:161833
x1,646:29943141,20902551
x1,646:30924887,20902551
x1,646:31817892,20902551
k1,646:31979725,20902551:161833
x1,646:33437038,20902551
k1,646:33598871,20902551:161833
x1,646:34176301,20902551
x1,646:35745471,20902551
x1,646:37100912,20902551
k1,646:37100912,20902551:0
)
(1,647:20523909,21661672:16577003,455253,9997
x1,647:21228818,21661672
k1,646:21560178,21661672:331360
x1,646:22426933,21661672
k1,646:22758293,21661672:331360
x1,646:23968766,21661672
k1,646:24300126,21661672:331360
x1,646:25128769,21661672
x1,646:25761176,21661672
x1,646:26483577,21661672
x1,646:27839018,21661672
k1,646:28170379,21661672:331361
x1,646:29228374,21661672
k1,646:29559734,21661672:331360
x1,646:30426489,21661672
k1,646:30757849,21661672:331360
x1,646:31624604,21661672
x1,646:33081293,21661672
k1,646:33412653,21661672:331360
x1,646:33725116,21661672
x1,646:33971958,21661672
x1,646:34783726,21661672
x1,646:35564241,21661672
x1,646:36391625,21661672
x1,646:37100912,21661672
k1,646:37100912,21661672:0
)
(1,647:20523909,22420793:16577003,455253,176225
x1,647:21459412,22420793
k1,646:21645429,22420793:186017
x1,646:22267219,22420793
x1,646:23131488,22420793
x1,646:24144473,22420793
k1,646:24330490,22420793:186017
x1,646:24781684,22420793
x1,646:25465347,22420793
x1,646:25777810,22420793
x1,646:27362594,22420793
k1,646:27548611,22420793:186017
x1,646:29600857,22420793
k1,646:29786875,22420793:186018
x1,646:30515534,22420793
k1,646:30701551,22420793:186017
x1,646:31323966,22420793
x1,646:31612055,22420793
x1,646:33424940,22420793
k1,646:33610957,22420793:186017
x1,646:33923420,22420793
k1,646:34109437,22420793:186017
x1,646:35203665,22420793
x1,646:35516128,22420793
x1,646:37100912,22420793
k1,646:37100912,22420793:0
)
(1,647:20523909,23179914:16577003,455253,176225
x1,647:21211945,23179914
x1,647:21834360,23179914
x1,647:22486777,23179914
x1,647:22668624,23179914
x1,647:23532893,23179914
x1,647:24623367,23179914
k1,646:24829567,23179914:206200
x1,646:25374491,23179914
k1,646:25580691,23179914:206200
x1,646:26447446,23179914
k1,646:26653646,23179914:206200
x1,646:27199196,23179914
x1,646:27748500,23179914
x1,646:28859611,23179914
x1,646:29950085,23179914
k1,646:30156284,23179914:206199
x1,646:31046785,23179914
x1,646:31731684,23179914
x1,646:33175870,23179914
k1,646:33382070,23179914:206200
x1,646:35089972,23179914
k1,646:35296172,23179914:206200
x1,646:36249801,23179914
k1,646:36456001,23179914:206200
x1,646:37100912,23179914
k1,646:37100912,23179914:0
)
(1,647:20523909,23939035:16577003,455253,176225
x1,647:21200075,23939035
k1,646:21461764,23939035:261689
x1,646:22083554,23939035
x1,646:22950309,23939035
x1,646:24102032,23939035
k1,646:24363720,23939035:261688
x1,646:24913024,23939035
k1,646:25174713,23939035:261689
x1,646:25625907,23939035
x1,646:26424555,23939035
k1,646:26686156,23939035:261601
x1,646:27727278,23939035
k1,646:27988967,23939035:261689
x1,646:28533891,23939035
k1,646:28795579,23939035:261688
x1,646:29417994,23939035
x1,646:29706083,23939035
x1,646:30547222,23939035
x1,646:31637696,23939035
k1,646:31899385,23939035:261689
x1,646:33184219,23939035
k1,646:33445908,23939035:261689
x1,646:34175192,23939035
k1,646:34436880,23939035:261688
x1,646:35014310,23939035
x1,646:36207907,23939035
x1,646:37100912,23939035
k1,646:37100912,23939035:0
)
(1,647:20523909,24698156:16577003,533465,176225
x1,647:20971284,24698156
k1,646:21497624,24698156:479464
x1,646:22007350,24698156
k1,646:22486813,24698156:479463
x1,646:23024529,24698156
x1,646:24327377,24698156
(1,646:24350890,24460331:294003,295640,0
x1,646:24612125,24460331
)
x1,646:24899756,24698156
$1,646:24899756,24698156
x1,646:25055987,24698156
k1,646:25424962,24698156:368975
x1,646:26639172,24698156
k1,646:27008147,24698156:368975
x1,646:28817286,24698156
k1,646:29186261,24698156:368975
$1,646:29186261,24698156
(1,646:29186261,24698156:837406,447828,0
x1,646:30023667,24698156
)
x1,646:30821478,24698156
x1,646:31054949,24698156
k1,646:31164173,24698156:109224
x1,646:31611548,24698156
x1,646:31913287,24698156
$1,646:31913287,24698156
k1,646:32282262,24698156:368975
x1,646:32827812,24698156
k1,646:33196787,24698156:368975
x1,646:34063542,24698156
k1,646:34432517,24698156:368975
x1,646:35163668,24698156
x1,646:36207907,24698156
x1,646:37100912,24698156
k1,646:37100912,24698156:0
)
(1,647:20523909,25457277:16577003,426818,176225
x1,647:21862487,25457277
x1,647:23109192,25457277
k1,647:37100912,25457277:13991720
g1,647:37100912,25457277
)
(1,649:22703957,26738709:12216907,491520,233018
(1,649:22703957,26738709:837406,447828,0
x1,649:23541363,26738709
)
x1,649:24339174,26738709
x1,649:24572645,26738709
g1,649:24681869,26738709
x1,649:25129244,26738709
x1,649:25430983,26738709
g1,649:25613023,26738709
x1,649:26122749,26738709
g1,649:26304789,26738709
x1,649:26788572,26738709
(1,649:26788572,26857039:2195590,344064,114688
x1,649:27218358,26857039
x1,649:28710935,26857039
x1,649:28951394,26857039
)
x1,649:29540763,26738709
x1,649:30709262,26738709
(1,649:30709262,26837012:296503,318577,0
x1,649:30958889,26837012
)
x1,649:31708003,26738709
x1,649:32479872,26738709
x1,649:33571001,26738709
x1,649:34364262,26738709
x1,649:34920864,26738709
)
(1,653:20523909,28020141:16577003,455253,176225
x1,653:24261534,28020141
x1,650:24348398,28020141
k1,650:24619908,28020141:271510
x1,650:25661030,28020141
k1,650:25932541,28020141:271511
x1,650:26666194,28020141
x1,650:27288609,28020141
x1,650:28652809,28020141
k1,650:28924319,28020141:271510
x1,650:29967941,28020141
k1,650:30239355,28020141:271414
x1,650:30932387,28020141
k1,650:31203898,28020141:271511
x1,650:31749448,28020141
x1,650:32200008,28020141
x1,650:32529969,28020141
x1,650:33566085,28020141
x1,650:34459090,28020141
k1,650:34730600,28020141:271510
x1,650:35294276,28020141
x1,650:35998560,28020141
x1,650:36245402,28020141
x1,650:37100912,28020141
k1,650:37100912,28020141:0
)
(1,653:20523909,28779262:16577003,455253,176225
x1,653:21165700,28779262
x1,653:21659384,28779262
x1,653:21989345,28779262
x1,653:23152315,28779262
k1,650:23384655,28779262:232340
x1,650:24495766,28779262
x1,650:25871836,28779262
k1,650:26104176,28779262:232340
x1,650:26932819,28779262
x1,650:27565226,28779262
x1,650:28287627,28779262
x1,650:29643068,28779262
k1,650:29875408,28779262:232340
x1,650:30580317,28779262
k1,650:30812656,28779262:232339
x1,650:31679411,28779262
k1,650:31911751,28779262:232340
x1,650:32457301,28779262
x1,650:32960353,28779262
x1,650:34144566,28779262
x1,650:35215039,28779262
k1,650:35447379,28779262:232340
x1,650:35694221,28779262
x1,650:36357883,28779262
x1,650:36604725,28779262
x1,650:36892814,28779262
x1,650:37100912,28779262
k1,653:37100912,28779262:0
)
(1,653:20523909,29573131:16577003,617644,176225
x1,653:21451913,29573131
x1,653:21968094,29573131
x1,653:23058568,29573131
k1,650:23355471,29573131:296903
x1,650:24743412,29573131
x1,650:24853398,29573131
k1,650:25150300,29573131:296902
x1,650:25946446,29573131
k1,650:26243349,29573131:296903
x1,650:26865139,29573131
x1,650:27729408,29573131
x1,650:28742393,29573131
k1,650:29039296,29573131:296903
x1,650:31196507,29573131
$1,650:31196507,29573131
(1,650:31196507,29335306:210035,379819,0
(1,650:31196507,29137532:177267,182045,0
x1,650:31341006,29137532
)
)
$1,650:31406542,29573131
x1,650:31671509,29573131
k1,650:31968411,29573131:296902
x1,650:32380227,29573131
x1,650:36075350,29573131
k1,651:36372253,29573131:296903
x1,651:37100912,29573131
k1,651:37100912,29573131:0
)
(1,653:20523909,30332252:16577003,455253,176225
x1,653:21211945,30332252
x1,653:21834360,30332252
x1,653:22486777,30332252
x1,653:22668624,30332252
x1,653:24417774,30332252
k1,651:24684576,30332252:266802
x1,651:25551331,30332252
k1,651:25818132,30332252:266801
x1,651:26392434,30332252
x1,651:26941738,30332252
x1,651:28052849,30332252
x1,651:29143323,30332252
k1,651:29410125,30332252:266802
x1,651:30336878,30332252
x1,651:31021777,30332252
x1,651:32309732,30332252
k1,651:32576533,30332252:266801
x1,651:33270825,30332252
x1,651:35746756,30332252
k1,651:36013558,30332252:266802
x1,651:37100912,30332252
k1,651:37100912,30332252:0
)
(1,653:20523909,31091373:16577003,455253,176225
x1,653:21749997,31091373
x1,653:22840471,31091373
k1,651:23014886,31091373:174415
x1,651:23707918,31091373
k1,651:23882333,31091373:174415
x1,651:24427883,31091373
x1,651:24878443,31091373
x1,651:25208404,31091373
x1,651:26244520,31091373
x1,651:27137525,31091373
k1,651:27311940,31091373:174415
x1,651:27624403,31091373
k1,651:27798817,31091373:174414
x1,651:28373119,31091373
x1,651:28922423,31091373
x1,651:30033534,31091373
x1,651:31124008,31091373
k1,651:31298423,31091373:174415
x1,651:32028957,31091373
x1,651:33656239,31091373
k1,651:33830654,31091373:174415
x1,651:35218595,31091373
k1,651:35393010,31091373:174415
x1,651:37100912,31091373
k1,651:37100912,31091373:0
)
(1,653:20523909,31850494:16577003,455253,176225
x1,653:21018219,31850494
x1,653:22327425,31850494
k1,651:22597994,31850494:270569
x1,651:23464749,31850494
k1,651:23735317,31850494:270568
x1,651:24602072,31850494
x1,651:26058761,31850494
k1,651:26329330,31850494:270569
x1,651:26874254,31850494
k1,651:27144822,31850494:270568
x1,651:27709123,31850494
x1,651:28467767,31850494
x1,651:30035044,31850494
k1,651:30305613,31850494:270569
x1,651:30851163,31850494
x1,651:31301723,31850494
x1,651:31631684,31850494
x1,651:32967134,31850494
k1,651:33237702,31850494:270568
x1,651:34348179,31850494
x1,651:34733744,31850494
x1,651:36062937,31850494
x1,651:37100912,31850494
k1,651:37100912,31850494:0
)
(1,653:20523909,32609615:16577003,455253,176225
x1,653:21974966,32609615
k1,651:22205669,32609615:230703
x1,651:22751219,32609615
k1,651:22981922,32609615:230703
x1,651:23848677,32609615
k1,651:24079379,32609615:230702
x1,651:25467320,32609615
k1,651:25698023,32609615:230703
x1,651:26287949,32609615
x1,651:26673514,32609615
x1,651:27339053,32609615
x1,651:28850725,32609615
k1,651:29081428,32609615:230703
x1,651:30139423,32609615
k1,651:30370126,32609615:230703
x1,651:31579338,32609615
k1,651:31810041,32609615:230703
x1,651:32354965,32609615
k1,651:32585667,32609615:230702
x1,651:33568039,32609615
x1,651:34018599,32609615
x1,651:34530407,32609615
k1,651:34761110,32609615:230703
x1,651:35627865,32609615
k1,651:35858568,32609615:230703
x1,651:37100912,32609615
k1,651:37100912,32609615:0
)
(1,653:20523909,33368736:16577003,455253,134352
x1,653:21073213,33368736
k1,651:21286757,33368736:213544
x1,651:21832307,33368736
x1,651:22381611,33368736
x1,651:23492722,33368736
x1,651:24739427,33368736
k1,651:24952971,33368736:213544
x1,651:26177189,33368736
x1,651:26904586,33368736
x1,651:27763225,33368736
k1,652:27976769,33368736:213544
x1,652:28569197,33368736
k1,652:28782702,33368736:213505
x1,652:30310635,33368736
k1,652:30524179,33368736:213544
x1,652:31565301,33368736
k1,652:31778845,33368736:213544
x1,652:32324395,33368736
x1,652:32774955,33368736
x1,652:33104916,33368736
x1,652:34822195,33368736
k1,652:35035739,33368736:213544
x1,652:35348202,33368736
k1,652:35561746,33368736:213544
x1,652:37100912,33368736
k1,652:37100912,33368736:0
)
(1,653:20523909,34127857:16577003,455253,176225
x1,653:21800619,34127857
x1,653:24808970,34127857
k1,652:25145563,34127857:336593
x1,652:25897960,34127857
x1,652:26819709,34127857
k1,652:27156302,34127857:336593
x1,652:28965441,34127857
k1,652:29302034,34127857:336593
x1,652:30098180,34127857
k1,652:30434773,34127857:336593
x1,652:31363403,34127857
x1,652:32438255,34127857
k1,652:32774848,34127857:336593
x1,652:33320398,34127857
x1,652:33869702,34127857
x1,652:34980813,34127857
x1,652:36071287,34127857
k1,652:36407880,34127857:336593
x1,652:37100912,34127857
k1,652:37100912,34127857:0
)
(1,653:20523909,34886978:16577003,455253,176225
x1,653:21069459,34886978
x1,653:21996205,34886978
x1,653:22889210,34886978
k1,652:23239765,34886978:350555
x1,652:24690822,34886978
k1,652:25041378,34886978:350556
x1,652:25586302,34886978
k1,652:25936857,34886978:350555
x1,652:26803612,34886978
k1,652:27154167,34886978:350555
x1,652:27401009,34886978
x1,652:28064671,34886978
x1,652:28311513,34886978
x1,652:28599602,34886978
x1,652:29527606,34886978
x1,652:30043787,34886978
x1,652:31134261,34886978
k1,652:31484816,34886978:350555
x1,652:32872757,34886978
k1,652:33223313,34886978:350556
x1,652:34281308,34886978
k1,652:34631863,34886978:350555
x1,652:37100912,34886978
k1,652:37100912,34886978:0
)
(1,653:20523909,35646099:16577003,455253,176225
x1,653:21637505,35646099
k1,652:21982010,35646099:344505
x1,652:23634294,35646099
x1,652:23975500,35646099
x1,652:24380450,35646099
k1,652:24724956,35646099:344506
x1,652:25369867,35646099
x1,652:27057142,35646099
k1,652:27401647,35646099:344505
x1,652:28572122,35646099
x1,652:29194537,35646099
x1,652:29747593,35646099
x1,652:30899316,35646099
k1,652:31243821,35646099:344505
x1,652:32301816,35646099
k1,652:32646322,35646099:344506
x1,652:33268737,35646099
x1,652:33556826,35646099
x1,652:34397965,35646099
x1,652:35644670,35646099
k1,652:35989175,35646099:344505
x1,652:37100912,35646099
k1,652:37100912,35646099:0
)
(1,653:20523909,36443095:16577003,620771,176225
x1,653:21069459,36443095
x1,653:21520019,36443095
x1,653:21849980,36443095
x1,653:23450397,36443095
k1,652:23747807,36443095:297410
x1,652:25198864,36443095
k1,652:25496273,36443095:297409
$1,652:25496273,36443095
[1,652:25496273,36443095:494251,620771,0
(1,652:25634173,36277435:0,455111,0
x1,652:25961854,36277435
)
(1,652:25496273,36443095:494251,447828,0
x1,652:25943648,36443095
)
]
k1,652:26360269,36443095:369745
x1,652:26869995,36443095
k1,652:27239739,36443095:369744
x1,652:27687114,36443095
k1,652:27954704,36443095:220714
x1,652:28464430,36443095
k1,652:28685144,36443095:220714
x1,652:29843103,36443095
k1,652:30212848,36443095:369745
x1,652:30750564,36443095
x1,652:32449133,36443095
$1,652:32449133,36443095
k1,652:32746542,36443095:297409
x1,652:33291466,36443095
k1,652:33588876,36443095:297410
x1,652:34276912,36443095
x1,652:34899327,36443095
x1,652:35551744,36443095
x1,652:35733591,36443095
x1,652:37100912,36443095
k1,652:37100912,36443095:0
)
(1,653:20523909,37202216:16577003,491520,163840
(1,652:20523909,37202216:837406,447828,0
x1,652:21361315,37202216
)
x1,652:22159126,37202216
x1,652:22392597,37202216
g1,652:22501821,37202216
x1,652:22949196,37202216
x1,652:23250935,37202216
$1,652:23250935,37202216
k1,653:37100912,37202216:13849977
g1,653:37100912,37202216
)
(1,655:22451728,38509139:12721365,620771,187504
(1,655:22451728,38509139:837406,447828,0
x1,655:23289134,38509139
)
x1,655:24086945,38509139
x1,655:24320416,38509139
g1,655:24429640,38509139
x1,655:24877015,38509139
x1,655:25178754,38509139
g1,655:25360794,38509139
x1,655:25870520,38509139
g1,655:26052560,38509139
(1,655:26052560,38509139:837406,447828,0
x1,655:26889966,38509139
)
x1,655:27687777,38509139
x1,655:27921248,38509139
g1,655:28030472,38509139
[1,655:28030472,38509139:494251,620771,0
(1,655:28168372,38343479:0,455111,0
x1,655:28496053,38343479
)
(1,655:28030472,38509139:494251,447828,0
x1,655:28477847,38509139
)
]
x1,655:28779586,38509139
g1,655:28961626,38509139
x1,655:29471352,38509139
g1,655:29653392,38509139
x1,655:30137175,38509139
(1,655:30137175,38607442:218188,303558,0
x1,655:30322595,38607442
)
g1,655:30464587,38509139
(1,655:30464587,38509139:546135,455111,0
x1,654:31010722,38509139
)
g1,655:31119946,38509139
x1,655:31603729,38509139
(1,655:31603729,38607442:276140,303558,89201
x1,655:31820592,38607442
)
x1,655:32185022,38509139
(1,655:32185022,38238546:2988071,344064,129251
x1,655:33034992,38238546
x1,655:33901625,38238546
(1,655:33901625,38304082:207608,218388,0
x1,655:34076465,38304082
)
x1,655:34690691,38238546
(1,655:34690691,38304082:244833,218388,63715
x1,655:34883431,38304082
)
x1,655:35140325,38238546
)
)
(1,657:20523909,39790571:16577003,455253,176225
x1,657:23104822,39790571
x1,656:23214808,39790571
k1,656:23368519,39790571:153711
x1,656:24582729,39790571
k1,656:24736440,39790571:153711
x1,656:26301858,39790571
k1,656:26455569,39790571:153711
x1,656:27000493,39790571
k1,656:27154204,39790571:153711
x1,656:28136576,39790571
x1,656:29562002,39790571
k1,656:29715713,39790571:153711
x1,656:30260637,39790571
k1,656:30414348,39790571:153711
x1,656:31036138,39790571
x1,656:32181606,39790571
x1,656:32469695,39790571
k1,656:32623406,39790571:153711
x1,656:33328315,39790571
k1,656:33482026,39790571:153711
x1,656:35032453,39790571
k1,656:35186164,39790571:153711
x1,656:35861071,39790571
x1,656:36657217,39790571
x1,656:36904059,39790571
x1,656:37100912,39790571
k1,657:37100912,39790571:0
)
(1,657:20523909,40549692:16577003,455253,9997
x1,657:22328678,40549692
g1,656:22503656,40549692
x1,656:23208565,40549692
g1,656:23383543,40549692
x1,656:24077835,40549692
x1,656:24730245,40549692
x1,656:25554517,40549692
x1,656:26477516,40549692
g1,656:26652494,40549692
x1,656:26899336,40549692
x1,656:27229297,40549692
x1,656:28420383,40549692
x1,656:29769585,40549692
k1,657:37100912,40549692:7331327
g1,657:37100912,40549692
)
(1,664:20523909,41327232:16577003,455253,96233
h1,658:20523909,41327232:1249852,0,0
x1,658:22524914,41327232
k1,658:22805477,41327232:280563
x1,658:23625997,41327232
k1,658:23906561,41327232:280564
x1,658:25235137,41327232
k1,658:25515700,41327232:280563
x1,658:26061250,41327232
x1,658:26511810,41327232
x1,658:26841771,41327232
x1,658:28559050,41327232
k1,658:28839614,41327232:280564
x1,658:29385164,41327232
k1,658:29665727,41327232:280563
x1,658:30628722,41327232
k1,658:30909285,41327232:280563
x1,658:31751049,41327232
x1,658:32997754,41327232
k1,658:33278318,41327232:280564
x1,658:34206948,41327232
x1,658:35281800,41327232
k1,658:35562363,41327232:280563
x1,658:36107913,41327232
x1,658:36657217,41327232
x1,658:36904059,41327232
x1,658:37100912,41327232
k1,664:37100912,41327232:0
)
(1,664:20523909,42086353:16577003,455253,176225
x1,664:21388178,42086353
x1,664:22478652,42086353
k1,658:22780606,42086353:301954
x1,658:23227420,42086353
k1,658:23529375,42086353:301955
x1,658:24205541,42086353
k1,658:24507495,42086353:301954
x1,658:25195531,42086353
x1,658:26364748,42086353
x1,658:27257753,42086353
k1,658:27559707,42086353:301954
x1,658:28723310,42086353
x1,658:29611943,42086353
x1,658:29900032,42086353
k1,658:30201987,42086353:301955
x1,658:31259974,42086353
k1,658:31561928,42086353:301954
x1,658:32106852,42086353
k1,658:32408806,42086353:301954
x1,658:33059338,42086353
k1,658:33361293,42086353:301955
x1,658:33906843,42086353
x1,658:35001071,42086353
x1,658:36254034,42086353
k1,658:36555988,42086353:301954
x1,658:37100912,42086353
k1,658:37100912,42086353:0
)
(1,664:20523909,42845474:16577003,455253,96233
x1,664:22590515,42845474
k1,658:22877117,42845474:286602
x1,658:23935112,42845474
k1,658:24221715,42845474:286603
x1,658:24767265,42845474
x1,658:25870235,42845474
x1,658:26878840,42845474
k1,658:27165442,42845474:286602
x1,658:28557135,42845474
x1,658:29106439,42845474
x1,658:30217550,42845474
x1,658:31729222,42845474
k1,658:32015824,42845474:286602
x1,658:32941943,42845474
k1,658:33228546,42845474:286603
x1,658:34659602,42845474
k1,658:34946204,42845474:286602
x1,658:35954818,42845474
x1,658:36254152,42845474
x1,658:37100912,42845474
k1,658:37100912,42845474:0
)
(1,664:20523909,43604595:16577003,455253,176225
x1,664:21993718,43604595
k1,658:22317405,43604595:323687
x1,658:22833586,43604595
k1,658:23157273,43604595:323687
x1,658:23469736,43604595
k1,658:23793423,43604595:323687
x1,658:25330713,43604595
k1,658:25654400,43604595:323687
x1,658:26583030,43604595
x1,658:27657882,43604595
k1,658:27981568,43604595:323686
x1,658:28527118,43604595
x1,658:29076422,43604595
x1,658:30187533,43604595
x1,658:31278007,43604595
k1,658:31601694,43604595:323687
x1,658:32048508,43604595
k1,658:32372195,43604595:323687
x1,658:32921499,43604595
x1,658:33788254,43604595
k1,658:34111941,43604595:323687
x1,658:34845594,43604595
x1,658:35827340,43604595
x1,658:36274154,43604595
x1,658:37100912,43604595
k1,658:37100912,43604595:0
)
(1,664:20523909,44363716:16577003,455253,176225
x1,664:21068833,44363716
k1,658:21436266,44363716:367433
x1,658:22606741,44363716
x1,658:23862190,44363716
k1,658:24229624,44363716:367434
x1,658:24905790,44363716
x1,658:25218253,44363716
x1,658:25951273,44363716
x1,658:26133120,44363716
x1,658:27434195,44363716
x1,658:27521059,44363716
k1,658:27888492,44363716:367433
x1,658:28573391,44363716
k1,658:28940824,44363716:367433
x1,658:30126914,44363716
k1,658:30494347,44363716:367433
x1,658:31058648,44363716
x1,658:31444213,44363716
x1,658:32811534,44363716
k1,658:33178968,44363716:367434
x1,658:33564533,44363716
k1,658:33931966,44363716:367433
x1,658:34386906,44363716
x1,658:35268673,44363716
k1,658:35636106,44363716:367433
x1,658:37100912,44363716
k1,664:37100912,44363716:0
)
(1,664:20523909,45122837:16577003,455253,176225
x1,664:23948461,45122837
k1,658:24199790,45122837:251329
x1,658:25329026,45122837
x1,658:26606978,45122837
k1,658:26858306,45122837:251328
x1,658:28259374,45122837
k1,661:28510703,45122837:251329
x1,661:29133118,45122837
x1,661:29421207,45122837
x1,661:29956130,45122837
x1,661:30939127,45122837
k1,661:31190455,45122837:251328
x1,661:34694992,45122837
x1,661:36149795,45122837
x1,661:37100912,45122837
k1,661:37100912,45122837:0
)
(1,664:20523909,45881958:16577003,455253,176225
x1,664:21751247,45881958
x1,664:22497395,45881958
k1,661:22719920,45881958:222525
x1,661:23269224,45881958
k1,661:23491749,45881958:222525
x1,661:24847819,45881958
k1,661:25070344,45881958:222525
x1,661:26474533,45881958
x1,661:27367538,45881958
k1,661:27590064,45881958:222526
x1,661:28787417,45881958
k1,661:29009942,45881958:222525
x1,661:30051064,45881958
k1,661:30273589,45881958:222525
x1,661:30961625,45881958
x1,661:31584040,45881958
x1,661:32236457,45881958
x1,661:32418304,45881958
x1,661:33785625,45881958
k1,661:34008150,45881958:222525
x1,661:34874905,45881958
k1,661:35097430,45881958:222525
x1,661:36026060,45881958
x1,661:37100912,45881958
k1,661:37100912,45881958:0
)
(1,664:20523909,46675827:16577003,617644,176225
x1,664:21069459,46675827
x1,664:21618763,46675827
x1,664:22729874,46675827
x1,664:23820348,46675827
k1,662:24030177,46675827:209829
x1,662:24723209,46675827
k1,662:24933038,46675827:209829
x1,662:25761681,46675827
x1,662:26285986,46675827
x1,662:27272103,46675827
x1,662:28165108,46675827
k1,662:28374937,46675827:209829
x1,662:29661640,46675827
x1,662:30620271,46675827
$1,662:30620271,46675827
(1,662:30620271,46438002:210035,379819,0
(1,662:30620271,46240228:177267,182045,0
x1,662:30764770,46240228
)
)
$1,662:30830306,46675827
k1,662:31040135,46675827:209829
x1,662:31961883,46675827
x1,662:33339196,46675827
k1,662:33549025,46675827:209829
x1,662:34225191,46675827
k1,662:34435020,46675827:209829
x1,662:35151799,46675827
x1,662:35451133,46675827
x1,662:36010438,46675827
x1,662:37100912,46675827
k1,662:37100912,46675827:0
)
(1,664:20523909,47434948:16577003,455253,176225
x1,664:22158692,47434948
k1,662:22310681,47434948:151989
x1,662:23514271,47434948
x1,662:25239673,47434948
k1,662:25391663,47434948:151990
x1,662:26773990,47434948
x1,662:27972576,47434948
x1,662:28082562,47434948
k1,662:28234551,47434948:151989
x1,662:28780101,47434948
k1,662:28932090,47434948:151989
x1,662:30144431,47434948
x1,662:31106793,47434948
k1,662:31258782,47434948:151989
x1,662:32125537,47434948
k1,662:32277526,47434948:151989
x1,662:33144281,47434948
x1,662:34600970,47434948
k1,662:34752960,47434948:151990
x1,662:36040296,47434948
k1,662:36192285,47434948:151989
x1,662:37100912,47434948
k1,662:37100912,47434948:0
)
(1,664:20523909,48194069:16577003,455253,176225
x1,664:21240688,48194069
x1,664:21540022,48194069
x1,664:22602379,48194069
k1,662:22780256,48194069:177877
x1,662:23485165,48194069
k1,662:23663041,48194069:177876
x1,662:24529796,48194069
k1,662:24707673,48194069:177877
x1,662:26643666,48194069
k1,662:26821543,48194069:177877
x1,662:27915771,48194069
x1,662:29319959,48194069
k1,662:29497835,48194069:177876
x1,662:30423954,48194069
k1,662:30601831,48194069:177877
x1,662:31306740,48194069
k1,662:31484617,48194069:177877
x1,662:32351372,48194069
k1,662:32529248,48194069:177876
x1,662:33511620,48194069
x1,662:34260888,48194069
x1,662:34637712,48194069
x1,662:35620709,48194069
k1,662:35798586,48194069:177877
x1,662:36892814,48194069
x1,662:37100912,48194069
k1,664:37100912,48194069:0
)
(1,664:20523909,48953190:16577003,455253,176225
x1,664:22084328,48953190
k1,662:22221419,48953190:137091
x1,662:23279414,48953190
k1,662:23416505,48953190:137091
x1,662:24283260,48953190
k1,662:24420352,48953190:137092
x1,662:25311479,48953190
x1,662:26568187,48953190
k1,662:26705278,48953190:137091
x1,662:27152092,48953190
k1,662:27289183,48953190:137091
x1,662:28905839,48953190
k1,662:29042930,48953190:137091
x1,662:29839076,48953190
k1,662:29976167,48953190:137091
x1,662:30842922,48953190
k1,662:30980014,48953190:137092
x1,662:31732411,48953190
x1,662:33260333,48953190
k1,662:33397424,48953190:137091
x1,662:33946728,48953190
k1,662:34083819,48953190:137091
x1,662:34855592,48953190
x1,662:35509879,48953190
x1,662:36207907,48953190
x1,662:37100912,48953190
k1,662:37100912,48953190:0
)
]
g1,664:37100912,48953190
)
)
]
(1,664:3157524,50209941:33943388,0,0
h1,664:3157524,50209941:33943388,0,0
)
]
]
!85335
}3
!10
{4
[1,771:4736286,50209941:32364626,45473655,0
[1,771:3157524,50209941:33943388,48788516,0
[1,771:3157524,2207857:33943388,786432,0
(1,771:3157524,2207857:33943388,339368,120412
(1,771:3157524,2207857:33943388,339368,120412
h1,771:3157524,2207857:0,0,0
x1,771:5306529,2207857
g1,771:5434535,2207857
x1,771:6074124,2207857
g1,771:6202130,2207857
x1,771:6458149,2207857
[1,771:6292379,2207857:214990,332686,0
(1,771:6292379,2108050:214990,232879,0
x1,771:6507369,2108050
)
]
x1,771:6719649,2207857
(1,771:6642888,2328269:307131,332686,0
x1,771:6950019,2328269
)
x1,771:7199591,2207857
g1,771:7327597,2207857
x1,771:8837468,2207857
g1,771:8965474,2207857
x1,771:10245108,2207857
x1,771:10363906,2207857
g1,771:10491912,2207857
x1,771:10799043,2207857
x1,771:11522895,2207857
g1,771:11650901,2207857
x1,771:12290945,2207857
g1,771:12418951,2207857
x1,771:13109652,2207857
x1,771:13219243,2207857
g1,771:13347249,2207857
x1,771:13731274,2207857
g1,771:13859280,2207857
x1,771:14549981,2207857
x1,771:16471511,2207857
g1,771:16599517,2207857
x1,771:17623593,2207857
k1,771:36844893,2207857:19221300
x1,771:37100912,2207857
)
)
]
[1,771:3157524,48953190:33943388,46306381,0
(1,771:3157524,48953190:33943388,46306381,0
(1,771:3157524,48953190:16577003,46306381,0
[1,700:3157524,48953190:16577003,46306381,0
(1,664:3157524,3405930:16577003,455253,176225
x1,664:4024279,3405930
k1,662:4218067,3405930:193788
x1,662:5146697,3405930
x1,662:6221549,3405930
k1,662:6415336,3405930:193787
x1,662:6960886,3405930
x1,662:7510190,3405930
x1,662:8621301,3405930
x1,662:9868006,3405930
k1,662:10061794,3405930:193788
x1,662:11241019,3405930
x1,662:11529108,3405930
x1,662:12769566,3405930
x1,662:12879552,3405930
k1,662:13073339,3405930:193787
x1,662:14186936,3405930
x1,662:14475025,3405930
k1,662:14668813,3405930:193788
x1,662:15228118,3405930
x1,662:15516207,3405930
k1,662:15709994,3405930:193787
x1,662:17285421,3405930
k1,662:17479209,3405930:193788
x1,662:18460955,3405930
x1,662:18907769,3405930
x1,662:19734527,3405930
k1,662:19734527,3405930:0
)
(1,664:3157524,4165051:16577003,455253,176225
x1,664:4048651,4165051
x1,664:5305359,4165051
k1,662:5611330,4165051:305971
x1,662:7142372,4165051
x1,662:8392206,4165051
k1,662:8698178,4165051:305972
x1,662:10406080,4165051
k1,662:10712051,4165051:305971
x1,662:12104363,4165051
k1,662:12410334,4165051:305971
x1,662:12974010,4165051
x1,662:13678294,4165051
x1,662:13925136,4165051
x1,662:14780646,4165051
k1,662:15086618,4165051:305972
x1,662:15915261,4165051
x1,662:16439566,4165051
x1,662:17230707,4165051
k1,662:17536678,4165051:305971
x1,662:18459686,4165051
x1,662:19734527,4165051
k1,662:19734527,4165051:0
)
(1,664:3157524,4924172:16577003,455253,176225
x1,664:4251752,4924172
x1,664:5812171,4924172
k1,662:6015423,4924172:203252
x1,662:7073418,4924172
k1,662:7276670,4924172:203252
x1,662:7840346,4924172
x1,662:8544630,4924172
x1,662:8791472,4924172
x1,662:9646982,4924172
k1,662:9850234,4924172:203252
x1,662:10778864,4924172
x1,662:11853716,4924172
k1,662:12056968,4924172:203252
x1,662:12602518,4924172
x1,662:13151822,4924172
x1,662:14262933,4924172
x1,662:15353407,4924172
k1,662:15556659,4924172:203252
x1,662:16827113,4924172
k1,662:17030365,4924172:203252
x1,662:17277207,4924172
x1,662:17565296,4924172
x1,662:18986351,4924172
k1,662:19189603,4924172:203252
x1,662:19734527,4924172
k1,662:19734527,4924172:0
)
(1,664:3157524,5683293:16577003,455253,176225
x1,664:4024279,5683293
k1,662:4254305,5683293:230026
x1,662:4799855,5683293
x1,662:5912201,5683293
k1,662:6142226,5683293:230025
x1,662:7077729,5683293
k1,662:7307755,5683293:230026
x1,662:7929545,5683293
x1,662:8793814,5683293
x1,662:9806799,5683293
k1,662:10036824,5683293:230025
x1,662:11077946,5683293
k1,662:11307972,5683293:230026
x1,662:13063987,5683293
k1,662:13294012,5683293:230025
x1,662:14160767,5683293
k1,662:14390793,5683293:230026
x1,662:15561268,5683293
x1,662:16183683,5683293
x1,662:16736739,5683293
x1,662:17888462,5683293
k1,662:18118487,5683293:230025
x1,662:19734527,5683293
k1,662:19734527,5683293:0
)
(1,664:3157524,6442414:16577003,455253,176225
x1,664:3776193,6442414
x1,664:4924164,6442414
x1,664:5594082,6442414
k1,662:5776467,6442414:182385
x1,662:6322017,6442414
k1,662:6504401,6442414:182384
x1,662:7545523,6442414
k1,662:7727908,6442414:182385
x1,662:8272832,6442414
k1,662:8455216,6442414:182384
x1,662:9236364,6442414
x1,662:9613188,6442414
x1,662:10172493,6442414
x1,662:11262967,6442414
k1,662:11445352,6442414:182385
x1,662:11994656,6442414
k1,662:12177040,6442414:182384
x1,662:13216901,6442414
x1,662:13463743,6442414
x1,662:14578605,6442414
k1,662:14760990,6442414:182385
x1,662:16468892,6442414
k1,662:16651276,6442414:182384
x1,662:17703015,6442414
x1,662:19006592,6442414
k1,662:19188977,6442414:182385
x1,662:19734527,6442414
k1,662:19734527,6442414:0
)
(1,664:3157524,7201535:16577003,455253,176225
x1,664:3999289,7201535
x1,664:4810432,7201535
k1,662:5076623,7201535:266191
x1,662:6347077,7201535
k1,662:6613268,7201535:266191
x1,662:8747983,7201535
x1,662:11561983,7201535
k1,662:11828174,7201535:266191
x1,662:12418100,7201535
x1,662:12803665,7201535
x1,662:13469204,7201535
x1,662:14824645,7201535
k1,662:15090835,7201535:266190
x1,662:16148830,7201535
k1,662:16415021,7201535:266191
x1,662:17481748,7201535
k1,662:17747939,7201535:266191
x1,662:18923412,7201535
k1,662:19189603,7201535:266191
x1,662:19734527,7201535
k1,662:19734527,7201535:0
)
(1,664:3157524,7960656:16577003,455253,176225
x1,664:4024279,7960656
k1,662:4262707,7960656:238428
x1,662:5146962,7960656
x1,662:5770628,7960656
x1,662:6058717,7960656
k1,662:6297144,7960656:238427
x1,662:6846448,7960656
k1,662:7084876,7960656:238428
x1,662:7976003,7960656
x1,662:9232711,7960656
k1,662:9471138,7960656:238427
x1,662:10702846,7960656
x1,662:11697090,7960656
k1,662:11935518,7960656:238428
x1,662:12864148,7960656
x1,662:13939000,7960656
k1,662:14177427,7960656:238427
x1,662:14722977,7960656
x1,662:15272281,7960656
x1,662:16383392,7960656
x1,662:17473866,7960656
k1,662:17712294,7960656:238428
x1,662:18276595,7960656
x1,662:18662160,7960656
x1,662:19526429,7960656
x1,662:19734527,7960656
k1,664:19734527,7960656:0
)
(1,664:3157524,8719777:16577003,426818,9997
x1,664:4404229,8719777
k1,664:19734527,8719777:15330298
g1,664:19734527,8719777
)
(1,668:3157524,9460987:16577003,455253,176225
h1,666:3157524,9460987:1249852,0,0
x1,666:6637714,9460987
k1,666:7069768,9460987:432054
x1,666:7382231,9460987
k1,666:7814285,9460987:432054
x1,666:8479824,9460987
x1,666:8908513,9460987
x1,666:9759020,9460987
k1,666:10191074,9460987:432054
x1,666:10740378,9460987
k1,666:11172432,9460987:432054
x1,666:11860468,9460987
x1,666:12482883,9460987
x1,666:14330774,9460987
k1,666:14762828,9460987:432054
x1,666:15558974,9460987
k1,666:15991028,9460987:432054
x1,666:16654065,9460987
x1,666:17104625,9460987
x1,666:18157614,9460987
x1,666:18244478,9460987
k1,666:18676532,9460987:432054
x1,666:19734527,9460987
k1,666:19734527,9460987:0
)
(1,668:3157524,10220108:16577003,455253,176225
x1,668:4271121,10220108
x1,666:5252242,10220108
k1,666:5545822,10220108:293580
x1,666:6474452,10220108
x1,666:7549304,10220108
k1,666:7842885,10220108:293581
x1,666:8388435,10220108
x1,666:8937739,10220108
x1,666:10048850,10220108
x1,666:11295555,10220108
k1,666:11589135,10220108:293580
x1,666:12153436,10220108
x1,666:12539001,10220108
x1,666:13403270,10220108
x1,666:14493744,10220108
k1,666:14787324,10220108:293580
x1,666:16115900,10220108
k1,666:16409481,10220108:293581
x1,666:17717429,10220108
k1,666:18011009,10220108:293580
x1,666:18692172,10220108
x1,666:19526429,10220108
x1,666:19734527,10220108
k1,668:19734527,10220108:0
)
(1,668:3157524,10979229:16577003,455253,176225
x1,668:4555466,10979229
k1,666:4797818,10979229:242352
x1,666:6038276,10979229
k1,666:6280629,10979229:242353
x1,666:7147384,10979229
k1,666:7389736,10979229:242352
x1,666:9017028,10979229
k1,666:9259380,10979229:242352
x1,666:9804930,10979229
x1,666:11022893,10979229
x1,666:11915898,10979229
k1,666:12158250,10979229:242352
x1,666:12713803,10979229
x1,666:13936145,10979229
x1,666:14692919,10979229
k1,666:14935272,10979229:242353
x1,666:16491314,10979229
x1,666:17689906,10979229
k1,666:17932258,10979229:242352
x1,666:19734527,10979229
k1,666:19734527,10979229:0
)
(1,668:3157524,11738350:16577003,455253,176225
x1,668:4301742,11738350
x1,668:6138374,11738350
k1,666:6443409,11738350:305035
x1,666:7484531,11738350
k1,666:7789566,11738350:305035
x1,666:8847561,11738350
k1,666:9152596,11738350:305035
x1,666:9799385,11738350
x1,666:10891111,11738350
k1,666:11196145,11738350:305034
x1,666:12241011,11738350
x1,666:13238998,11738350
k1,666:13544033,11738350:305035
x1,666:14108334,11738350
x1,666:14493899,11738350
x1,666:15358168,11738350
x1,666:16448642,11738350
k1,666:16753677,11738350:305035
x1,666:17897895,11738350
x1,666:19734527,11738350
k1,668:19734527,11738350:0
)
(1,668:3157524,12497471:16577003,455253,112482
x1,668:4354877,12497471
k1,666:4641688,12497471:286811
x1,666:5839041,12497471
k1,666:6125853,12497471:286812
x1,666:7166975,12497471
k1,666:7453786,12497471:286811
x1,666:8216175,12497471
x1,666:9573495,12497471
k1,666:9860306,12497471:286811
x1,666:10172769,12497471
k1,666:10459580,12497471:286811
x1,666:11106369,12497471
x1,666:12198095,12497471
k1,666:12484907,12497471:286812
x1,666:14204677,12497471
x1,666:14401530,12497471
x1,666:16005700,12497471
k1,666:16292511,12497471:286811
x1,666:16856812,12497471
x1,666:17242377,12497471
x1,666:18106646,12497471
x1,666:18898412,12497471
k1,666:19185223,12497471:286811
x1,666:19734527,12497471
k1,666:19734527,12497471:0
)
(1,668:3157524,13256592:16577003,455253,176225
x1,668:5205998,13256592
k1,666:5463706,13256592:257708
x1,666:6126743,13256592
x1,666:6577303,13256592
x1,666:7630292,13256592
k1,666:7888000,13256592:257708
x1,666:8945995,13256592
k1,666:9203703,13256592:257708
x1,666:9826118,13256592
x1,666:10156079,13256592
x1,666:11753994,13256592
k1,666:12011703,13256592:257709
x1,666:12878458,13256592
k1,666:13136166,13256592:257708
x1,666:14229768,13256592
k1,666:14487476,13256592:257708
x1,666:15657951,13256592
x1,666:16280366,13256592
x1,666:16568455,13256592
x1,666:17595195,13256592
x1,666:18694419,13256592
k1,666:18952127,13256592:257708
x1,666:19526429,13256592
x1,666:19734527,13256592
k1,668:19734527,13256592:0
)
(1,668:3157524,14015713:16577003,455253,176225
x1,668:3706828,14015713
x1,668:4817939,14015713
x1,668:5908413,14015713
k1,666:6057837,14015713:149424
x1,666:7592634,14015713
k1,666:7742058,14015713:149424
x1,666:8912534,14015713
x1,666:9259989,14015713
x1,666:9971770,14015713
k1,666:10121194,14015713:149424
x1,666:10670498,14015713
k1,666:10819923,14015713:149425
x1,666:11802295,14015713
x1,666:12857153,14015713
x1,666:13573932,14015713
x1,666:14727534,14015713
k1,666:14876958,14015713:149424
x1,666:15618110,14015713
x1,666:16461752,14015713
x1,666:17797826,14015713
k1,666:17947250,14015713:149424
x1,666:19734527,14015713
k1,666:19734527,14015713:0
)
(1,668:3157524,14774834:16577003,455253,176225
x1,668:4215519,14774834
k1,666:4354460,14774834:138941
x1,666:6257346,14774834
k1,666:6396286,14774834:138940
x1,666:7113065,14774834
x1,666:8786585,14774834
x1,666:8873449,14774834
k1,667:9012390,14774834:138941
x1,667:10320963,14774834
x1,667:11460184,14774834
k1,667:11599125,14774834:138941
x1,667:12638986,14774834
x1,667:13380138,14774834
k1,667:13519079,14774834:138941
x1,667:14083380,14774834
x1,667:14468945,14774834
x1,667:15333214,14774834
x1,667:16389947,14774834
k1,667:16528887,14774834:138940
x1,667:17257546,14774834
k1,667:17396487,14774834:138941
x1,667:18495103,14774834
k1,667:18634044,14774834:138941
x1,667:19734527,14774834
k1,667:19734527,14774834:0
)
(1,668:3157524,15533955:16577003,455253,176225
x1,668:3919913,15533955
x1,668:5277233,15533955
k1,667:5420478,15533955:143245
x1,667:5965402,15533955
k1,667:6108646,15533955:143244
x1,667:6672947,15533955
x1,667:7058512,15533955
x1,667:8425833,15533955
k1,667:8569078,15533955:143245
x1,667:9497708,15533955
x1,667:10572560,15533955
k1,667:10715804,15533955:143244
x1,667:11261354,15533955
x1,667:11810658,15533955
x1,667:12921769,15533955
x1,667:14012243,15533955
k1,667:14155488,15533955:143245
x1,667:15213483,15533955
k1,667:15356728,15533955:143245
x1,667:16577185,15533955
k1,667:16720429,15533955:143244
x1,667:17265353,15533955
k1,667:17408598,15533955:143245
x1,667:17902908,15533955
x1,667:18384089,15533955
x1,667:18919012,15533955
x1,667:19734527,15533955
k1,667:19734527,15533955:0
)
(1,668:3157524,16293076:16577003,455253,176225
x1,668:4024279,16293076
g1,667:4199257,16293076
x1,667:5773432,16293076
g1,667:5948410,16293076
x1,667:6748926,16293076
x1,667:8183110,16293076
g1,667:8358088,16293076
x1,667:9441690,16293076
g1,667:9616668,16293076
x1,667:10165972,16293076
x1,667:11032727,16293076
g1,667:11207705,16293076
x1,667:11826374,16293076
x1,667:12992470,16293076
g1,667:13167448,16293076
x1,667:13712998,16293076
g1,667:13887976,16293076
x1,667:15791480,16293076
k1,668:19734527,16293076:3943047
g1,668:19734527,16293076
)
(1,670:3157524,17034286:16577003,455253,176225
h1,669:3157524,17034286:1249852,0,0
x1,669:4981678,17034286
k1,669:5212323,17034286:230645
x1,669:6226558,17034286
k1,669:6457202,17034286:230644
x1,669:7595798,17034286
k1,669:7826443,17034286:230645
x1,669:8375747,17034286
k1,669:8606391,17034286:230644
x1,669:9473146,17034286
k1,669:9703791,17034286:230645
x1,669:10325581,17034286
x1,669:11000488,17034286
x1,669:11429177,17034286
x1,669:13268936,17034286
k1,669:13499580,17034286:230644
x1,669:14320100,17034286
k1,669:14550745,17034286:230645
x1,669:15491870,17034286
k1,669:15722514,17034286:230644
x1,669:16369303,17034286
x1,669:17461029,17034286
k1,669:17691674,17034286:230645
x1,669:18736540,17034286
x1,669:19734527,17034286
k1,669:19734527,17034286:0
)
(1,670:3157524,17793407:16577003,455253,134352
x1,670:3721825,17793407
x1,670:4107390,17793407
x1,670:4971659,17793407
x1,670:6062133,17793407
k1,669:6297710,17793407:235577
x1,669:8033116,17793407
k1,669:8268633,17793407:235517
x1,669:10410229,17793407
k1,669:10645806,17793407:235577
x1,669:11190730,17793407
k1,669:11426308,17793407:235578
x1,669:11990609,17793407
x1,669:12376174,17793407
x1,669:13743495,17793407
k1,669:13979072,17793407:235577
x1,669:14845827,17793407
k1,669:15081405,17793407:235578
x1,669:16010035,17793407
x1,669:17084887,17793407
k1,669:17320464,17793407:235577
x1,669:17866014,17793407
x1,669:18415318,17793407
x1,669:19526429,17793407
x1,669:19734527,17793407
k1,670:19734527,17793407:0
)
(1,670:3157524,18552528:16577003,455253,176225
x1,670:4247998,18552528
g1,669:4422976,18552528
x1,669:5067887,18552528
x1,669:6755162,18552528
g1,669:6930140,18552528
x1,669:7475690,18552528
x1,669:8431805,18552528
g1,669:8606783,18552528
x1,669:9664778,18552528
g1,669:9839756,18552528
x1,669:10767135,18552528
x1,669:11812001,18552528
g1,669:11986979,18552528
x1,669:12828744,18552528
x1,669:13796118,18552528
k1,670:19734527,18552528:5938409
g1,670:19734527,18552528
)
(1,672:3824081,20234875:15243889,1146889,927973
x1,672:4459872,20234875
x1,672:4819409,20234875
x1,672:5668646,20234875
x1,672:5902117,20234875
g1,672:6011341,20234875
x1,672:6458716,20234875
x1,672:6760455,20234875
g1,672:6942495,20234875
x1,672:7452221,20234875
g1,672:7634261,20234875
x1,672:8143987,20234875
(1,672:8143987,20234875:669059,865699,449545
(1,672:8143987,20234875:669059,865699,449545
h1,672:8143987,20234875:78643,0,0
[1,672:8222630,20234875:511773,865699,449545
(1,672:8222630,19791519:511773,422343,0
k1,672:8314676,19791519:92046
x1,672:8642357,19791519
k1,672:8734403,19791519:92046
)
(1,672:8222630,20684419:511773,447828,0
x1,672:8643380,20684419
)
]
h1,672:8734403,20234875:78643,0,0
)
)
g1,672:8922270,20234875
[1,672:8922270,20234875:946633,688132,838772
(1,672:8922270,20234875:946633,688132,360452
(1,672:8922270,19612279:946633,65536,983048
x1,672:9868903,19612279
)
)
(1,672:8922270,21008111:946633,303558,0
k1,672:9302877,21008111:380607
x1,672:9488297,21008111
k1,672:9868903,21008111:380606
)
]
g1,672:9978127,20234875
(1,672:9978127,20234875:846508,455111,127431
x1,671:10815534,20234875
k1,671:9978127,20234875:0
k1,672:9978127,20234875:9101
)
g1,672:10933859,20234875
(1,672:10933859,20234875:669059,865699,449545
(1,672:10933859,20234875:669059,865699,449545
h1,672:10933859,20234875:78643,0,0
[1,672:11012502,20234875:511773,865699,449545
(1,672:11012502,19791519:511773,422343,0
k1,672:11104548,19791519:92046
x1,672:11432229,19791519
k1,672:11524275,19791519:92046
)
(1,672:11012502,20684419:511773,447828,0
x1,672:11433252,20684419
)
]
h1,672:11524275,20234875:78643,0,0
)
)
g1,672:11712142,20234875
[1,672:11712142,20234875:946633,688132,927973
(1,672:11712142,20234875:946633,688132,360452
(1,672:11712142,19612279:946633,65536,983048
x1,672:12658775,19612279
)
)
(1,672:11712142,21008111:946633,303558,89201
k1,672:12063773,21008111:351631
x1,672:12280636,21008111
k1,672:12658775,21008111:351630
)
]
g1,672:12767999,20234875
(1,672:12767999,20234875:1001247,282168,127431
x1,671:13769246,20234875
)
g1,672:13878470,20234875
(1,672:13878470,20234875:5189500,1146889,819210
(1,672:13878470,19114199:518828,26213,1939886
x1,672:14397298,19114199
)
x1,672:14907024,20234875
(1,672:14907024,20234875:484967,865699,449545
(1,672:14907024,20234875:484967,865699,449545
h1,672:14907024,20234875:78643,0,0
[1,672:14985667,20234875:327681,865699,449545
(1,672:14985667,19791519:327681,422343,0
x1,672:15313348,19791519
)
(1,672:14985667,20684419:327681,422343,0
x1,672:15313348,20684419
)
]
h1,672:15313348,20234875:78643,0,0
)
)
(1,672:15391991,20234875:3157151,1100999,449545
(1,672:15391991,20234875:3157151,1100999,449545
h1,672:15391991,20234875:78643,0,0
[1,672:15470634,20234875:2999865,1100999,449545
(1,672:15470634,19759018:2999865,625142,220271
(1,672:15470634,19759018:2705862,491520,187504
(1,672:15470634,19759018:327681,491520,163840
x1,672:15798315,19759018
)
x1,672:16175906,19759018
(1,672:16175906,19857321:218188,303558,0
x1,672:16361326,19857321
)
g1,672:16539726,19759018
x1,672:17049452,19759018
g1,672:17195084,19759018
x1,672:17572675,19759018
(1,672:17572675,19857321:276140,303558,89201
x1,672:17789538,19857321
)
(1,672:17848815,19759018:327681,491520,163840
x1,672:18176496,19759018
)
)
[1,672:18176496,19979289:294003,845413,0
(1,672:18176496,19429516:294003,295640,0
x1,672:18437731,19429516
)
(1,672:18176496,19979289:294003,295640,0
x1,672:18437731,19979289
)
]
)
(1,672:15470634,20684419:2999865,484966,0
k1,672:16624568,20684419:1153934
x1,672:16999049,20684419
(1,672:17022562,20495093:294003,295640,0
x1,672:17283797,20495093
)
k1,672:18470499,20684419:1153934
)
]
h1,672:18470499,20234875:78643,0,0
)
)
(1,672:18549142,19114199:518828,26213,1939886
x1,672:19067970,19114199
)
)
)
(1,672:19005868,21618101:728659,455253,134352
(1,672:19005868,21618101:728659,455253,134352
x1,672:19526429,21618101
x1,672:19734527,21618101
)
)
(1,674:3157524,22377222:16577003,455253,176225
x1,674:4588589,22377222
x1,673:4876678,22377222
k1,673:5017271,22377222:140593
$1,673:5017271,22377222
x1,673:5394862,22377222
(1,673:5394862,22475525:218188,303558,0
x1,673:5580282,22475525
)
$1,673:5613050,22377222
k1,673:5753642,22377222:140592
x1,673:7907733,22377222
k1,673:8048326,22377222:140593
x1,673:8915081,22377222
k1,673:9055674,22377222:140593
$1,673:9055674,22377222
x1,673:9281454,22377222
k1,673:9312600,22377222:31146
x1,673:9822326,22377222
k1,673:9853472,22377222:31146
x1,673:10467721,22377222
$1,673:10467721,22377222
k1,673:10608314,22377222:140593
x1,673:12580559,22377222
k1,673:12721152,22377222:140593
x1,673:14109093,22377222
x1,673:14219079,22377222
k1,673:14359671,22377222:140592
x1,673:14933973,22377222
k1,673:15074566,22377222:140593
x1,673:15662614,22377222
x1,673:16579374,22377222
k1,673:16719967,22377222:140593
x1,673:17264891,22377222
k1,673:17405483,22377222:140592
x1,673:18727179,22377222
k1,673:18867772,22377222:140593
x1,673:19734527,22377222
k1,673:19734527,22377222:0
)
(1,674:3157524,23136343:16577003,491520,176225
x1,674:5585960,23136343
k1,673:5762860,23136343:176900
x1,673:6312164,23136343
k1,673:6489065,23136343:176901
x1,673:7355820,23136343
k1,673:7532720,23136343:176900
x1,673:9288742,23136343
k1,673:9465642,23136343:176900
x1,673:12230268,23136343
k1,673:12407168,23136343:176900
x1,673:13677622,23136343
k1,673:13854523,23136343:176901
x1,673:16553539,23136343
k1,673:16730439,23136343:176900
$1,673:16730439,23136343
x1,673:17366230,23136343
x1,673:17725767,23136343
x1,673:18412529,23136343
x1,673:18740210,23136343
k1,673:18849434,23136343:109224
x1,673:19232410,23136343
x1,673:19578296,23136343
$1,673:19578296,23136343
x1,673:19734527,23136343
k1,673:19734527,23136343:0
)
(1,674:3157524,23895464:16577003,455253,176225
x1,674:3978044,23895464
k1,673:4191815,23895464:213771
x1,673:5132940,23895464
k1,673:5346711,23895464:213771
x1,673:5871016,23895464
x1,673:6939009,23895464
x1,673:8052606,23895464
x1,673:9105595,23895464
k1,673:9319366,23895464:213771
x1,673:9864290,23895464
k1,673:10078061,23895464:213771
x1,673:11388512,23895464
x1,673:13590097,23895464
k1,673:13803867,23895464:213770
x1,673:14345663,23895464
k1,673:14559434,23895464:213771
x1,673:16267336,23895464
k1,673:16481107,23895464:213771
x1,673:17434736,23895464
k1,673:17648507,23895464:213771
x1,673:18293418,23895464
k1,673:18507189,23895464:213771
x1,673:19734527,23895464
k1,673:19734527,23895464:0
)
(1,674:3157524,24654585:16577003,491520,163840
x1,674:3734954,24654585
g1,673:3909932,24654585
x1,673:4776687,24654585
g1,673:4951665,24654585
x1,673:6542080,24654585
g1,673:6717058,24654585
x1,673:8526197,24654585
g1,673:8701175,24654585
x1,673:9250479,24654585
g1,673:9425457,24654585
$1,673:9425457,24654585
x1,673:10061248,24654585
x1,673:10420785,24654585
x1,673:11107547,24654585
x1,673:11435228,24654585
g1,673:11544452,24654585
x1,673:11927428,24654585
x1,673:12273314,24654585
$1,673:12273314,24654585
x1,673:12429545,24654585
k1,674:19734527,24654585:7304982
g1,674:19734527,24654585
)
(1,675:3157524,26281877:16577003,518095,11933
k1,675:3157524,26281877:0
x1,675:3596020,26281877
k1,675:4319619,26281877:723599
x1,675:4878235,26281877
x1,675:5331924,26281877
x1,675:6606171,26281877
x1,675:7935404,26281877
x1,675:8975197,26281877
k1,675:10677585,26281877:1702388
x1,675:11368606,26281877
x1,675:12697838,26281877
x1,675:13215928,26281877
x1,675:13669617,26281877
x1,675:15143569,26281877
k1,675:16845956,26281877:1702387
x1,675:17890828,26281877
x1,675:19457392,26281877
x1,675:19734527,26281877
k1,675:19734527,26281877:0
)
(1,675:3157524,27169930:16577003,529670,150505
x1,675:6849280,27169930
k1,675:19734527,27169930:12885247
g1,675:19734527,27169930
)
(1,681:3157524,28116299:16577003,455253,176225
h1,676:3157524,28116299:1249852,0,0
x1,676:5032302,28116299
x1,676:5274147,28116299
k1,676:5486328,28116299:212181
x1,676:6108743,28116299
x1,676:6438704,28116299
x1,676:7719784,28116299
k1,676:7931965,28116299:212181
x1,676:8626257,28116299
x1,676:9278667,28116299
x1,676:10102939,28116299
x1,676:11025938,28116299
k1,676:11238118,28116299:212180
x1,676:11783668,28116299
x1,676:12332972,28116299
x1,676:13444083,28116299
x1,676:14534557,28116299
k1,676:14746738,28116299:212181
x1,676:15637239,28116299
x1,676:16322138,28116299
x1,676:17610093,28116299
k1,676:17822274,28116299:212181
x1,676:19734527,28116299
k1,676:19734527,28116299:0
)
(1,681:3157524,28875420:16577003,455253,176225
x1,681:4865426,28875420
k1,676:5002437,28875420:137011
x1,676:5736090,28875420
x1,676:7282137,28875420
k1,676:7419148,28875420:137011
x1,676:8124057,28875420
k1,676:8261068,28875420:137011
x1,676:8955360,28875420
x1,676:9519036,28875420
x1,676:11103820,28875420
k1,676:11240831,28875420:137011
x1,676:11818261,28875420
x1,676:13387431,28875420
x1,676:14477905,28875420
k1,676:14614916,28875420:137011
x1,676:15319825,28875420
k1,676:15456836,28875420:137011
x1,676:16323591,28875420
k1,676:16460602,28875420:137011
x1,676:17289245,28875420
x1,676:17921652,28875420
x1,676:18644053,28875420
x1,676:19734527,28875420
k1,676:19734527,28875420:0
)
(1,681:3157524,29634541:16577003,455253,176225
x1,681:4215519,29634541
k1,676:4378681,29634541:163162
x1,676:5094208,29634541
x1,676:5743498,29634541
x1,676:6570882,29634541
x1,676:7123938,29634541
k1,676:7287100,29634541:163162
x1,676:7836404,29634541
k1,676:7999566,29634541:163162
x1,676:8866321,29634541
k1,676:9029483,29634541:163162
x1,676:9276325,29634541
x1,676:9939987,29634541
x1,676:10186829,29634541
x1,676:10474918,29634541
x1,676:11402922,29634541
x1,676:11919103,29634541
x1,676:13430775,29634541
k1,676:13593937,29634541:163162
x1,676:14282598,29634541
x1,676:16104858,29634541
x1,676:16191722,29634541
k1,677:16354884,29634541:163162
x1,677:17039783,29634541
k1,677:17202945,29634541:163162
x1,677:18069700,29634541
k1,677:18232862,29634541:163162
x1,677:18778412,29634541
x1,677:19734527,29634541
k1,677:19734527,29634541:0
)
(1,681:3157524,30393662:16577003,455253,176225
x1,681:4080532,30393662
x1,681:5355373,30393662
k1,677:5606014,30393662:250641
x1,677:6700242,30393662
x1,677:7839463,30393662
k1,677:8090103,30393662:250640
$1,677:8090103,30393662
x1,677:8633051,30393662
$1,677:8684477,30393662
k1,677:8935118,30393662:250641
x1,677:9993113,30393662
k1,677:10243753,30393662:250640
x1,677:11110508,30393662
k1,677:11361149,30393662:250641
x1,677:12282897,30393662
x1,677:13239012,30393662
k1,677:13489652,30393662:250640
x1,677:14412660,30393662
x1,677:15687501,30393662
k1,677:15938142,30393662:250641
x1,677:17032370,30393662
x1,677:18171591,30393662
k1,677:18422231,30393662:250640
x1,677:18839051,30393662
k1,677:19089616,30393662:250565
x1,677:19734527,30393662
k1,677:19734527,30393662:0
)
(1,681:3157524,31152783:16577003,491520,176225
x1,681:3986167,31152783
x1,681:6225856,31152783
k1,677:6572868,31152783:347012
x1,677:7162794,31152783
x1,677:8028305,31152783
x1,677:8398889,31152783
x1,677:9291894,31152783
k1,677:9638907,31152783:347013
x1,677:10183831,31152783
k1,677:10530843,31152783:347012
x1,677:11988156,31152783
k1,677:12335168,31152783:347012
x1,677:13571873,31152783
k1,677:13918886,31152783:347013
x1,677:14747529,31152783
x1,677:15379936,31152783
x1,677:16102337,31152783
x1,677:17192811,31152783
k1,677:17539823,31152783:347012
$1,677:17539823,31152783
x1,677:18869385,31152783
k1,677:18978609,31152783:109224
x1,677:19299920,31152783
x1,677:19578296,31152783
$1,677:19578296,31152783
x1,677:19734527,31152783
k1,677:19734527,31152783:0
)
(1,681:3157524,31911904:16577003,491520,176225
x1,681:4427978,31911904
k1,677:4589148,31911904:161170
x1,677:5700259,31911904
x1,677:7341296,31911904
k1,677:7502466,31911904:161170
x1,677:8048016,31911904
x1,677:8611692,31911904
x1,677:10086499,31911904
k1,677:10247669,31911904:161170
x1,677:10940701,31911904
k1,677:11101871,31911904:161170
$1,677:11101871,31911904
x1,677:12196143,31911904
x1,677:12474519,31911904
$1,677:12474519,31911904
k1,677:12635688,31911904:161169
x1,677:13693683,31911904
k1,677:13854853,31911904:161170
$1,677:13854853,31911904
x1,677:15257233,31911904
$1,677:15257233,31911904
x1,677:15413464,31911904
k1,677:15574634,31911904:161170
x1,677:16325787,31911904
k1,677:16486957,31911904:161170
x1,677:17032507,31911904
k1,677:17193677,31911904:161170
x1,677:18060432,31911904
k1,677:18221602,31911904:161170
x1,677:19734527,31911904
k1,677:19734527,31911904:0
)
(1,681:3157524,32671025:16577003,455253,176225
x1,681:3925543,32671025
x1,681:5022266,32671025
k1,677:5167992,32671025:145726
x1,677:5713542,32671025
k1,677:5859267,32671025:145725
x1,677:6723536,32671025
x1,677:8209586,32671025
k1,677:8355312,32671025:145726
x1,677:9759501,32671025
x1,677:10808737,32671025
k1,677:10954462,32671025:145725
x1,677:12188673,32671025
k1,677:12334399,32671025:145726
x1,677:12646862,32671025
k1,677:12792587,32671025:145725
x1,677:14295511,32671025
k1,677:14441237,32671025:145726
x1,677:14990541,32671025
k1,677:15136266,32671025:145725
x1,677:16444839,32671025
x1,677:17337844,32671025
k1,677:17483570,32671025:145726
x1,677:18612806,32671025
x1,677:19734527,32671025
k1,677:19734527,32671025:0
)
(1,681:3157524,33430146:16577003,491520,176225
x1,681:3700107,33430146
k1,677:4004068,33430146:285756
x1,677:4513794,33430146
k1,677:4799550,33430146:285756
(1,677:4799550,33430146:6032221,491520,163840
x1,677:5428969,33430146
(1,677:5428969,33528449:294003,295640,0
x1,677:5690204,33528449
)
x1,677:5905017,33430146
g1,677:6014241,33430146
x1,677:6335552,33430146
(1,677:6335552,33528449:294003,295640,0
x1,677:6596787,33528449
)
x1,677:7066463,33430146
g1,677:7175687,33430146
(1,677:7175687,33430146:764583,69176,0
x1,677:7357732,33430146
g1,677:7466956,33430146
x1,677:7649001,33430146
g1,677:7758225,33430146
x1,677:7940270,33430146
)
g1,677:8049494,33430146
x1,677:8231539,33430146
g1,677:8340763,33430146
x1,677:8970182,33430146
(1,677:8970182,33528449:497073,313481,0
x1,677:9385291,33528449
)
x1,677:9649300,33430146
g1,677:9758524,33430146
x1,677:10079835,33430146
(1,677:10079835,33528449:497073,313481,0
x1,677:10494944,33528449
)
x1,677:10831771,33430146
)
$1,677:10831771,33430146
k1,677:11074399,33430146:242628
x1,677:11521213,33430146
k1,677:11763841,33430146:242628
x1,677:12386256,33430146
x1,677:12716217,33430146
x1,677:14470363,33430146
k1,677:14712991,33430146:242628
x1,677:16420893,33430146
k1,677:16663520,33430146:242627
x1,677:17645892,33430146
x1,677:18972590,33430146
k1,677:19215218,33430146:242628
x1,677:19734527,33430146
k1,677:19734527,33430146:0
)
(1,681:3157524,34189267:16577003,491520,176225
x1,681:3703074,34189267
x1,681:6849515,34189267
k1,677:7099867,34189267:250352
x1,677:8481559,34189267
k1,677:8731912,34189267:250353
x1,677:9861148,34189267
x1,677:11099731,34189267
k1,677:11350083,34189267:250352
x1,677:12254973,34189267
k1,677:12505250,34189267:250277
x1,677:12960190,34189267
x1,677:13841957,34189267
k1,677:14092310,34189267:250353
$1,677:14092310,34189267
x1,677:15421872,34189267
k1,677:15531096,34189267:109224
x1,677:15852407,34189267
x1,677:16130783,34189267
$1,677:16130783,34189267
x1,677:16287014,34189267
k1,677:16537366,34189267:250352
x1,677:17422247,34189267
k1,677:17672600,34189267:250353
$1,677:17672600,34189267
x1,677:18119975,34189267
$1,677:18166851,34189267
k1,677:18417203,34189267:250352
x1,677:18962753,34189267
x1,677:19526429,34189267
x1,677:19734527,34189267
k1,681:19734527,34189267:0
)
(1,681:3157524,34948388:16577003,556402,96233
x1,681:4515469,34948388
k1,677:4698519,34948388:183050
x1,677:5565274,34948388
k1,677:5748325,34948388:183051
x1,677:6638826,34948388
x1,677:7323725,34948388
x1,677:8611680,34948388
k1,677:8794730,34948388:183050
x1,677:9717738,34948388
x1,677:10992579,34948388
k1,677:11175630,34948388:183051
x1,677:12269858,34948388
x1,677:13565310,34948388
k1,677:13748360,34948388:183050
x1,677:15018814,34948388
k1,677:15201864,34948388:183050
x1,677:16123612,34948388
x1,677:17858388,34948388
k1,677:18041439,34948388:183051
x1,677:18586989,34948388
k1,677:18770039,34948388:183050
$1,677:18770039,34948388
x1,677:19267647,34948388
(1,677:19272710,34710563:305586,318577,0
x1,677:19545528,34710563
)
$1,677:19578296,34948388
x1,677:19734527,34948388
k1,677:19734527,34948388:0
)
(1,681:3157524,35707509:16577003,455253,176225
x1,681:3731826,35707509
k1,679:3935091,35707509:203265
x1,679:4629383,35707509
x1,679:5193059,35707509
x1,679:6439764,35707509
k1,679:6643029,35707509:203265
x1,679:7509784,35707509
k1,679:7713049,35707509:203265
x1,679:8376086,35707509
x1,679:9376584,35707509
x1,679:10269589,35707509
k1,679:10472854,35707509:203265
x1,679:11712696,35707509
k1,679:11915961,35707509:203265
$1,679:11915961,35707509
x1,679:12399744,35707509
$1,679:12437517,35707509
k1,679:12640782,35707509:203265
x1,679:13698777,35707509
k1,679:13902042,35707509:203265
x1,679:14583205,35707509
x1,679:15583703,35707509
x1,679:16476708,35707509
k1,679:16679973,35707509:203265
x1,679:17919815,35707509
k1,679:18123080,35707509:203265
$1,679:18123080,35707509
x1,679:18665663,35707509
$1,679:18683868,35707509
k1,679:18887133,35707509:203265
x1,679:19446438,35707509
x1,679:19734527,35707509
k1,679:19734527,35707509:0
)
(1,681:3157524,36466630:16577003,455253,176225
x1,681:3845560,36466630
x1,681:4956671,36466630
x1,681:5256005,36466630
x1,681:5759057,36466630
x1,681:7181372,36466630
k1,679:7359507,36466630:178135
x1,679:8052539,36466630
k1,679:8230673,36466630:178134
$1,679:8230673,36466630
x1,679:8538328,36466630
$1,679:8556533,36466630
k1,679:8734668,36466630:178135
x1,679:9792663,36466630
k1,679:9970797,36466630:178134
$1,679:9970797,36466630
x1,679:10361283,36466630
$1,679:10361283,36466630
x1,679:10517514,36466630
k1,679:10695649,36466630:178135
x1,679:10942491,36466630
x1,679:11230580,36466630
x1,679:12447917,36466630
x1,679:14015194,36466630
x1,679:14102058,36466630
k1,679:14280192,36466630:178134
x1,679:15954963,36466630
k1,680:16133098,36466630:178135
x1,680:16999853,36466630
k1,680:17177987,36466630:178134
x1,680:17841024,36466630
x1,680:18841522,36466630
x1,680:19734527,36466630
k1,680:19734527,36466630:0
)
(1,681:3157524,37225751:16577003,455253,176225
x1,681:4553597,37225751
k1,680:4742688,37225751:189091
x1,680:5609443,37225751
k1,680:5798534,37225751:189091
x1,680:6539061,37225751
x1,680:7521433,37225751
x1,680:9776136,37225751
k1,680:9965226,37225751:189090
x1,680:10659518,37225751
x1,680:13135449,37225751
k1,680:13324540,37225751:189091
x1,680:14011323,37225751
x1,680:14734351,37225751
x1,680:15772326,37225751
k1,680:15961417,37225751:189091
x1,680:16510721,37225751
k1,680:16699812,37225751:189091
x1,680:17587829,37225751
k1,680:17776919,37225751:189090
x1,680:18089382,37225751
h1,680:18089382,37225751:0,0,0
k1,680:18278473,37225751:189091
x1,680:19734527,37225751
k1,680:19734527,37225751:0
)
(1,681:3157524,37984872:16577003,455253,176225
x1,681:4079272,37984872
g1,680:4254250,37984872
x1,680:4799174,37984872
g1,680:4974152,37984872
x1,680:5619063,37984872
g1,680:5794041,37984872
x1,680:6891397,37984872
x1,680:7073244,37984872
x1,680:8431823,37984872
x1,680:9522297,37984872
g1,680:9697275,37984872
x1,680:10967729,37984872
g1,680:11142707,37984872
x1,680:11389549,37984872
x1,680:11677638,37984872
x1,680:12584398,37984872
x1,680:12954982,37984872
g1,680:13129960,37984872
x1,680:13674884,37984872
g1,680:13849862,37984872
x1,680:14716617,37984872
g1,680:14891595,37984872
x1,680:15579631,37984872
x1,680:16690742,37984872
x1,680:16990076,37984872
x1,680:18161168,37984872
k1,681:19734527,37984872:1573359
g1,681:19734527,37984872
)
(1,684:5239786,39103225:14494741,491520,582540
(1,684:5239786,39103225:12412479,491520,582540
[1,684:5239786,39103225:1092270,437688,582540
(1,684:5239786,39103225:1092270,437688,0
x1,683:6332056,39103225
)
(1,684:5239786,39531028:1092270,318577,89201
k1,684:5418670,39531028:178884
x1,684:5668297,39531028
x1,684:6153172,39531028
k1,684:6332056,39531028:178884
)
]
g1,684:6441280,39103225
x1,684:6951006,39103225
(1,684:6951006,39103225:801776,436193,9997
(1,683:6951006,39103225:801776,436193,9997
x1,683:7752782,39103225
)
)
x1,684:8550228,39103225
(1,684:8550228,39201528:347887,318577,89201
x1,684:8865347,39201528
)
x1,684:9636761,39103225
(1,684:9636761,39201528:296503,318577,0
x1,684:9886388,39201528
)
x1,684:10731075,39103225
x1,684:11474272,39103225
g1,684:11583496,39103225
x1,684:11963969,39103225
x1,684:12364468,39103225
g1,684:12510100,39103225
x1,684:13019826,39103225
g1,684:13165458,39103225
x1,684:13536146,39103225
(1,684:13570734,39103225:801776,436193,9997
(1,683:13570734,39103225:801776,436193,9997
x1,683:14372510,39103225
)
)
x1,684:15111156,39103225
(1,684:15111156,39201528:296503,318577,0
x1,684:15360783,39201528
)
x1,684:16205470,39103225
x1,684:16693804,39103225
g1,684:16803028,39103225
x1,684:17345976,39103225
x1,684:17652265,39103225
)
(1,684:19005868,39103225:728659,455253,134352
(1,684:19005868,39103225:728659,455253,134352
x1,684:19526429,39103225
x1,684:19734527,39103225
)
)
)
(1,686:3157524,40500251:16577003,455253,176225
x1,686:3703074,40500251
k1,685:3876437,40500251:173363
x1,685:5584339,40500251
k1,685:5757702,40500251:173363
$1,685:5757702,40500251
x1,685:6128390,40500251
$1,685:6162978,40500251
k1,685:6336341,40500251:173363
x1,685:6783155,40500251
k1,685:6956518,40500251:173363
x1,685:7823273,40500251
k1,685:7996636,40500251:173363
x1,685:9648920,40500251
x1,685:9990126,40500251
x1,685:10395076,40500251
k1,685:10568440,40500251:173364
x1,685:13416815,40500251
x1,685:13526801,40500251
k1,685:13700164,40500251:173363
x1,685:14274466,40500251
k1,685:14447829,40500251:173363
x1,685:16235106,40500251
k1,685:16408469,40500251:173363
x1,685:18694409,40500251
k1,685:18867772,40500251:173363
x1,685:19734527,40500251
k1,685:19734527,40500251:0
)
(1,686:3157524,41259372:16577003,455253,96233
x1,686:5355373,41259372
k1,685:5541549,41259372:186176
x1,685:8039965,41259372
k1,685:8226141,41259372:186176
x1,685:9574093,41259372
k1,685:9760269,41259372:186176
x1,685:10627024,41259372
k1,685:10813200,41259372:186176
x1,685:13005419,41259372
k1,685:13191596,41259372:186177
x1,685:14690775,41259372
k1,685:14876951,41259372:186176
$1,685:14876951,41259372
x1,685:15257424,41259372
k1,685:15555559,41259372:152499
x1,685:16065285,41259372
k1,685:16217784,41259372:152499
x1,685:16760732,41259372
k1,685:16964658,41259372:152500
x1,685:17474384,41259372
k1,685:17626883,41259372:152499
x1,685:18262674,41259372
$1,685:18334125,41259372
x1,685:18490356,41259372
k1,685:18676532,41259372:186176
x1,685:19734527,41259372
k1,685:19734527,41259372:0
)
(1,686:3157524,42018493:16577003,455253,176225
x1,686:4491096,42018493
g1,685:4666074,42018493
x1,685:5876547,42018493
g1,685:6051525,42018493
x1,685:6673940,42018493
x1,685:9003637,42018493
g1,685:9178615,42018493
x1,685:11977610,42018493
g1,685:12152588,42018493
x1,685:13640525,42018493
g1,685:13815503,42018493
x1,685:14392933,42018493
g1,685:14567911,42018493
x1,685:16608268,42018493
k1,686:19734527,42018493:3126259
g1,686:19734527,42018493
)
(1,688:6553329,43136847:13181198,491520,163840
(1,688:6553329,43136847:9785393,491520,163840
(1,688:6553329,43136847:801776,436193,9997
(1,687:6553329,43136847:801776,436193,9997
x1,687:7355105,43136847
)
)
x1,688:8152916,43136847
x1,688:8386387,43136847
g1,688:8495611,43136847
x1,688:8876084,43136847
x1,688:9276583,43136847
g1,688:9458623,43136847
x1,688:9968349,43136847
g1,688:10150389,43136847
(1,688:10150389,43136847:801776,436193,9997
(1,687:10150389,43136847:801776,436193,9997
x1,687:10952165,43136847
)
)
x1,688:11654403,43136847
x1,688:11883324,43136847
g1,688:11992548,43136847
x1,688:12373021,43136847
x1,688:12773520,43136847
g1,688:12955560,43136847
x1,688:13465286,43136847
g1,688:13647326,43136847
(1,688:13647326,43136847:801776,436193,9997
(1,687:13647326,43136847:801776,436193,9997
x1,687:14449102,43136847
)
)
x1,688:15246913,43136847
x1,688:15480384,43136847
g1,688:15589608,43136847
x1,688:16036983,43136847
x1,688:16338722,43136847
)
(1,688:19005868,43136847:728659,455253,134352
(1,688:19005868,43136847:728659,455253,134352
x1,688:19526429,43136847
x1,688:19734527,43136847
)
)
)
(1,691:3157524,44237289:16577003,455253,9997
h1,690:3157524,44237289:1249852,0,0
x1,690:6392113,44237289
k1,690:6571694,44237289:179581
x1,690:7116618,44237289
k1,690:7296199,44237289:179581
x1,690:8339821,44237289
k1,690:8519397,44237289:179576
x1,690:9577392,44237289
k1,690:9756973,44237289:179581
x1,690:10868710,44237289
k1,690:11048286,44237289:179576
x1,690:11753195,44237289
k1,690:11932776,44237289:179581
x1,690:12799531,44237289
k1,690:12979112,44237289:179581
x1,690:15970587,44237289
k1,690:16150167,44237289:179580
x1,690:17959306,44237289
k1,690:18138887,44237289:179581
x1,690:18688191,44237289
k1,690:18867772,44237289:179581
x1,690:19734527,44237289
k1,690:19734527,44237289:0
)
(1,691:3157524,44996410:16577003,455253,176225
x1,691:5086026,44996410
k1,690:5316449,44996410:230423
x1,690:6774380,44996410
k1,690:7004804,44996410:230424
x1,690:7871559,44996410
k1,690:8101982,44996410:230423
x1,690:9378692,44996410
x1,690:12173308,44996410
k1,690:12403731,44996410:230423
x1,690:12953035,44996410
k1,690:13183459,44996410:230424
x1,690:14018977,44996410
k1,690:14249344,44996410:230367
x1,690:15712272,44996410
x1,690:17288316,44996410
k1,690:17518740,44996410:230424
x1,690:18959180,44996410
k1,690:19189603,44996410:230423
x1,690:19734527,44996410
k1,690:19734527,44996410:0
)
(1,691:3157524,45755531:16577003,455253,176225
x1,691:4024279,45755531
k1,690:4233399,45755531:209120
x1,690:6901794,45755531
k1,690:7110914,45755531:209120
x1,690:10102389,45755531
k1,690:10311510,45755531:209121
x1,690:11901925,45755531
k1,690:12111045,45755531:209120
x1,690:13920184,45755531
k1,690:14129304,45755531:209120
x1,690:14834213,45755531
k1,690:15043333,45755531:209120
x1,690:15910088,45755531
k1,690:16119209,45755531:209121
x1,690:17212811,45755531
k1,690:17421931,45755531:209120
$1,690:17421931,45755531
(1,690:17421931,45755531:801776,436193,9997
(1,690:17421931,45755531:801776,436193,9997
x1,690:18223707,45755531
)
)
$1,690:18223707,45755531
k1,690:18432827,45755531:209120
x1,690:19734527,45755531
k1,690:19734527,45755531:0
)
(1,691:3157524,46514652:16577003,436193,176225
x1,691:3703074,46514652
g1,690:3878052,46514652
x1,690:6545830,46514652
k1,691:19734527,46514652:13188697
g1,691:19734527,46514652
)
(1,697:3157524,48355270:16577003,1305160,977480
[1,696:3157524,48355270:16805893,1305160,977480
(1,694:3157524,47581492:16805893,531382,227738
g1,693:3157524,47581492
(1,693:3157524,47581492:3278492,531382,227738
r1,700:3157524,47581492:0,759120,227738
g1,693:3485204,47581492
g1,693:3485205,47581492
$1,693:3485205,47581492
(1,693:3485205,47581492:801776,436193,9997
(1,693:3485205,47581492:801776,436193,9997
x1,693:4286981,47581492
)
)
x1,693:4989219,47581492
x1,693:5218140,47581492
g1,693:5327364,47581492
x1,693:5707837,47581492
x1,693:6108336,47581492
$1,693:6108336,47581492
g1,693:6108336,47581492
g1,693:6436016,47581492
)
g1,693:6436016,47581492
(1,694:6436016,47581492:13527401,531382,227738
g1,693:6763696,47581492
g1,693:6763697,47581492
$1,694:6763697,47581492
x1,694:7273423,47581492
g1,694:7455463,47581492
x1,694:8000231,47581492
x1,694:8688813,47581492
x1,694:9089312,47581492
g1,694:9234944,47581492
x1,694:9744670,47581492
g1,694:9890302,47581492
x1,694:10435070,47581492
x1,694:11123652,47581492
x1,694:11898708,47581492
x1,694:12200447,47581492
$1,694:12200447,47581492
k1,694:19635737,47581492:7435290
g1,694:19963417,47581492
)
g1,694:19963417,47581492
)
(1,695:3157524,48340612:16805893,531382,227738
g1,694:3157524,48340612
(1,694:3157524,48340612:3278492,531382,227738
r1,700:3157524,48340612:0,759120,227738
g1,694:3485204,48340612
g1,694:3485205,48340612
$1,694:3485205,48340612
$1,694:3485205,48340612
k1,694:6108336,48340612:2623131
g1,694:6436016,48340612
)
g1,694:6436016,48340612
(1,695:6436016,48340612:13527401,531382,227738
g1,694:6763696,48340612
g1,694:6763697,48340612
$1,695:6763697,48340612
x1,695:7273423,48340612
g1,695:7455463,48340612
x1,695:8000231,48340612
x1,695:8688813,48340612
x1,695:9089312,48340612
g1,695:9234944,48340612
x1,695:9744670,48340612
g1,695:9890302,48340612
x1,695:10435070,48340612
x1,695:11123652,48340612
x1,695:11898708,48340612
x1,695:12200447,48340612
g1,695:12346079,48340612
x1,695:12855805,48340612
g1,695:13001437,48340612
x1,695:13558038,48340612
x1,695:15459221,48340612
x1,695:16234277,48340612
x1,695:17320856,48340612
(1,695:17320856,48438915:347887,318577,89201
x1,695:17635975,48438915
)
x1,695:18304079,48340612
x1,695:19079135,48340612
x1,695:19635737,48340612
$1,695:19635737,48340612
g1,695:19635737,48340612
g1,695:19963417,48340612
)
g1,695:19963417,48340612
)
(1,696:3157524,49099732:16805893,531382,233018
g1,695:3157524,49099732
(1,695:3157524,49099732:3278492,531382,233018
r1,700:3157524,49099732:0,759120,227738
g1,695:3485204,49099732
g1,695:3485205,49099732
$1,695:3485205,49099732
$1,695:3485205,49099732
k1,695:6108336,49099732:2623131
g1,695:6436016,49099732
)
g1,695:6436016,49099732
(1,696:6436016,49099732:13527401,531382,233018
g1,695:6763696,49099732
g1,695:6763697,49099732
$1,696:6763697,49099732
x1,696:7273423,49099732
g1,696:7455463,49099732
x1,696:8000231,49099732
x1,696:8688813,49099732
x1,696:9089312,49099732
g1,696:9234944,49099732
x1,696:9744670,49099732
g1,696:9890302,49099732
x1,696:10374085,49099732
(1,696:10374085,49218062:1813614,344064,114688
x1,696:11348698,49218062
x1,696:11837262,49218062
x1,696:12154931,49218062
)
g1,696:12296923,49099732
(1,696:12296923,49099732:846508,455111,127431
x1,695:13134330,49099732
k1,695:12296923,49099732:0
k1,696:12296923,49099732:9101
)
g1,696:13252655,49099732
x1,696:13673405,49099732
(1,696:13673405,49198035:347887,318577,89201
x1,696:13988524,49198035
)
x1,696:14656628,49099732
x1,696:15431684,49099732
x1,696:15733423,49099732
$1,696:15733423,49099732
k1,696:19635737,49099732:3902314
g1,696:19963417,49099732
)
g1,696:19963417,49099732
)
]
)
]
g1,771:19734527,48953190
)
k1,771:20129218,48953190:394691
r1,771:20129218,48953190:0,46306381,0
k1,771:20523909,48953190:394691
(1,771:20523909,48953190:16577003,46306381,0
[1,771:20523909,48953190:16577003,46306381,0
(1,700:20523909,3405930:16577003,455253,176225
h1,699:20523909,3405930:1249852,0,0
x1,699:23137328,3405930
k1,699:23440835,3405930:303507
x1,699:24524437,3405930
k1,699:24827944,3405930:303507
x1,699:26014669,3405930
x1,699:26196516,3405930
x1,699:27242632,3405930
x1,699:28135637,3405930
k1,699:28439144,3405930:303507
x1,699:29305899,3405930
k1,699:29609406,3405930:303507
x1,699:31261062,3405930
k1,699:31564569,3405930:303507
x1,699:32186359,3405930
x1,699:33138729,3405930
x1,699:33654910,3405930
x1,699:34745384,3405930
k1,699:35048891,3405930:303507
x1,699:36350591,3405930
k1,699:36654098,3405930:303507
x1,699:37100912,3405930
k1,699:37100912,3405930:0
)
(1,700:20523909,4165051:16577003,455253,176225
x1,700:22084947,4165051
x1,700:22397410,4165051
x1,700:23446012,4165051
k1,699:23753805,4165051:307793
x1,699:24298729,4165051
k1,699:24606522,4165051:307793
x1,699:25703878,4165051
x1,699:25885725,4165051
x1,699:26931841,4165051
x1,699:27824846,4165051
k1,699:28132639,4165051:307793
x1,699:28999394,4165051
k1,699:29307187,4165051:307793
x1,699:30820112,4165051
k1,699:31127905,4165051:307793
x1,699:31652210,4165051
x1,699:32720203,4165051
x1,699:33833800,4165051
x1,699:34886789,4165051
k1,699:35194582,4165051:307793
x1,699:36247569,4165051
k1,699:36555362,4165051:307793
x1,699:37100912,4165051
k1,699:37100912,4165051:0
)
(1,700:20523909,4924172:16577003,455253,176225
x1,700:21165700,4924172
x1,700:21840607,4924172
x1,700:23568502,4924172
k1,699:23917596,4924172:349094
x1,699:25321785,4924172
x1,699:26371021,4924172
k1,699:26720114,4924172:349093
x1,699:28428016,4924172
k1,699:28777110,4924172:349094
x1,699:29730739,4924172
k1,699:30079833,4924172:349094
x1,699:30724744,4924172
k1,699:31073837,4924172:349093
x1,699:31790616,4924172
x1,699:32176181,4924172
x1,699:33903460,4924172
k1,699:34252554,4924172:349094
x1,699:34551888,4924172
x1,699:35533635,4924172
x1,699:37100912,4924172
k1,699:37100912,4924172:0
)
(1,700:20523909,5683293:16577003,455253,176225
x1,700:21069459,5683293
k1,699:21327060,5683293:257601
x1,699:22193815,5683293
k1,699:22451416,5683293:257601
x1,699:23219435,5683293
x1,699:24581125,5683293
k1,699:24838726,5683293:257601
x1,699:25388030,5683293
k1,699:25645631,5683293:257601
x1,699:26509900,5683293
x1,699:27995950,5683293
k1,699:28253550,5683293:257600
x1,699:29657739,5683293
x1,699:30706975,5683293
k1,699:30964576,5683293:257601
x1,699:31645739,5683293
x1,699:33194914,5683293
k1,699:33452515,5683293:257601
x1,699:34839829,5683293
k1,699:35097430,5683293:257601
x1,699:36026060,5683293
x1,699:37100912,5683293
k1,699:37100912,5683293:0
)
(1,700:20523909,6442414:16577003,455253,176225
x1,700:21069459,6442414
x1,700:21618763,6442414
x1,700:22729874,6442414
x1,700:23820348,6442414
k1,699:24055564,6442414:235216
x1,699:24502378,6442414
k1,699:24737593,6442414:235215
x1,699:26298631,6442414
x1,699:26611094,6442414
x1,699:27659696,6442414
k1,699:27894912,6442414:235216
x1,699:28439836,6442414
k1,699:28675051,6442414:235215
x1,699:29541806,6442414
k1,699:29777022,6442414:235216
x1,699:32462285,6442414
x1,699:34398895,6442414
k1,699:34634110,6442414:235215
x1,699:35885824,6442414
x1,699:36093922,6442414
k1,699:36329138,6442414:235216
x1,699:36892814,6442414
x1,699:37100912,6442414
k1,700:37100912,6442414:0
)
(1,700:20523909,7201535:16577003,455253,176225
x1,700:21176319,7201535
x1,700:21423161,7201535
x1,700:22999205,7201535
k1,699:23278361,7201535:279156
x1,699:23923272,7201535
x1,699:25610547,7201535
k1,699:25889704,7201535:279157
x1,699:26756459,7201535
k1,699:27035615,7201535:279156
x1,699:28428551,7201535
k1,699:28707707,7201535:279156
$1,699:28707707,7201535
x1,699:29128457,7201535
(1,699:29128457,7299838:887423,313481,0
x1,699:29558243,7299838
x1,699:29950982,7299838
)
$1,699:30015880,7201535
x1,699:30172111,7201535
k1,699:30451268,7201535:279157
x1,699:31509263,7201535
k1,699:31788419,7201535:279156
x1,699:32655174,7201535
k1,699:32934330,7201535:279156
x1,699:33556745,7201535
x1,699:34268535,7201535
x1,699:35126540,7201535
k1,699:35405697,7201535:279157
x1,699:35955001,7201535
k1,699:36234157,7201535:279156
x1,699:37100912,7201535
k1,699:37100912,7201535:0
)
(1,700:20523909,7960656:16577003,455253,176225
x1,700:21635020,7960656
x1,699:23276057,7960656
g1,699:23451035,7960656
$1,699:23451035,7960656
x1,699:23871785,7960656
(1,699:23871785,8058959:498212,313481,0
x1,699:24301571,8058959
)
x1,699:24790747,7960656
(1,699:24790747,8058959:421979,313481,0
x1,699:25147828,8058959
)
$1,699:25212726,7960656
x1,699:25368957,7960656
k1,700:37100912,7960656:11731955
g1,700:37100912,7960656
)
(1,702:24515411,9164844:12585501,491520,163840
(1,702:24515411,9164844:8593999,491520,163840
(1,702:24515411,9164844:837406,447828,0
x1,702:25352817,9164844
)
x1,702:26150628,9164844
x1,702:26384099,9164844
g1,702:26493323,9164844
x1,702:26940698,9164844
x1,702:27242437,9164844
g1,702:27424477,9164844
x1,702:27934203,9164844
g1,702:28116243,9164844
x1,702:28672844,9164844
x1,702:29841343,9164844
(1,702:29841343,9263147:887423,313481,0
x1,702:30271129,9263147
x1,702:30663868,9263147
)
x1,702:31513606,9164844
(1,702:31513606,9263147:498212,313481,0
x1,702:31943392,9263147
)
x1,702:32432568,9164844
(1,702:32432568,9263147:421979,313481,0
x1,702:32789649,9263147
)
x1,702:33109410,9164844
)
(1,702:36372253,9164844:728659,455253,134352
(1,702:36372253,9164844:728659,455253,134352
x1,702:36892814,9164844
x1,702:37100912,9164844
)
)
)
(1,704:20523909,10369033:16577003,455253,9997
x1,704:22384906,10369033
k1,703:22585277,10369033:200371
x1,703:24041966,10369033
k1,703:24242337,10369033:200371
x1,703:25448429,10369033
k1,703:25648800,10369033:200371
x1,703:25961263,10369033
k1,703:26161634,10369033:200371
x1,703:27414597,10369033
k1,703:27614969,10369033:200372
x1,703:28164273,10369033
x1,703:29339745,10369033
x1,703:29834055,10369033
x1,703:30924529,10369033
k1,703:31124900,10369033:200371
x1,703:31669824,10369033
k1,703:31870195,10369033:200371
x1,703:32928806,10369033
k1,703:33129177,10369033:200371
x1,703:33995932,10369033
k1,703:34196303,10369033:200371
x1,703:34760604,10369033
x1,703:35146169,10369033
x1,703:36010438,10369033
x1,703:37100912,10369033
k1,703:37100912,10369033:0
)
(1,704:20523909,11128154:16577003,455253,176225
x1,704:21073213,11128154
k1,703:21291550,11128154:218337
x1,703:21707746,11128154
x1,703:23170674,11128154
x1,703:25011685,11128154
k1,703:25230022,11128154:218337
x1,703:26271144,11128154
k1,703:26489481,11128154:218337
x1,703:27243129,11128154
x1,703:28461092,11128154
x1,703:29354097,11128154
k1,703:29572434,11128154:218337
x1,703:30439189,11128154
k1,703:30657526,11128154:218337
x1,703:31701142,11128154
x1,703:33164070,11128154
x1,703:34948212,11128154
k1,703:35166549,11128154:218337
x1,703:35743979,11128154
k1,703:35962316,11128154:218337
x1,703:37100912,11128154
k1,703:37100912,11128154:0
)
(1,704:20523909,11887275:16577003,455253,176225
x1,704:21073213,11887275
k1,703:21406803,11887275:333590
x1,703:22082969,11887275
k1,703:22416558,11887275:333589
x1,703:23110850,11887275
x1,703:23763260,11887275
x1,703:24587532,11887275
x1,703:25510531,11887275
k1,703:25844121,11887275:333590
x1,703:27355179,11887275
k1,703:27688769,11887275:333590
x1,703:28333680,11887275
x1,703:30020955,11887275
k1,703:30354545,11887275:333590
x1,703:31525020,11887275
x1,703:32403645,11887275
x1,703:33296650,11887275
k1,703:33630239,11887275:333589
x1,703:34986309,11887275
k1,703:35319899,11887275:333590
x1,703:36359760,11887275
x1,703:37100912,11887275
k1,703:37100912,11887275:0
)
(1,704:20523909,12646396:16577003,455253,176225
x1,704:21390664,12646396
x1,704:23112320,12646396
k1,703:23352059,12646396:239739
x1,703:24549412,12646396
k1,703:24789150,12646396:239738
x1,703:25982739,12646396
k1,703:26222478,12646396:239739
x1,703:26910514,12646396
x1,703:27532929,12646396
x1,703:28816519,12646396
k1,703:29056257,12646396:239738
x1,703:29503071,12646396
k1,703:29742810,12646396:239739
x1,703:30258991,12646396
k1,703:30498729,12646396:239738
x1,703:31365484,12646396
k1,703:31605223,12646396:239739
x1,703:32223892,12646396
x1,703:33133771,12646396
x1,703:34853541,12646396
k1,703:35093279,12646396:239738
x1,703:35642583,12646396
k1,703:35882322,12646396:239739
x1,703:36892814,12646396
x1,703:37100912,12646396
k1,704:37100912,12646396:0
)
(1,704:20523909,13405517:16577003,455253,176225
x1,704:20823243,13405517
x1,704:21382548,13405517
x1,704:22420523,13405517
k1,703:22622527,13405517:202004
x1,703:23316819,13405517
x1,703:23969229,13405517
x1,703:24793501,13405517
x1,703:25716500,13405517
k1,703:25918505,13405517:202005
x1,703:26785260,13405517
x1,703:28663147,13405517
k1,703:28865151,13405517:202004
x1,703:29926889,13405517
x1,703:30108736,13405517
x1,703:30849888,13405517
k1,703:31051893,13405517:202005
x1,703:31596817,13405517
k1,703:31798821,13405517:202004
x1,703:32335004,13405517
k1,703:32536982,13405517:201978
x1,703:33100658,13405517
x1,703:33753068,13405517
x1,703:33999910,13405517
x1,703:35575954,13405517
k1,703:35777958,13405517:202004
x1,703:37100912,13405517
k1,703:37100912,13405517:0
)
(1,704:20523909,14164638:16577003,455253,176225
x1,704:21069459,14164638
k1,703:21407225,14164638:337766
x1,703:23310729,14164638
k1,703:23648494,14164638:337765
x1,703:24515249,14164638
k1,703:24853015,14164638:337766
x1,703:25688533,14164638
k1,703:26026135,14164638:337602
x1,703:26589811,14164638
x1,703:27242221,14164638
x1,703:27489063,14164638
x1,703:29065107,14164638
k1,703:29402872,14164638:337765
x1,703:30097164,14164638
x1,703:31299502,14164638
k1,703:31637268,14164638:337766
x1,703:32504023,14164638
k1,703:32841789,14164638:337766
x1,703:33572940,14164638
x1,703:34617179,14164638
x1,703:35510184,14164638
k1,703:35847949,14164638:337765
x1,703:37100912,14164638
k1,703:37100912,14164638:0
)
(1,704:20523909,14923759:16577003,426818,176225
x1,704:20770751,14923759
x1,704:21434413,14923759
x1,704:21681255,14923759
x1,704:21969344,14923759
x1,704:22897348,14923759
x1,704:23413529,14923759
x1,704:24660234,14923759
k1,704:37100912,14923759:12440678
g1,704:37100912,14923759
)
(1,706:20523909,16159708:16577003,614657,488243
x1,706:21080510,16159708
x1,706:22249009,16159708
(1,706:22249009,16258011:887423,313481,0
x1,706:22678795,16258011
x1,706:23071534,16258011
)
x1,706:23921272,16159708
(1,706:23921272,16258011:498212,313481,0
x1,706:24351058,16258011
)
x1,706:24840234,16159708
(1,706:24840234,16258011:421979,313481,0
x1,706:25197315,16258011
)
x1,706:25517076,16159708
k1,706:25699116,16159708:182040
x1,706:26208842,16159708
k1,706:26390882,16159708:182040
[1,706:26390882,16159708:1822179,282168,488243
(1,706:26390882,16159708:1822179,282168,0
k1,706:26692121,16159708:301239
k1,705:26692121,16159708:0
x1,705:27911823,16159708
k1,706:28213061,16159708:301238
)
(1,706:26390882,16582415:1822179,313481,0
x1,706:26700426,16582415
x1,706:28210713,16582415
)
]
k1,706:28322285,16159708:109224
x1,706:28806068,16159708
(1,706:28806068,16258011:1056831,197518,89201
x1,706:29076230,16258011
(1,706:29076230,16323912:753901,223915,0
x1,706:29440893,16323912
x1,706:29775063,16323912
)
)
x1,706:30245875,16159708
x1,706:31148362,16159708
k1,706:31257586,16159708:109224
x1,706:31562361,16159708
x1,706:31846047,16159708
k1,706:31846047,16159708:0
x1,706:32355773,16159708
k1,706:32355773,16159708:0
(1,706:32355773,16159708:846508,455111,127431
x1,705:33193180,16159708
k1,705:32355773,16159708:0
k1,706:32355773,16159708:9101
)
k1,706:33311505,16159708:109224
x1,706:33795288,16159708
(1,706:33795288,16258011:1359761,197518,89201
x1,706:34065450,16258011
(1,706:34065450,16323912:422576,223915,0
x1,706:34430113,16323912
)
x1,706:34758188,16258011
(1,706:34758188,16323912:364093,223915,0
x1,706:35067213,16323912
)
)
k1,706:35264273,16159708:109224
(1,706:35264273,16159708:1001247,282168,127431
x1,705:36265520,16159708
)
(1,706:36265520,15889115:1544493,344064,114688
x1,706:36575064,15889115
x1,706:37553633,15889115
x1,706:37777245,15889115
)
)
(1,706:36372253,17103204:728659,455253,134352
(1,706:36372253,17103204:728659,455253,134352
x1,706:36892814,17103204
x1,706:37100912,17103204
)
)
(1,708:20523909,17862325:16577003,455253,176225
x1,708:21954974,17862325
x1,707:22243063,17862325
k1,707:22442081,17862325:199018
x1,707:22825153,17862325
k1,707:23024147,17862325:198994
x1,707:23470961,17862325
k1,707:23669979,17862325:199018
x1,707:23982442,17862325
k1,707:24181460,17862325:199018
x1,707:25393801,17862325
x1,707:28818353,17862325
k1,707:29017372,17862325:199019
x1,707:29939120,17862325
x1,707:30895235,17862325
k1,707:31094253,17862325:199018
x1,707:32320341,17862325
x1,707:33410815,17862325
k1,707:33609833,17862325:199018
x1,707:35400229,17862325
k1,707:35599247,17862325:199018
x1,707:36144797,17862325
x1,707:37100912,17862325
k1,707:37100912,17862325:0
)
(1,708:20523909,18621446:16577003,491520,176225
x1,708:20997225,18621446
$1,707:20997225,18621446
k1,707:21318737,18621446:321512
x1,707:21765551,18621446
k1,707:22087063,18621446:321512
$1,707:22087063,18621446
x1,707:22825709,18621446
k1,707:22934933,18621446:109224
x1,707:23239708,18621446
x1,707:23450576,18621446
$1,707:23450576,18621446
k1,707:23772087,18621446:321511
x1,707:24830082,18621446
k1,707:25151594,18621446:321512
x1,707:26927619,18621446
k1,707:27249131,18621446:321512
x1,707:28115886,18621446
k1,707:28437398,18621446:321512
x1,707:30089054,18621446
k1,707:30410566,18621446:321512
x1,707:31749144,18621446
x1,707:32839618,18621446
k1,707:33161129,18621446:321511
x1,707:33842292,18621446
x1,707:34220367,18621446
x1,707:35425200,18621446
k1,707:35746712,18621446:321512
x1,707:36812823,18621446
x1,707:37100912,18621446
k1,707:37100912,18621446:0
)
(1,708:20523909,19380567:16577003,455253,176225
x1,708:21344429,19380567
k1,707:21621990,19380567:277561
x1,707:22722473,19380567
k1,707:23000034,19380567:277561
x1,707:23941159,19380567
k1,707:24218720,19380567:277561
x1,707:24531183,19380567
k1,707:24808744,19380567:277561
x1,707:25848605,19380567
x1,707:26589757,19380567
k1,707:26867318,19380567:277561
x1,707:27734073,19380567
x1,707:29190762,19380567
k1,707:29468323,19380567:277561
x1,707:30013247,19380567
k1,707:30290808,19380567:277561
x1,707:30537650,19380567
x1,707:30825739,19380567
x1,707:32272419,19380567
k1,707:32549980,19380567:277561
x1,707:32935545,19380567
k1,707:33213106,19380567:277561
x1,707:34271101,19380567
k1,707:34548662,19380567:277561
x1,707:35229825,19380567
x1,707:36437786,19380567
k1,707:36715347,19380567:277561
x1,707:37100912,19380567
k1,707:37100912,19380567:0
)
(1,708:20523909,20139688:16577003,455253,176225
x1,708:21101339,20139688
k1,707:21380868,20139688:279529
$1,707:21380868,20139688
x1,707:21763844,20139688
$1,707:21854867,20139688
k1,707:22134396,20139688:279529
x1,707:22822432,20139688
x1,707:23933543,20139688
x1,707:24232877,20139688
x1,707:24735929,20139688
x1,707:26158244,20139688
k1,707:26437773,20139688:279529
x1,707:27130805,20139688
k1,707:27410335,20139688:279530
$1,707:27410335,20139688
x1,707:27837231,20139688
$1,707:27860744,20139688
x1,707:28016975,20139688
k1,707:28296504,20139688:279529
x1,707:29589455,20139688
x1,707:29877544,20139688
x1,707:30673690,20139688
x1,707:31118010,20139688
k1,707:31397539,20139688:279529
x1,707:32264294,20139688
k1,707:32543823,20139688:279529
x1,707:33641179,20139688
x1,707:33823026,20139688
x1,707:35181605,20139688
x1,707:36272079,20139688
k1,707:36551608,20139688:279529
x1,707:37100912,20139688
k1,707:37100912,20139688:0
)
(1,708:20523909,20898809:16577003,455253,96233
x1,708:21452539,20898809
x1,708:22527391,20898809
k1,707:22678736,20898809:151345
x1,707:23224286,20898809
x1,707:23773590,20898809
x1,707:24884701,20898809
x1,707:25975175,20898809
k1,707:26126521,20898809:151346
x1,707:26771432,20898809
x1,707:28458707,20898809
k1,707:28610052,20898809:151345
$1,707:28610052,20898809
x1,707:29153000,20898809
$1,707:29204426,20898809
k1,707:29355771,20898809:151345
x1,707:30413766,20898809
k1,707:30565112,20898809:151346
$1,707:30565112,20898809
x1,707:31012487,20898809
$1,707:31059363,20898809
k1,707:31210708,20898809:151345
x1,707:32164337,20898809
k1,707:32315682,20898809:151345
x1,707:32960593,20898809
k1,707:33111939,20898809:151346
x1,707:33661243,20898809
x1,707:34836715,20898809
x1,707:36215906,20898809
k1,707:36367251,20898809:151345
x1,707:37100912,20898809
k1,708:37100912,20898809:0
k1,708:37100912,20898809:0
)
(1,708:20523909,21657930:16577003,0,0
g1,708:20523909,21657930
)
(1,710:21064986,22422489:15494849,614657,582540
[1,710:21064986,22422489:1092270,437688,493339
(1,710:21064986,22422489:1092270,437688,0
x1,709:22157256,22422489
)
(1,710:21064986,22850292:1092270,318577,0
k1,710:21479254,22850292:414268
x1,710:21728881,22850292
k1,710:22157256,22850292:414267
)
]
g1,710:22266480,22422489
[1,710:22266480,22422489:1219702,282168,582540
(1,710:22266480,22422489:1219702,282168,0
x1,709:23486182,22422489
)
(1,710:22266480,22850292:1219702,318577,89201
k1,710:22694703,22850292:428223
x1,710:23041500,22850292
k1,710:23486182,22850292:428222
)
]
g1,710:23595406,22422489
x1,710:24079189,22422489
(1,710:24079189,22520792:1184263,197518,129616
x1,710:24349351,22520792
(1,710:24349351,22586693:881333,223915,63715
x1,710:24714014,22586693
x1,710:25175616,22586693
)
)
x1,710:25646428,22422489
(1,710:25646428,22520792:396025,318577,89201
x1,710:25993225,22520792
)
x1,710:26853917,22422489
g1,710:26963141,22422489
x1,710:27478417,22422489
(1,710:27478417,22520792:296503,318577,0
x1,710:27728044,22520792
)
x1,710:28914065,22422489
g1,710:29059697,22422489
x1,710:29569423,22422489
g1,710:29715055,22422489
(1,710:29715055,22422489:846508,455111,127431
x1,709:30552462,22422489
k1,709:29715055,22422489:0
k1,710:29715055,22422489:9101
)
g1,710:30670787,22422489
x1,710:31154570,22422489
(1,710:31154570,22520792:1359761,197518,89201
x1,710:31424732,22520792
(1,710:31424732,22586693:422576,223915,0
x1,710:31789395,22586693
)
x1,710:32117470,22520792
(1,710:32117470,22586693:364093,223915,0
x1,710:32426495,22586693
)
)
g1,710:32623555,22422489
(1,710:32623555,22422489:1001247,282168,127431
x1,709:33624802,22422489
)
(1,710:33624802,22151896:2935033,344064,133256
x1,710:33934346,22151896
(1,710:33934346,22221437:349453,227555,63715
x1,710:34239275,22221437
)
x1,710:35349462,22151896
(1,710:35349462,22221437:266014,227555,0
x1,710:35571330,22221437
)
x1,710:36527067,22151896
)
)
(1,713:20523909,23906561:16577003,455253,9997
h1,712:20523909,23906561:1249852,0,0
x1,712:22443052,23906561
k1,712:22711664,23906561:268612
x1,712:23578419,23906561
k1,712:23847030,23906561:268611
x1,712:27575286,23906561
k1,712:27843898,23906561:268612
x1,712:28393202,23906561
k1,712:28661814,23906561:268612
x1,712:30665296,23906561
k1,712:30933907,23906561:268611
x1,712:34230346,23906561
k1,712:34498958,23906561:268612
x1,712:34945772,23906561
k1,712:35214383,23906561:268611
x1,712:35526846,23906561
k1,712:35795458,23906561:268612
x1,712:37100912,23906561
k1,713:37100912,23906561:0
)
(1,713:20523909,24665682:16577003,455253,176225
x1,713:21710634,24665682
k1,712:21973283,24665682:262649
x1,712:23640572,24665682
k1,712:23903221,24665682:262649
x1,712:25611123,24665682
k1,712:25873772,24665682:262649
x1,712:26827401,24665682
k1,712:27090050,24665682:262649
x1,712:27734961,24665682
k1,712:27997610,24665682:262649
x1,712:30466659,24665682
k1,712:30729308,24665682:262649
x1,712:31274858,24665682
k1,712:31537507,24665682:262649
x1,712:32213673,24665682
k1,712:32476322,24665682:262649
x1,712:35570295,24665682
k1,712:35832944,24665682:262649
x1,712:37014048,24665682
x1,712:37100912,24665682
k1,712:37100912,24665682:0
)
(1,713:20523909,25424803:16577003,455253,176225
x1,713:21570018,25424803
k1,712:21719107,25424803:149089
x1,712:22311535,25424803
k1,712:22460598,25424803:149063
x1,712:25072142,25424803
k1,712:25221230,25424803:149088
x1,712:27669016,25424803
k1,712:27818105,25424803:149089
x1,712:29018585,25424803
h1,712:29018585,25424803:0,0,0
k1,712:29167673,25424803:149088
x1,712:29614487,25424803
k1,712:29763576,25424803:149089
x1,712:30630331,25424803
k1,712:30779419,25424803:149088
x1,712:31303724,25424803
x1,712:32163619,25424803
k1,712:32312708,25424803:149089
x1,712:33426305,25424803
x1,712:34479294,25424803
k1,712:34628382,25424803:149088
x1,712:35681369,25424803
k1,712:35830458,25424803:149089
x1,712:37100912,25424803
k1,712:37100912,25424803:0
)
(1,713:20523909,26183924:16577003,455253,176225
x1,713:21200075,26183924
k1,712:21426090,26183924:226015
x1,712:24520063,26183924
k1,712:24746078,26183924:226015
x1,712:24992920,26183924
x1,712:28643687,26183924
k1,712:28869702,26183924:226015
x1,712:30171402,26183924
k1,712:30397416,26183924:226014
x1,712:31455411,26183924
k1,712:31681426,26183924:226015
x1,712:32548181,26183924
k1,712:32774196,26183924:226015
x1,712:36325593,26183924
k1,712:36551608,26183924:226015
x1,712:37100912,26183924
k1,712:37100912,26183924:0
)
(1,713:20523909,26943045:16577003,455253,176225
x1,713:21602523,26943045
g1,712:21777501,26943045
x1,712:22731130,26943045
g1,712:22906108,26943045
x1,712:23551019,26943045
g1,712:23725997,26943045
x1,712:25112069,26943045
g1,712:25287047,26943045
x1,712:25832597,26943045
g1,712:26007575,26943045
x1,712:26320038,26943045
g1,712:26495016,26943045
x1,712:27903575,26943045
g1,712:28078553,26943045
x1,712:31566200,26943045
x1,712:31653064,26943045
k1,713:37100912,26943045:5447848
g1,713:37100912,26943045
)
(1,715:20523909,27703378:16577003,455253,187504
h1,714:20523909,27703378:1249852,0,0
x1,714:23547892,27703378
x1,714:23634756,27703378
k1,714:23766092,27703378:131336
x1,714:24466623,27703378
k1,714:24597958,27703378:131335
$1,714:24597958,27703378
x1,714:24980934,27703378
(1,714:24980934,27801681:396025,318577,89201
x1,714:25327731,27801681
)
$1,714:25376959,27703378
x1,714:25533190,27703378
k1,714:25664526,27703378:131336
x1,714:26722521,27703378
k1,714:26853856,27703378:131335
x1,714:29301650,27703378
k1,714:29432986,27703378:131336
x1,714:30299741,27703378
k1,714:30431076,27703378:131335
x1,714:32640787,27703378
k1,714:32772123,27703378:131336
$1,714:32772123,27703378
x1,714:33255906,27703378
(1,714:33255906,27801681:296503,318577,0
x1,714:33505533,27801681
)
$1,714:33552409,27703378
k1,714:33683744,27703378:131335
x1,714:34741739,27703378
k1,714:34873075,27703378:131336
x1,714:37100912,27703378
k1,714:37100912,27703378:0
)
(1,715:20523909,28462499:16577003,455253,187504
x1,715:21066492,28462499
(1,714:21066492,28560802:396025,318577,89201
x1,714:21413289,28560802
)
$1,714:21462517,28462499
k1,714:21653721,28462499:191204
x1,714:22924175,28462499
k1,714:23115379,28462499:191204
x1,714:25870012,28462499
k1,714:26061215,28462499:191203
x1,714:28527762,28462499
k1,714:28718966,28462499:191204
x1,714:30911177,28462499
k1,714:31102381,28462499:191204
x1,714:32807165,28462499
k1,714:32998352,28462499:191187
x1,714:33691384,28462499
k1,714:33882588,28462499:191204
x1,714:37100912,28462499
k1,714:37100912,28462499:0
)
(1,715:20523909,29221620:16577003,455253,176225
x1,715:21390664,29221620
g1,714:21565642,29221620
x1,714:24234037,29221620
g1,714:24409015,29221620
x1,714:26994298,29221620
k1,715:37100912,29221620:10106614
g1,715:37100912,29221620
)
(1,721:20523909,30877477:16577003,1034565,706885
[1,720:20523909,30877477:17955152,1034565,706885
(1,718:20523909,30485899:17955152,642987,227738
g1,717:20523909,30485899
(1,717:20523909,30485899:655361,642987,227738
r1,717:20523909,30485899:0,759120,227738
g1,717:20851589,30485899
g1,717:20851590,30485899
$1,717:20851590,30485899
$1,717:20851590,30485899
g1,717:20851590,30485899
g1,717:21179270,30485899
)
g1,717:21179270,30485899
(1,718:21179270,30485899:17299791,642987,227738
g1,717:21506950,30485899
g1,717:21506951,30485899
$1,718:21506951,30485899
(1,718:21506951,30485899:1092270,437688,0
x1,717:22599221,30485899
)
(1,718:22599221,30584202:767270,318577,89201
x1,718:23319615,30584202
)
g1,718:23475715,30485899
(1,718:23475715,30485899:621591,553676,225995
(1,718:23475715,30485899:621591,553676,225995
h1,718:23475715,30485899:78643,0,0
[1,718:23554358,30485899:464305,553676,225995
(1,718:23554358,30227863:464305,295640,0
k1,718:23655893,30227863:101535
x1,718:23917128,30227863
k1,718:24018663,30227863:101535
)
(1,718:23554358,30711893:464305,313481,0
x1,718:23969467,30711893
)
]
h1,718:24018663,30485899:78643,0,0
)
)
g1,718:24206530,30485899
(1,718:24206530,29994375:691771,0,655368
x1,718:24898301,29994375
)
[1,718:24898301,30682510:881743,839598,0
(1,718:24898301,30156393:497073,313481,0
x1,718:25313410,30156393
)
(1,718:24898301,30682510:881743,303558,0
x1,718:25747276,30682510
)
]
g1,718:25889268,30485899
x1,718:26210579,30485899
(1,718:26210579,30584202:218188,303558,0
x1,718:26395999,30584202
)
g1,718:26537991,30485899
(1,718:26537991,30485899:846508,455111,127431
x1,717:27375398,30485899
k1,717:26537991,30485899:0
k1,718:26537991,30485899:9101
)
g1,718:27493723,30485899
x1,718:28036306,30485899
(1,718:28036306,30584202:347887,318577,89201
x1,718:28351425,30584202
)
x1,718:29122839,30485899
(1,718:29122839,30584202:296503,318577,0
x1,718:29372466,30584202
)
x1,718:30048761,30485899
(1,718:30048761,30584202:218188,303558,0
x1,718:30234181,30584202
)
x1,718:30776675,30485899
$1,718:30776675,30485899
k1,718:38151381,30485899:7374706
g1,718:38479061,30485899
)
g1,718:38479061,30485899
)
(1,720:20523909,31356624:17955152,642987,227738
g1,718:20523909,31356624
(1,718:20523909,31356624:655361,642987,227738
r1,718:20523909,31356624:0,759120,227738
g1,718:20851589,31356624
g1,718:20851590,31356624
$1,718:20851590,31356624
$1,718:20851590,31356624
g1,718:20851590,31356624
g1,718:21179270,31356624
)
g1,718:21179270,31356624
(1,720:21179270,31356624:17299791,642987,227738
g1,718:21506950,31356624
g1,718:21506951,31356624
$1,720:21506951,31356624
x1,720:22387365,31356624
g1,720:22531177,31356624
(1,720:22531177,31356624:1092270,437688,0
x1,718:23623447,31356624
)
(1,720:23623447,31454927:296503,318577,0
x1,720:23873074,31454927
)
x1,720:24174813,31356624
(1,720:24174813,31356624:621591,553676,225995
(1,720:24174813,31356624:621591,553676,225995
h1,720:24174813,31356624:78643,0,0
[1,720:24253456,31356624:464305,553676,225995
(1,720:24253456,31098588:464305,295640,0
k1,720:24354991,31098588:101535
x1,720:24616226,31098588
k1,720:24717761,31098588:101535
)
(1,720:24253456,31582618:464305,313481,0
x1,720:24668565,31582618
)
]
h1,720:24717761,31356624:78643,0,0
)
)
g1,720:24905628,31356624
(1,720:24905628,30865100:691771,0,655368
x1,720:25597399,30865100
)
[1,720:25597399,31553235:497073,839598,0
(1,720:25597399,31027118:497073,313481,0
x1,720:26012508,31027118
)
(1,720:25597399,31553235:218188,303558,0
x1,720:25782819,31553235
)
]
g1,720:26203696,31356624
x1,720:26586672,31356624
(1,720:26586672,31454927:396025,318577,89201
x1,720:26933469,31454927
)
x1,720:27612116,31356624
(1,720:27612116,31454927:218188,303558,0
x1,720:27797536,31454927
)
x1,720:28012349,31356624
g1,720:28121573,31356624
x1,720:28605356,31356624
(1,720:28605356,31454927:296503,318577,0
x1,720:28854983,31454927
)
x1,720:29531278,31356624
(1,720:29531278,31454927:218188,303558,0
x1,720:29716698,31454927
)
x1,720:30259192,31356624
g1,720:30404824,31356624
x1,720:30914550,31356624
g1,720:31060182,31356624
(1,720:31060182,31356624:846508,455111,127431
x1,719:31897589,31356624
k1,719:31060182,31356624:0
k1,720:31060182,31356624:9101
)
g1,720:32015914,31356624
(1,720:32015914,31356624:621591,553676,225995
(1,720:32015914,31356624:621591,553676,225995
h1,720:32015914,31356624:78643,0,0
[1,720:32094557,31356624:464305,553676,225995
(1,720:32094557,31098588:464305,295640,0
k1,720:32196092,31098588:101535
x1,720:32457327,31098588
k1,720:32558862,31098588:101535
)
(1,720:32094557,31582618:464305,313481,0
x1,720:32509666,31582618
)
]
h1,720:32558862,31356624:78643,0,0
)
)
g1,720:32746729,31356624
(1,720:32746729,30865100:691771,0,655368
x1,720:33438500,30865100
)
[1,720:33438500,31553235:497073,839598,0
(1,720:33438500,31027118:497073,313481,0
x1,720:33853609,31027118
)
(1,720:33438500,31553235:218188,303558,0
x1,720:33623920,31553235
)
]
g1,720:34044797,31356624
x1,720:34349950,31356624
(1,720:34349950,31118799:3546568,344064,133256
x1,720:34659494,31118799
(1,720:34659494,31188340:349453,227555,63715
x1,720:34964423,31188340
)
x1,720:35510936,31118799
(1,720:35510936,31184335:427201,218388,0
x1,720:35905369,31184335
)
x1,720:36478537,31118799
(1,720:36478537,31188340:266014,227555,0
x1,720:36700405,31188340
)
x1,720:37246540,31118799
(1,720:37246540,31184335:207608,218388,0
x1,720:37421380,31184335
)
x1,720:37863750,31118799
)
x1,720:38151381,31356624
$1,720:38151381,31356624
g1,720:38151381,31356624
g1,720:38479061,31356624
)
g1,720:38479061,31356624
)
]
)
(1,723:20523909,32484682:16577003,455253,176225
x1,723:21954974,32484682
x1,722:22243063,32484682
k1,722:22381111,32484682:138048
$1,722:22381111,32484682
x1,722:22755667,32484682
(1,722:22755667,32582985:280122,197518,0
x1,722:23003021,32582985
)
$1,722:23035789,32484682
k1,722:23173837,32484682:138048
x1,722:23733142,32484682
x1,722:24021231,32484682
k1,722:24159279,32484682:138048
x1,722:25026034,32484682
k1,722:25164082,32484682:138048
x1,722:27415039,32484682
k1,722:27553087,32484682:138048
x1,722:28558581,32484682
x1,722:29816549,32484682
k1,722:29954597,32484682:138048
x1,722:30409537,32484682
x1,722:31291304,32484682
k1,722:31429352,32484682:138048
$1,722:31429352,32484682
x1,722:31803908,32484682
$1,722:31803908,32484682
k1,722:31941956,32484682:138048
x1,722:32999951,32484682
k1,722:33137999,32484682:138048
$1,722:33137999,32484682
x1,722:33512555,32484682
(1,722:33512555,32582985:465542,303558,0
x1,722:33945329,32582985
)
$1,722:33978097,32484682
k1,722:34116145,32484682:138048
x1,722:34562959,32484682
k1,722:34701007,32484682:138048
x1,722:35567762,32484682
k1,722:35705810,32484682:138048
$1,722:35705810,32484682
x1,722:35931590,32484682
k1,722:35954263,32484682:22673
x1,722:36463989,32484682
k1,722:36486663,32484682:22674
x1,722:37100912,32484682
$1,722:37100912,32484682
k1,723:37100912,32484682:0
)
(1,723:20523909,33243803:16577003,455253,176225
x1,723:22509899,33243803
g1,722:22684877,33243803
x1,722:23234181,33243803
g1,722:23409159,33243803
$1,722:23409159,33243803
x1,722:23783715,33243803
(1,722:23783715,33342106:280122,197518,0
x1,722:24031069,33342106
)
$1,722:24063837,33243803
x1,722:24220068,33243803
k1,723:37100912,33243803:12880844
g1,723:37100912,33243803
)
(1,725:20523909,34004136:16577003,455253,187504
h1,724:20523909,34004136:1249852,0,0
x1,724:24287800,34004136
x1,724:24374664,34004136
k1,724:24580092,34004136:205428
x1,724:25296871,34004136
x1,724:25682436,34004136
x1,724:27027886,34004136
k1,724:27233314,34004136:205428
$1,724:27233314,34004136
x1,724:27616290,34004136
(1,724:27616290,34102439:396025,318577,89201
x1,724:27963087,34102439
)
$1,724:28012315,34004136
k1,724:28217743,34004136:205428
x1,724:29488197,34004136
k1,724:29693625,34004136:205428
$1,724:29693625,34004136
x1,724:30177408,34004136
(1,724:30177408,34102439:296503,318577,0
x1,724:30427035,34102439
)
$1,724:30473911,34004136
k1,724:30679339,34004136:205428
x1,724:31737334,34004136
k1,724:31942762,34004136:205428
$1,724:31942762,34004136
x1,724:32485345,34004136
(1,724:32485345,34102439:347887,318577,89201
x1,724:32800464,34102439
)
$1,724:32833232,34004136
k1,724:33038660,34004136:205428
x1,724:34420354,34004136
k1,724:34625782,34004136:205428
x1,724:35318814,34004136
k1,724:35524242,34004136:205428
x1,724:36710967,34004136
x1,724:36892814,34004136
x1,724:37100912,34004136
k1,725:37100912,34004136:0
)
(1,725:20523909,34763257:16577003,426818,176225
x1,725:21570025,34763257
x1,725:22619261,34763257
k1,725:37100912,34763257:14481651
g1,725:37100912,34763257
)
(1,729:22629077,36582769:14471835,1198220,838772
(1,729:22629077,36582769:12366668,1198220,838772
[1,729:22629077,36582769:1219702,282168,582540
(1,729:22629077,36582769:1219702,282168,0
x1,727:23848779,36582769
)
(1,729:22629077,37010572:1219702,318577,89201
k1,729:23057300,37010572:428223
x1,729:23404097,37010572
k1,729:23848779,37010572:428222
)
]
g1,729:23958003,36582769
(1,729:23958003,36582769:755300,865699,449545
(1,729:23958003,36582769:755300,865699,449545
h1,729:23958003,36582769:78643,0,0
[1,729:24036646,36582769:598014,865699,449545
(1,729:24036646,36139413:598014,422343,0
k1,729:24171813,36139413:135167
x1,729:24499494,36139413
k1,729:24634660,36139413:135166
)
(1,729:24036646,37032313:598014,447828,0
x1,729:24563209,37032313
)
]
h1,729:24634660,36582769:78643,0,0
)
)
g1,729:24822527,36582769
[1,729:24822527,36582769:946633,1198220,838772
(1,729:24822527,35763566:946633,313481,0
k1,729:25063691,35763566:241164
x1,729:25478800,35763566
k1,729:25769160,35763566:241164
)
(1,729:24822527,36582769:946633,688132,360452
(1,729:24822527,35960173:946633,65536,983048
x1,729:25769160,35960173
)
)
(1,729:24822527,37356005:946633,303558,0
k1,729:25203134,37356005:380607
x1,729:25388554,37356005
k1,729:25769160,37356005:380606
)
]
g1,729:25878384,36582769
x1,729:26261360,36582769
(1,729:26261360,36681072:396025,318577,89201
x1,729:26608157,36681072
)
x1,729:27286804,36582769
(1,729:27286804,36681072:218188,303558,0
x1,729:27472224,36681072
)
x1,729:27687037,36582769
g1,729:27796261,36582769
x1,729:28101036,36582769
(1,729:28101036,36681072:218188,303558,0
x1,729:28286456,36681072
)
x1,729:28574087,36582769
g1,729:28719719,36582769
x1,729:29229445,36582769
g1,729:29375077,36582769
(1,729:29375077,36582769:846508,455111,127431
x1,727:30212484,36582769
k1,727:29375077,36582769:0
k1,729:29375077,36582769:9101
)
g1,729:30330809,36582769
(1,729:30330809,36582769:755300,865699,449545
(1,729:30330809,36582769:755300,865699,449545
h1,729:30330809,36582769:78643,0,0
[1,729:30409452,36582769:598014,865699,449545
(1,729:30409452,36139413:598014,422343,0
k1,729:30544619,36139413:135167
x1,729:30872300,36139413
k1,729:31007466,36139413:135166
)
(1,729:30409452,37032313:598014,447828,0
x1,729:30936015,37032313
)
]
h1,729:31007466,36582769:78643,0,0
)
)
g1,729:31195333,36582769
[1,729:31195333,36582769:946633,1198220,838772
(1,729:31195333,35763566:946633,313481,0
k1,729:31436497,35763566:241164
x1,729:31851606,35763566
k1,729:32141966,35763566:241164
)
(1,729:31195333,36582769:946633,688132,360452
(1,729:31195333,35960173:946633,65536,983048
x1,729:32141966,35960173
)
)
(1,729:31195333,37356005:946633,303558,0
k1,729:31575940,37356005:380607
x1,729:31761360,37356005
k1,729:32141966,37356005:380606
)
]
g1,729:32251190,36582769
x1,729:32556343,36582769
(1,729:32556343,36312176:2439402,344064,133256
x1,729:32865887,36312176
(1,729:32865887,36381717:349453,227555,63715
x1,729:33170816,36381717
)
x1,729:33717329,36312176
(1,729:33717329,36377712:427201,218388,0
x1,729:34111762,36377712
)
x1,729:34550568,36312176
(1,729:34550568,36377712:207608,218388,0
x1,729:34725408,36377712
)
x1,729:34962977,36312176
)
)
(1,729:36372253,36582769:728659,455253,134352
(1,729:36372253,36582769:728659,455253,134352
x1,729:36892814,36582769
x1,729:37100912,36582769
)
)
)
(1,759:20523909,38323073:16577003,455253,176225
h1,731:20523909,38323073:1249852,0,0
x1,731:22819870,38323073
k1,731:23091005,38323073:271135
x1,731:23806532,38323073
x1,731:25283206,38323073
x1,731:25571295,38323073
k1,731:25842429,38323073:271134
x1,731:26391733,38323073
k1,731:26662868,38323073:271135
x1,731:27741482,38323073
k1,731:28012520,38323073:271038
x1,731:28558070,38323073
k1,731:28829205,38323073:271135
x1,731:31030783,38323073
k1,731:31301917,38323073:271134
x1,731:32359912,38323073
k1,731:32631047,38323073:271135
x1,731:34495789,38323073
k1,731:34766923,38323073:271134
x1,731:36382963,38323073
k1,731:36654098,38323073:271135
x1,731:37100912,38323073
k1,731:37100912,38323073:0
)
(1,759:20523909,39082194:16577003,455253,176225
x1,759:21146324,39082194
x1,731:23247298,39082194
g1,731:23422276,39082194
x1,731:23999706,39082194
g1,731:24174684,39082194
x1,731:25520135,39082194
h1,731:25520135,39082194:0,0,0
x1,731:25676366,39082194
g1,731:25851344,39082194
g1,737:25851344,39082194
k1,759:37100912,39082194:11249568
g1,759:37100912,39082194
)
(1,769:20523909,39842527:16577003,455253,176225
h1,760:20523909,39842527:1249852,0,0
x1,760:22439300,39842527
x1,760:23390426,39842527
x1,760:24245936,39842527
k1,760:24406509,39842527:160573
x1,760:24861449,39842527
x1,760:25743216,39842527
k1,760:25903789,39842527:160573
x1,760:26770544,39842527
k1,760:26931117,39842527:160573
x1,760:27576028,39842527
x1,760:29751989,39842527
k1,760:29912562,39842527:160573
x1,760:30461866,39842527
k1,760:30622439,39842527:160573
x1,760:31451082,39842527
x1,760:32709040,39842527
x1,760:32890887,39842527
x1,760:33567053,39842527
x1,760:34797509,39842527
k1,760:34958082,39842527:160573
x1,760:35879830,39842527
x1,760:37100912,39842527
k1,760:37100912,39842527:0
)
(1,769:20523909,40601648:16577003,455253,176225
x1,769:20978849,40601648
x1,760:21860616,40601648
k1,760:22041888,40601648:181272
x1,760:22605564,40601648
x1,760:23309848,40601648
x1,760:23556690,40601648
x1,760:24412200,40601648
k1,760:24593471,40601648:181271
x1,760:25187768,40601648
x1,760:26691324,40601648
k1,760:26872596,40601648:181272
x1,760:28580498,40601648
k1,760:28761770,40601648:181272
x1,760:29744142,40601648
x1,760:30643394,40601648
x1,760:31660767,40601648
k1,760:31842038,40601648:181271
x1,760:32386962,40601648
k1,760:32568234,40601648:181272
x1,760:32880697,40601648
k1,760:33061969,40601648:181272
x1,760:33650017,40601648
k1,760:33831288,40601648:181271
x1,760:34143751,40601648
k1,760:34325023,40601648:181272
x1,760:35613612,40601648
x1,760:35990436,40601648
x1,760:37014048,40601648
x1,760:37100912,40601648
k1,760:37100912,40601648:0
)
(1,769:20523909,41360769:16577003,455253,187504
x1,769:21869360,41360769
h1,761:21869360,41360769:0,0,0
k1,761:22182203,41360769:312843
x1,761:23938232,41360769
k1,761:24251075,41360769:312843
x1,761:25117830,41360769
k1,761:25430672,41360769:312842
x1,761:27394793,41360769
k1,761:27707636,41360769:312843
x1,761:28256940,41360769
k1,761:28569783,41360769:312843
$1,761:28569783,41360769
x1,761:28952759,41360769
(1,761:28952759,41459072:396025,318577,89201
x1,761:29299556,41459072
)
$1,761:29348784,41360769
k1,761:29661627,41360769:312843
x1,761:30583375,41360769
x1,761:31539490,41360769
k1,761:31852333,41360769:312843
x1,761:32429763,41360769
k1,761:32742605,41360769:312842
x1,761:33609360,41360769
k1,761:33922203,41360769:312843
x1,761:35148291,41360769
x1,761:36238765,41360769
k1,761:36551608,41360769:312843
x1,761:37100912,41360769
k1,761:37100912,41360769:0
)
(1,769:20523909,42119890:16577003,491520,187504
x1,769:22684881,42119890
k1,761:22902286,42119890:217405
$1,761:22902286,42119890
x1,761:23285262,42119890
(1,761:23285262,42218193:396025,318577,89201
x1,761:23632059,42218193
)
x1,761:24479098,42119890
x1,761:24676160,42119890
k1,761:24785384,42119890:109224
x1,761:25232759,42119890
x1,761:25534498,42119890
$1,761:25534498,42119890
k1,761:25751904,42119890:217406
x1,761:26809899,42119890
k1,761:27027304,42119890:217405
$1,761:27027304,42119890
x1,761:27410280,42119890
(1,761:27410280,42218193:396025,318577,89201
x1,761:27757077,42218193
)
x1,761:28604116,42119890
(1,761:28604116,42218193:280122,197518,0
x1,761:28851470,42218193
)
x1,761:29066283,42119890
k1,761:29175507,42119890:109224
x1,761:29622882,42119890
x1,761:29924621,42119890
$1,761:29924621,42119890
k1,761:30142027,42119890:217406
x1,761:31430616,42119890
x1,761:31807440,42119890
x1,761:32831052,42119890
k1,761:33048457,42119890:217405
x1,761:33594007,42119890
x1,761:34118312,42119890
x1,761:35283165,42119890
k1,761:35500571,42119890:217406
x1,761:36016752,42119890
k1,761:36234157,42119890:217405
x1,761:37100912,42119890
k1,761:37100912,42119890:0
)
(1,769:20523909,42879011:16577003,455253,176225
x1,769:21952479,42879011
k1,761:22181309,42879011:228830
x1,761:23418014,42879011
k1,761:23646844,42879011:228830
x1,761:24192394,42879011
k1,761:24421224,42879011:228830
x1,761:25287979,42879011
k1,761:25516809,42879011:228830
x1,761:26233588,42879011
x1,761:26619153,42879011
x1,761:27977732,42879011
x1,761:29224437,42879011
k1,761:29453268,42879011:228831
x1,761:30379387,42879011
k1,761:30608217,42879011:228830
x1,761:31474972,42879011
k1,761:31703802,42879011:228830
x1,761:33431696,42879011
k1,761:33660526,42879011:228830
x1,761:34209830,42879011
k1,761:34438660,42879011:228830
x1,761:35305415,42879011
k1,761:35534245,42879011:228830
x1,761:37100912,42879011
k1,761:37100912,42879011:0
)
(1,769:20523909,43638132:16577003,455253,176225
x1,769:21069459,43638132
k1,761:21333723,43638132:264264
x1,761:22534203,43638132
h1,761:22534203,43638132:0,0,0
k1,761:22798468,43638132:264265
x1,761:23045310,43638132
x1,761:23333399,43638132
x1,761:24743218,43638132
k1,761:25007482,43638132:264264
x1,761:25874237,43638132
k1,761:26138501,43638132:264264
x1,761:27567071,43638132
k1,761:27831336,43638132:264265
x1,761:28889331,43638132
k1,761:29153595,43638132:264264
x1,761:30020350,43638132
k1,761:30284615,43638132:264265
x1,761:30848291,43638132
x1,761:31552575,43638132
x1,761:31799417,43638132
x1,761:33028006,43638132
k1,761:33292270,43638132:264264
x1,761:34805821,43638132
k1,761:35070085,43638132:264264
x1,761:35615009,43638132
k1,761:35879274,43638132:264265
x1,761:36524185,43638132
k1,761:36788449,43638132:264264
x1,761:37100912,43638132
k1,761:37100912,43638132:0
)
(1,769:20523909,44397253:16577003,388076,9997
x1,769:21506281,44397253
x1,769:23011081,44397253
g1,761:23186059,44397253
k1,769:37100912,44397253:13914853
g1,769:37100912,44397253
)
(1,771:20523909,45157585:16577003,491520,176225
h1,770:20523909,45157585:1249852,0,0
x1,770:23066712,45157585
x1,770:24150947,45157585
x1,770:24595267,45157585
k1,770:24899648,45157585:304381
$1,770:24899648,45157585
(1,770:24899648,45157585:837406,447828,0
x1,770:25737054,45157585
)
x1,770:26534865,45157585
x1,770:26768336,45157585
k1,770:26877560,45157585:109224
x1,770:27260536,45157585
x1,770:27606422,45157585
$1,770:27606422,45157585
k1,770:27910803,45157585:304381
x1,770:28456353,45157585
k1,770:28760734,45157585:304381
x1,770:29353162,45157585
k1,770:29657414,45157585:304252
x1,770:30825379,45157585
x1,770:31284689,45157585
x1,770:32141443,45157585
k1,770:32445824,45157585:304381
x1,770:33132607,45157585
x1,770:33855635,45157585
x1,770:34893610,45157585
k1,770:35197991,45157585:304381
x1,770:36151620,45157585
k1,770:36456001,45157585:304381
x1,770:37100912,45157585
k1,770:37100912,45157585:0
)
(1,771:20523909,45916706:16577003,455253,176225
x1,771:21751247,45916706
k1,770:22089211,45916706:337964
x1,770:22666641,45916706
k1,770:23004605,45916706:337964
x1,770:23317068,45916706
k1,770:23655032,45916706:337964
x1,770:24825507,45916706
x1,770:25447922,45916706
x1,770:26000978,45916706
x1,770:27152701,45916706
k1,770:27490666,45916706:337965
x1,770:27737508,45916706
x1,770:28373052,45916706
x1,770:28749876,45916706
x1,770:29244186,45916706
x1,770:30297801,45916706
x1,770:31388275,45916706
k1,770:31726239,45916706:337964
x1,770:32414275,45916706
x1,770:33834705,45916706
k1,770:34172669,45916706:337964
x1,770:34877578,45916706
k1,770:35215542,45916706:337964
x1,770:35792339,45916706
x1,770:37100912,45916706
k1,770:37100912,45916706:0
)
(1,771:20523909,46675827:16577003,455253,176225
x1,771:21911850,46675827
k1,770:22173741,46675827:261891
x1,770:22719291,46675827
k1,770:22981182,46675827:261891
x1,770:23847937,46675827
k1,770:24109828,46675827:261891
x1,770:26053336,46675827
k1,770:26315227,46675827:261891
x1,770:27835658,46675827
k1,770:28097548,46675827:261890
x1,770:28786835,46675827
x1,770:30165399,46675827
k1,770:30427290,46675827:261891
x1,770:30843486,46675827
k1,770:31105377,46675827:261891
x1,770:32268347,46675827
k1,770:32530238,46675827:261891
x1,770:33396993,46675827
k1,770:33658884,46675827:261891
x1,770:34333791,46675827
x1,770:35797970,46675827
x1,770:37100912,46675827
k1,770:37100912,46675827:0
)
(1,771:20523909,47434948:16577003,455253,176225
x1,771:21607511,47434948
k1,770:21869610,47434948:262099
x1,770:23672494,47434948
k1,770:23934593,47434948:262099
x1,770:24776358,47434948
x1,770:25587501,47434948
k1,770:25849600,47434948:262099
x1,770:27098184,47434948
k1,770:27360283,47434948:262099
x1,770:27905207,47434948
k1,770:28167306,47434948:262099
x1,770:29337781,47434948
x1,770:29960196,47434948
x1,770:30778219,47434948
k1,770:31040318,47434948:262099
x1,770:32588235,47434948
k1,770:32850334,47434948:262099
x1,770:33717089,47434948
k1,770:33979188,47434948:262099
x1,770:35569603,47434948
k1,770:35831702,47434948:262099
x1,770:37100912,47434948
k1,770:37100912,47434948:0
)
(1,771:20523909,48194069:16577003,455253,176225
x1,771:21772493,48194069
k1,770:22100871,48194069:328378
x1,770:22645795,48194069
k1,770:22974173,48194069:328378
x1,770:23555966,48194069
k1,770:23884344,48194069:328378
x1,770:24751099,48194069
k1,770:25079477,48194069:328378
x1,770:25573787,48194069
x1,770:26821743,48194069
k1,770:27150122,48194069:328379
x1,770:28076241,48194069
k1,770:28404619,48194069:328378
x1,770:29433237,48194069
k1,770:29761615,48194069:328378
x1,770:31483271,48194069
k1,770:31811649,48194069:328378
x1,770:33140225,48194069
k1,770:33468603,48194069:328378
x1,770:34090393,48194069
x1,770:35235861,48194069
x1,770:35905779,48194069
k1,770:36234157,48194069:328378
x1,770:37100912,48194069
k1,770:37100912,48194069:0
)
(1,771:20523909,48953190:16577003,455253,176225
x1,771:21257562,48953190
x1,771:22426779,48953190
k1,770:22760281,48953190:333502
x1,770:24308207,48953190
k1,770:24641709,48953190:333502
x1,770:25508464,48953190
k1,770:25841966,48953190:333502
x1,770:27229907,48953190
k1,770:27563410,48953190:333503
x1,770:27810252,48953190
x1,770:28445796,48953190
x1,770:28822620,48953190
x1,770:29316930,48953190
x1,770:30370545,48953190
x1,770:31461019,48953190
k1,770:31794521,48953190:333502
x1,770:32439432,48953190
x1,770:33332437,48953190
k1,770:33665939,48953190:333502
x1,770:34399592,48953190
x1,770:36062501,48953190
k1,770:36396003,48953190:333502
x1,770:37100912,48953190
k1,770:37100912,48953190:0
)
]
g1,771:37100912,48953190
)
)
]
(1,771:3157524,50209941:33943388,0,0
h1,771:3157524,50209941:33943388,0,0
)
]
]
!91068
}4
!10
{5
[1,800:4736286,50209941:32364626,45473655,0
[1,800:3157524,50209941:33943388,48788516,0
[1,800:3157524,2207857:33943388,786432,0
(1,800:3157524,2207857:33943388,339368,120412
(1,800:3157524,2207857:33943388,339368,120412
h1,800:3157524,2207857:0,0,0
x1,800:5306529,2207857
g1,800:5434535,2207857
x1,800:6074124,2207857
g1,800:6202130,2207857
x1,800:6458149,2207857
[1,800:6292379,2207857:214990,332686,0
(1,800:6292379,2108050:214990,232879,0
x1,800:6507369,2108050
)
]
x1,800:6719649,2207857
(1,800:6642888,2328269:307131,332686,0
x1,800:6950019,2328269
)
x1,800:7199591,2207857
g1,800:7327597,2207857
x1,800:8837468,2207857
g1,800:8965474,2207857
x1,800:10245108,2207857
x1,800:10363906,2207857
g1,800:10491912,2207857
x1,800:10799043,2207857
x1,800:11522895,2207857
g1,800:11650901,2207857
x1,800:12290945,2207857
g1,800:12418951,2207857
x1,800:13109652,2207857
x1,800:13219243,2207857
g1,800:13347249,2207857
x1,800:13731274,2207857
g1,800:13859280,2207857
x1,800:14549981,2207857
x1,800:16471511,2207857
g1,800:16599517,2207857
x1,800:17623593,2207857
k1,800:36844893,2207857:19221300
x1,800:37100912,2207857
)
)
]
[1,800:3157524,48953190:33943388,46306381,0
(1,800:3157524,48953190:33943388,46306381,0
(1,800:3157524,48953190:16577003,46306381,0
[1,787:3157524,48953190:16577003,46306381,0
[1,737:3157524,19605467:16577003,16958658,0
[1,737:3157524,19605467:16577003,16958658,0
(1,735:3157524,17517886:16577003,14643338,0
g1,735:3157524,17517886
h1,734:3157524,17517886:0,0,0
(1,734:3157524,17517886:16971694,14643338,0
(1,734:3157524,17517886:16968914,14643374,0
(1,734:3157524,17517886:16968914,14643374,0
(1,734:3157524,17517886:0,14643374,0
(1,734:3157524,17517886:0,172726456,0
(1,734:3157524,17517886:200157450,172726456,0
)
k1,734:3157518,17517886:-200157456
)
)
g1,734:20126438,17517886
)
)
)
g1,735:20129218,17517886
g1,735:20129218,17517886
)
(1,735:3157524,19377729:16577003,1290503,227738
h1,735:3157524,19377729:0,0,0
g1,735:3157524,19377729
[1,735:3157524,19377729:16577003,1290503,227738
(1,735:3157524,18618608:16577003,531382,176225
h1,735:3157524,18618608:0,0,0
x1,735:4190512,18618608
k1,735:4564700,18618608:374188
x1,735:5033394,18618608
k1,735:5407582,18618608:374188
r1,787:5407582,18618608:0,707607,176225
k1,735:5407582,18618608:0
x1,735:6186227,18618608
x1,735:6835517,18618608
x1,735:7662901,18618608
x1,735:7950990,18618608
k1,735:8325179,18618608:374189
x1,735:8874483,18618608
k1,735:9248671,18618608:374188
x1,735:10327285,18618608
k1,735:10701273,18618608:373988
x1,735:11497419,18618608
k1,735:11871607,18618608:374188
x1,735:12843344,18618608
x1,735:13736349,18618608
k1,735:14110538,18618608:374189
x1,735:15168533,18618608
k1,735:15542721,18618608:374188
x1,735:16851294,18618608
x1,735:17744299,18618608
k1,735:18118487,18618608:374188
x1,735:19734527,18618608
k1,735:19734527,18618608:0
)
(1,735:3157524,19377729:16577003,455253,227738
x1,735:3404366,19377729
x1,735:3692455,19377729
x1,735:4909792,19377729
x1,735:6477069,19377729
x1,735:6563933,19377729
g1,735:6738911,19377729
g1,735:6913889,19377729
x1,735:7458813,19377729
g1,735:7633791,19377729
x1,735:8278702,19377729
g1,735:8453680,19377729
x1,735:9436052,19377729
x1,735:10185320,19377729
x1,735:11555769,19377729
r1,787:11555769,19377729:0,227738,227738
k1,735:19734527,19377729:8178758
g1,735:19734527,19377729
)
]
g1,735:19734527,19377729
g1,735:19734527,19377729
)
]
]
[1,758:3157524,30052490:16577003,9812014,0
[1,758:3157524,30052490:16577003,9812014,0
(1,758:3157524,25277555:16577003,5037079,4774935
h1,740:3157524,25277555:0,0,0
$1,757:3157524,25277555
[1,757:3157524,25277555:16577003,5037079,4774935
[1,756:3157524,30052490:16577003,9166757,0
(1,742:3157524,22277360:16577003,1208126,64987
h1,742:3157524,22277360:0,0,0
g1,742:3157524,22277360
[1,742:3157524,22277360:16577003,1208126,64987
(1,742:3157524,21518239:16577003,449005,166224
h1,742:3157524,21518239:0,0,0
x1,742:6143386,21518239
k1,742:7284586,21518239:1141200
x1,742:7597049,21518239
k1,742:8738249,21518239:1141200
k1,742:8738249,21518239:0
x1,742:9606264,21518239
x1,742:10266182,21518239
x1,742:11099198,21518239
x1,742:12070947,21518239
k1,742:13212147,21518239:1141200
x1,742:13837066,21518239
x1,742:14427611,21518239
x1,742:15538717,21518239
x1,742:16684197,21518239
k1,742:17825397,21518239:1141200
x1,742:18797770,21518239
x1,742:19526429,21518239
x1,742:19734527,21518239
k1,742:19734527,21518239:0
)
(1,742:3157524,22277360:16577003,449005,64987
x1,742:7981928,22277360
k1,742:19734527,22277360:11752599
g1,742:19734527,22277360
)
]
g1,742:19734527,22277360
g1,742:19734527,22277360
)
[1,756:3157524,29895204:16577003,7264499,0
(1,744:4052154,23129170:15682373,393216,148400
(1,743:4052154,23129170:844627,361006,135771
g1,743:4052154,23129170
g1,743:3420651,23129170
g1,743:3157524,23129170
(1,743:3157524,23129170:1476130,361006,135771
g1,743:3157524,23129170
x1,743:4633654,23129170
)
g1,743:4896781,23129170
)
x1,743:5916127,23129170
g1,743:6063477,23129170
x1,743:7959024,23129170
g1,743:8106374,23129170
$1,743:8106374,23129170
x1,743:8636585,23129170
(1,743:8636585,23209100:207986,260518,0
x1,743:8811803,23209100
)
x1,743:8999311,23129170
g1,743:9092155,23129170
x1,743:9367501,23129170
(1,743:9367501,23209100:207986,260518,0
x1,743:9542719,23209100
)
x1,743:9792123,23129170
(1,743:9792123,23217280:1377065,268698,0
x1,743:11094003,23217280
)
$1,743:11169188,23129170
k1,744:19734527,23129170:8565339
g1,744:19734527,23129170
)
(1,745:4052154,23721205:15682373,383371,135771
(1,744:4052154,23721205:1253527,368638,135771
g1,744:4052154,23721205
g1,744:3420651,23721205
g1,744:3157524,23721205
(1,744:3157524,23721205:1885030,368638,135771
g1,744:3157524,23721205
x1,744:5042554,23721205
)
g1,744:5305681,23721205
)
$1,744:5305681,23721205
x1,744:5763848,23721205
$1,744:5804762,23721205
x1,744:5936325,23721205
g1,744:6083675,23721205
$1,744:6083675,23721205
x1,744:6609245,23721205
$1,744:6686615,23721205
x1,744:6818178,23721205
g1,744:6965528,23721205
$1,744:6965528,23721205
x1,744:7382780,23721205
$1,744:7382780,23721205
g1,744:7530130,23721205
x1,744:8421074,23721205
g1,744:8568424,23721205
$1,744:8568424,23721205
x1,744:8988588,23721205
$1,744:9014438,23721205
k1,745:19734527,23721205:10720089
g1,745:19734527,23721205
)
(1,746:4052154,24313240:15682373,383371,92479
(1,745:4052154,24313240:0,367321,3154
g1,745:4052154,24313240
g1,745:3420651,24313240
g1,745:3157524,24313240
(1,745:3157524,24313240:631503,367321,3154
k1,745:3394337,24313240:236813
x1,745:3789027,24313240
)
g1,745:4052154,24313240
)
g1,745:4052154,24313240
x1,745:4374741,24313240
x1,745:4535250,24313240
x1,745:6396587,24313240
g1,745:6543937,24313240
$1,745:6543937,24313240
x1,745:6833998,24313240
$1,745:6847955,24313240
g1,745:6995305,24313240
x1,745:8058861,24313240
g1,745:8206211,24313240
x1,745:8668783,24313240
g1,745:8816133,24313240
$1,745:8816133,24313240
x1,745:9138994,24313240
g1,745:9417526,24313240
x1,745:9850798,24313240
g1,745:10005538,24313240
x1,745:10382402,24313240
(1,745:10382402,24405719:300826,273067,0
x1,745:10642269,24405719
)
x1,745:11085552,24313240
(1,745:11085552,24405719:300826,273067,0
x1,745:11345419,24405719
)
x1,745:11710786,24313240
(1,745:11710786,24405719:300826,273067,0
x1,745:11970653,24405719
)
$1,745:12011612,24313240
k1,746:19734527,24313240:7722915
g1,746:19734527,24313240
)
(1,747:4052154,24905275:15682373,383371,92479
(1,746:4052154,24905275:0,359426,3154
g1,746:4052154,24905275
g1,746:3420651,24905275
g1,746:3157524,24905275
(1,746:3157524,24905275:631503,359426,3154
k1,746:3394337,24905275:236813
x1,746:3789027,24905275
)
g1,746:4052154,24905275
)
g1,746:4052154,24905275
x1,746:6098195,24905275
g1,746:6245545,24905275
$1,746:6245545,24905275
x1,746:6703712,24905275
g1,746:6899366,24905275
x1,746:7332638,24905275
g1,746:7487378,24905275
x1,746:7864242,24905275
(1,746:7864242,24997754:300826,273067,0
x1,746:8124109,24997754
)
$1,746:8165068,24905275
g1,746:8312418,24905275
x1,746:9203362,24905275
g1,746:9350712,24905275
$1,746:9350712,24905275
x1,746:9673573,24905275
g1,746:9952105,24905275
x1,746:10385377,24905275
g1,746:10540117,24905275
x1,746:10942441,24905275
(1,746:10942441,24997754:300826,273067,0
x1,746:11202308,24997754
)
x1,746:11567675,24905275
(1,746:11567675,24997754:300826,273067,0
x1,746:11827542,24997754
)
$1,746:11868501,24905275
x1,746:12000064,24905275
g1,746:12147414,24905275
$1,746:12147414,24905275
x1,746:12564666,24905275
g1,746:12719406,24905275
x1,746:13152678,24905275
g1,746:13307418,24905275
x1,746:13548949,24905275
$1,746:13589863,24905275
x1,746:13721426,24905275
g1,746:13868776,24905275
$1,746:13868776,24905275
x1,746:14288940,24905275
g1,746:14469530,24905275
x1,746:14902802,24905275
g1,746:15057542,24905275
x1,746:15299073,24905275
$1,746:15339987,24905275
k1,747:19734527,24905275:4394540
g1,747:19734527,24905275
)
(1,748:4052154,25497310:15682373,359426,135771
(1,747:4052154,25497310:0,359426,8418
g1,747:4052154,25497310
g1,747:3420651,25497310
g1,747:3157524,25497310
(1,747:3157524,25497310:631503,359426,8418
k1,747:3394337,25497310:236813
x1,747:3789027,25497310
)
g1,747:4052154,25497310
)
g1,747:4052154,25497310
x1,747:5543022,25497310
k1,748:4052154,25497310:0
k1,748:19734527,25497310:14191505
g1,748:19734527,25497310
)
(1,749:4052154,26089345:15682373,383371,148400
(1,748:4052154,26089345:0,367321,3154
g1,748:4052154,26089345
g1,748:3420651,26089345
g1,748:3157524,26089345
(1,748:3157524,26089345:631503,367321,3154
k1,748:3394337,26089345:236813
x1,748:3789027,26089345
)
g1,748:4052154,26089345
)
g1,748:4841535,26089345
x1,748:6483423,26089345
g1,748:6630773,26089345
$1,748:6630773,26089345
x1,748:7048025,26089345
$1,748:7048025,26089345
g1,748:7195375,26089345
x1,748:8086319,26089345
g1,748:8233669,26089345
x1,748:10584419,26089345
g1,748:10731769,26089345
$1,748:10731769,26089345
x1,748:11149021,26089345
$1,748:11149021,26089345
k1,749:19734527,26089345:8585506
g1,749:19734527,26089345
)
(1,750:4052154,26681380:15682373,383371,148400
(1,749:4052154,26681380:0,359426,8418
g1,749:4052154,26681380
g1,749:3420651,26681380
g1,749:3157524,26681380
(1,749:3157524,26681380:631503,359426,8418
k1,749:3394337,26681380:236813
x1,749:3789027,26681380
)
g1,749:4052154,26681380
)
g1,749:4841535,26681380
x1,749:6483423,26681380
g1,749:6630773,26681380
$1,749:6630773,26681380
x1,749:7050937,26681380
$1,749:7076787,26681380
g1,749:7224137,26681380
x1,749:8115081,26681380
g1,749:8262431,26681380
x1,749:10613181,26681380
g1,749:10760531,26681380
$1,749:10760531,26681380
x1,749:11180695,26681380
$1,749:11206545,26681380
k1,750:19734527,26681380:8527982
g1,750:19734527,26681380
)
(1,751:4052154,27273415:15682373,359426,135771
(1,750:4052154,27273415:0,359426,8418
g1,750:4052154,27273415
g1,750:3420651,27273415
g1,750:3157524,27273415
(1,750:3157524,27273415:631503,359426,8418
k1,750:3394337,27273415:236813
x1,750:3789027,27273415
)
g1,750:4052154,27273415
)
g1,750:4841535,27273415
x1,750:6332403,27273415
k1,751:4841535,27273415:0
k1,751:19734527,27273415:13402124
g1,751:19734527,27273415
)
(1,752:4052154,27865450:15682373,383371,148400
(1,751:4052154,27865450:0,359426,3154
g1,751:4052154,27865450
g1,751:3420651,27865450
g1,751:3157524,27865450
(1,751:3157524,27865450:631503,359426,3154
k1,751:3394337,27865450:236813
x1,751:3789027,27865450
)
g1,751:4052154,27865450
)
g1,751:5630916,27865450
x1,751:7272804,27865450
g1,751:7420154,27865450
$1,751:7420154,27865450
x1,751:7878321,27865450
$1,751:7919235,27865450
k1,752:19734527,27865450:11815292
g1,752:19734527,27865450
)
(1,753:4052154,28457485:15682373,383371,148400
(1,752:4052154,28457485:0,359426,8418
g1,752:4052154,28457485
g1,752:3420651,28457485
g1,752:3157524,28457485
(1,752:3157524,28457485:631503,359426,8418
k1,752:3394337,28457485:236813
x1,752:3789027,28457485
)
g1,752:4052154,28457485
)
g1,752:5630916,28457485
x1,752:7272804,28457485
g1,752:7420154,28457485
$1,752:7420154,28457485
x1,752:7945724,28457485
$1,752:8023094,28457485
k1,753:19734527,28457485:11711433
g1,753:19734527,28457485
)
(1,754:4052154,29049520:15682373,378110,148400
(1,753:4052154,29049520:0,359426,8418
g1,753:4052154,29049520
g1,753:3420651,29049520
g1,753:3157524,29049520
(1,753:3157524,29049520:631503,359426,8418
k1,753:3394337,29049520:236813
x1,753:3789027,29049520
)
g1,753:4052154,29049520
)
g1,753:4841535,29049520
x1,753:6010335,29049520
g1,753:6157685,29049520
x1,753:7742213,29049520
x1,753:9069410,29049520
k1,754:19734527,29049520:10665117
g1,754:19734527,29049520
)
(1,755:4052154,29641555:15682373,383371,148400
(1,754:4052154,29641555:26314,367321,8418
g1,754:4052154,29641555
g1,754:3420651,29641555
g1,754:3157524,29641555
(1,754:3157524,29641555:657817,367321,8418
g1,754:3157524,29641555
x1,754:3815341,29641555
)
g1,754:4078468,29641555
)
g1,754:4078468,29641555
x1,754:5247268,29641555
g1,754:5394618,29641555
x1,754:7188076,29641555
g1,754:7335426,29641555
x1,754:7797998,29641555
g1,754:7945348,29641555
x1,754:8675248,29641555
g1,754:8822598,29641555
x1,754:10883895,29641555
g1,754:11031245,29641555
x1,754:12982036,29641555
g1,754:13129386,29641555
x1,754:14412372,29641555
g1,754:14559722,29641555
x1,754:14935988,29641555
g1,754:15083338,29641555
x1,754:16340545,29641555
g1,754:16487895,29641555
x1,754:18249771,29641555
k1,755:19734527,29641555:1484756
g1,755:19734527,29641555
)
]
]
]
$1,757:19734527,25277555
g1,758:19734527,25277555
g1,758:19734527,25277555
)
]
]
(1,771:3157524,31967755:16577003,455253,176225
x1,771:3721200,31967755
x1,771:4425484,31967755
x1,771:4672326,31967755
x1,771:5527836,31967755
k1,770:5802593,31967755:274757
x1,770:6644358,31967755
x1,770:7611732,31967755
k1,770:7886489,31967755:274757
x1,770:8511415,31967755
x1,770:8753260,31967755
k1,770:9028017,31967755:274757
x1,770:10190987,31967755
k1,770:10465744,31967755:274757
x1,770:11479979,31967755
k1,770:11754736,31967755:274757
x1,770:12319037,31967755
x1,770:13077681,31967755
x1,770:14168155,31967755
k1,770:14442911,31967755:274756
x1,770:14992215,31967755
k1,770:15266972,31967755:274757
x1,770:16108737,31967755
x1,770:16919880,31967755
k1,770:17194637,31967755:274757
x1,770:17772067,31967755
k1,770:18046824,31967755:274757
x1,770:19147307,31967755
k1,770:19422064,31967755:274757
x1,770:19734527,31967755
k1,770:19734527,31967755:0
)
(1,771:3157524,32726876:16577003,455253,176225
x1,771:4809808,32726876
x1,771:5151014,32726876
x1,771:5555964,32726876
k1,770:5730289,32726876:174325
x1,770:6375200,32726876
x1,770:8062475,32726876
k1,770:8236801,32726876:174326
x1,770:9407276,32726876
x1,770:10029691,32726876
x1,770:10582747,32726876
x1,770:11734470,32726876
k1,770:11908795,32726876:174325
x1,770:12966790,32726876
k1,770:13141116,32726876:174326
x1,770:13763531,32726876
x1,770:14051620,32726876
x1,770:14892759,32726876
x1,770:16139464,32726876
k1,770:16313789,32726876:174325
x1,770:16732486,32726876
k1,770:16906812,32726876:174326
x1,770:17594848,32726876
x1,770:19015278,32726876
k1,770:19189603,32726876:174325
x1,770:19734527,32726876
k1,770:19734527,32726876:0
)
(1,771:3157524,33485997:16577003,455253,176225
x1,771:4024279,33485997
k1,770:4309226,33485997:284947
x1,770:6112110,33485997
k1,770:6397056,33485997:284946
x1,770:7784997,33485997
x1,770:7894983,33485997
k1,770:8179930,33485997:284947
x1,770:9046685,33485997
k1,770:9331631,33485997:284946
x1,770:11087653,33485997
k1,770:11372600,33485997:284947
x1,770:11819414,33485997
k1,770:12104360,33485997:284946
x1,770:13244214,33485997
x1,770:13532303,33485997
k1,770:13817250,33485997:284947
x1,770:14362800,33485997
x1,770:16048823,33485997
k1,770:16333769,33485997:284946
x1,770:16878693,33485997
k1,770:17163640,33485997:284947
x1,770:17901664,33485997
k1,770:18186610,33485997:284946
x1,770:19734527,33485997
k1,770:19734527,33485997:0
)
(1,771:3157524,34245118:16577003,455253,176225
x1,771:3845560,34245118
x1,771:5265990,34245118
k1,770:5535439,34245118:269449
x1,770:6080363,34245118
k1,770:6349811,34245118:269448
x1,770:7216566,34245118
k1,770:7486015,34245118:269449
x1,770:9076430,34245118
k1,770:9345878,34245118:269448
x1,770:10733819,34245118
x1,770:10843805,34245118
k1,770:11113254,34245118:269449
x1,770:11980009,34245118
k1,770:12249457,34245118:269448
x1,770:14005479,34245118
k1,770:14274928,34245118:269449
x1,770:14721742,34245118
k1,770:14991190,34245118:269448
x1,770:16131044,34245118
x1,770:16419133,34245118
k1,770:16688582,34245118:269449
x1,770:17234132,34245118
x1,770:18920155,34245118
k1,770:19189603,34245118:269448
x1,770:19734527,34245118
k1,770:19734527,34245118:0
)
(1,771:3157524,35004239:16577003,455253,176225
x1,771:4327999,35004239
x1,771:4950414,35004239
x1,771:5924668,35004239
g1,770:6099646,35004239
x1,770:6724572,35004239
x1,770:6966417,35004239
g1,770:7141395,35004239
x1,770:8208122,35004239
g1,770:8383100,35004239
x1,770:10320978,35004239
x1,770:11852020,35004239
g1,770:12026998,35004239
x1,770:13041233,35004239
g1,770:13216211,35004239
x1,770:13761761,35004239
g1,770:13936739,35004239
x1,770:14803494,35004239
g1,770:14978472,35004239
x1,770:15600262,35004239
x1,770:16275169,35004239
x1,770:16703858,35004239
x1,770:18278650,35004239
k1,771:19734527,35004239:1455877
g1,771:19734527,35004239
)
(1,783:3157524,35761382:16577003,455253,176225
h1,780:3157524,35761382:1249852,0,0
x1,780:5770943,35761382
k1,780:6112864,35761382:341921
x1,780:7196466,35761382
k1,780:7538388,35761382:341922
x1,780:8405143,35761382
k1,780:8747064,35761382:341921
x1,780:9435100,35761382
x1,780:10546211,35761382
x1,780:10845545,35761382
x1,780:11595439,35761382
k1,780:11937360,35761382:341921
$1,780:11937360,35761382
x1,780:12308048,35761382
$1,780:12342636,35761382
k1,780:12684557,35761382:341921
x1,780:13666929,35761382
x1,780:14117489,35761382
x1,780:14894264,35761382
k1,780:15236186,35761382:341922
x1,780:16102941,35761382
k1,780:16444862,35761382:341921
x1,780:18097146,35761382
x1,780:18438352,35761382
x1,780:18843302,35761382
k1,780:19185223,35761382:341921
x1,780:19734527,35761382
k1,780:19734527,35761382:0
)
(1,783:3157524,36520503:16577003,455253,176225
x1,783:4327999,36520503
x1,783:4950414,36520503
x1,783:5503470,36520503
x1,783:6655193,36520503
k1,780:6993797,36520503:338604
x1,780:8051792,36520503
k1,780:8390397,36520503:338605
x1,780:9012812,36520503
x1,780:9300901,36520503
x1,780:10142040,36520503
x1,780:11388745,36520503
k1,780:11727349,36520503:338604
x1,780:12272899,36520503
k1,780:12611503,36520503:338604
x1,780:13478258,36520503
k1,780:13816862,36520503:338604
x1,780:15245432,36520503
k1,780:15584037,36520503:338605
x1,780:17038831,36520503
k1,780:17377435,36520503:338604
x1,780:17954865,36520503
k1,780:18293469,36520503:338604
x1,780:19734527,36520503
k1,783:19734527,36520503:0
)
(1,783:3157524,37279624:16577003,455253,176225
x1,783:5970270,37279624
k1,780:6177092,37279624:206822
x1,780:7223201,37279624
x1,780:8158704,37279624
k1,780:8365527,37279624:206823
x1,780:9941579,37279624
x1,780:11166422,37279624
k1,780:11373244,37279624:206822
x1,780:12987425,37279624
k1,780:13194248,37279624:206823
x1,780:14120367,37279624
k1,780:14327189,37279624:206822
x1,780:15597643,37279624
k1,780:15804465,37279624:206822
x1,780:16116928,37279624
k1,780:16323751,37279624:206823
x1,780:18409103,37279624
k1,780:18615925,37279624:206822
x1,780:18862767,37279624
x1,780:19526429,37279624
x1,780:19734527,37279624
k1,783:19734527,37279624:0
)
(1,783:3157524,38038745:16577003,491520,176225
x1,783:3404366,38038745
x1,783:3692455,38038745
x1,783:4620459,38038745
x1,783:5136640,38038745
x1,783:6227114,38038745
k1,780:6563918,38038745:336804
x1,780:7790006,38038745
x1,780:8880480,38038745
k1,780:9217284,38038745:336804
$1,780:9217284,38038745
x1,780:9638034,38038745
x1,780:10431295,38038745
x1,780:11203164,38038745
x1,780:11509453,38038745
$1,780:11509453,38038745
k1,780:11846258,38038745:336805
x1,780:12929860,38038745
k1,780:13266664,38038745:336804
x1,780:13955951,38038745
x1,780:14500875,38038745
x1,780:15568862,38038745
x1,780:15750709,38038745
x1,780:17051784,38038745
k1,780:17388588,38038745:336804
x1,780:18354087,38038745
x1,780:19181471,38038745
x1,780:19734527,38038745
k1,780:19734527,38038745:0
)
(1,783:3157524,38797866:16577003,455253,176225
x1,783:4614837,38797866
k1,780:4918411,38797866:303574
x1,780:6057007,38797866
k1,780:6360582,38797866:303575
x1,780:6909886,38797866
k1,780:7213460,38797866:303574
x1,780:8080215,38797866
k1,780:8383789,38797866:303574
x1,780:9260553,38797866
x1,780:10488525,38797866
x1,780:10874090,38797866
x1,780:12175165,38797866
k1,780:12478740,38797866:303575
x1,780:14006046,38797866
x1,780:14899051,38797866
x1,780:15978283,38797866
k1,780:16281857,38797866:303574
x1,780:16827407,38797866
x1,780:17376711,38797866
x1,780:18487822,38797866
x1,780:19734527,38797866
k1,780:19734527,38797866:0
)
(1,783:3157524,39556987:16577003,455253,176225
x1,783:4588589,39556987
x1,780:4876678,39556987
k1,780:5112249,39556987:235571
x1,780:5979004,39556987
k1,780:6214574,39556987:235570
x1,780:6778875,39556987
x1,780:8006847,39556987
x1,780:8934842,39556987
k1,780:9170413,39556987:235571
x1,780:9729718,39556987
x1,780:10017807,39556987
k1,780:10253378,39556987:235571
x1,780:10934541,39556987
x1,780:11437593,39556987
x1,780:13462954,39556987
k1,780:13698524,39556987:235570
x1,780:14391556,39556987
k1,780:14627127,39556987:235571
x1,780:15493882,39556987
k1,780:15729452,39556987:235570
x1,780:16416235,39556987
x1,780:18261617,39556987
k1,780:18497188,39556987:235571
x1,780:18744030,39556987
x1,780:19032119,39556987
x1,780:19526429,39556987
x1,780:19734527,39556987
k1,783:19734527,39556987:0
)
(1,783:3157524,40316108:16577003,455253,176225
x1,783:4247998,40316108
x1,783:5434088,40316108
k1,780:5689597,40316108:255509
x1,780:6334508,40316108
x1,780:8021783,40316108
k1,780:8277292,40316108:255509
x1,780:8694112,40316108
k1,780:8949541,40316108:255429
x1,780:10007536,40316108
k1,780:10263045,40316108:255509
x1,780:10679865,40316108
x1,780:10766729,40316108
k1,780:11022238,40316108:255509
x1,780:12404565,40316108
x1,780:13603151,40316108
x1,780:13713137,40316108
k1,781:13968646,40316108:255509
x1,781:15082243,40316108
x1,781:15370332,40316108
k1,781:15625841,40316108:255509
x1,781:16185146,40316108
x1,781:16473235,40316108
k1,781:16728744,40316108:255509
x1,781:17757362,40316108
k1,781:18012871,40316108:255509
x1,781:19734527,40316108
k1,781:19734527,40316108:0
)
(1,783:3157524,41075229:16577003,455253,176225
x1,783:4008031,41075229
x1,783:5104754,41075229
k1,781:5445976,41075229:341222
x1,781:6536450,41075229
k1,781:6877671,41075229:341221
x1,781:7744426,41075229
k1,781:8085648,41075229:341222
x1,781:8819301,41075229
x1,781:9988518,41075229
k1,781:10329739,41075229:341221
x1,781:11728923,41075229
x1,781:12106998,41075229
x1,781:13408073,41075229
k1,781:13749295,41075229:341222
x1,781:14807290,41075229
k1,781:15148511,41075229:341221
x1,781:16015266,41075229
k1,781:16356488,41075229:341222
x1,781:18097504,41075229
k1,781:18438726,41075229:341222
x1,781:18988030,41075229
k1,781:19329251,41075229:341221
$1,781:19329251,41075229
x1,781:19699939,41075229
$1,781:19734527,41075229
k1,783:19734527,41075229:0
)
(1,783:3157524,41834350:16577003,455253,176225
x1,783:3604338,41834350
k1,781:3949415,41834350:345077
x1,781:5361095,41834350
k1,781:5706171,41834350:345076
x1,781:6018634,41834350
x1,781:6792900,41834350
x1,781:8150220,41834350
x1,781:8237084,41834350
k1,781:8582161,41834350:345077
x1,781:9615149,41834350
(1,782:9615149,41834350:554926,428694,6560
x1,782:10170075,41834350
)
h1,782:10170075,41834350:0,0,0
k1,782:10515152,41834350:345077
x1,782:11961831,41834350
k1,782:12306907,41834350:345076
x1,782:12983073,41834350
k1,782:13328150,41834350:345077
x1,782:13873700,41834350
x1,782:14454242,41834350
x1,782:15726563,41834350
k1,782:16071640,41834350:345077
x1,782:16776549,41834350
k1,782:17121625,41834350:345076
x1,782:18522695,41834350
k1,782:18867772,41834350:345077
x1,782:19734527,41834350
k1,782:19734527,41834350:0
)
(1,783:3157524,42593471:16577003,455253,176225
x1,783:3749952,42593471
k1,782:4034875,42593471:284923
x1,782:4594180,42593471
x1,782:4882269,42593471
k1,782:5167303,42593471:285034
x1,782:5855964,42593471
x1,782:6748969,42593471
k1,782:7034003,42593471:285034
x1,782:7578927,42593471
k1,782:7863960,42593471:285033
x1,782:8580739,42593471
x1,782:8966304,42593471
x1,782:10467985,42593471
k1,782:10753019,42593471:285034
x1,782:11688522,42593471
k1,782:11973556,42593471:285034
x1,782:12822185,42593471
x1,782:13572079,42593471
k1,782:13857112,42593471:285033
x1,782:14103954,42593471
x1,782:14767616,42593471
x1,782:15014458,42593471
x1,782:15302547,42593471
x1,782:16230551,42593471
x1,782:16746732,42593471
x1,782:17837206,42593471
k1,782:18122240,42593471:285034
x1,782:19526429,42593471
x1,782:19734527,42593471
k1,783:19734527,42593471:0
)
(1,783:3157524,43352592:16577003,455253,176225
x1,783:4206760,43352592
k1,782:4505017,43352592:298257
x1,782:5371772,43352592
k1,782:5670029,43352592:298257
x1,782:5916871,43352592
x1,782:6204960,43352592
x1,782:7439171,43352592
k1,782:7737428,43352592:298257
x1,782:8282978,43352592
k1,782:8581235,43352592:298257
x1,782:9784817,43352592
k1,782:10083075,43352592:298258
x1,782:10529889,43352592
k1,782:10828146,43352592:298257
x1,782:11449936,43352592
x1,782:13287187,43352592
k1,782:13585444,43352592:298257
x1,782:14130368,43352592
k1,782:14428625,43352592:298257
x1,782:15073536,43352592
k1,782:15371793,43352592:298257
x1,782:16469149,43352592
x1,782:16650996,43352592
x1,782:18378275,43352592
k1,782:18676532,43352592:298257
x1,782:19734527,43352592
k1,782:19734527,43352592:0
)
(1,783:3157524,44111713:16577003,455253,176225
x1,783:4024279,44111713
k1,782:4388530,44111713:364251
x1,782:4635372,44111713
x1,782:4923461,44111713
x1,782:6157672,44111713
k1,782:6521922,44111713:364250
x1,782:7067472,44111713
k1,782:7431723,44111713:364251
x1,782:7678565,44111713
x1,782:8348483,44111713
k1,782:8712734,44111713:364251
x1,782:9159548,44111713
k1,782:9523799,44111713:364251
x1,782:10145589,44111713
x1,782:11982840,44111713
k1,782:12347090,44111713:364250
x1,782:12892014,44111713
k1,782:13256265,44111713:364251
x1,782:13998034,44111713
k1,782:14362285,44111713:364251
x1,782:15229040,44111713
k1,782:15593290,44111713:364250
x1,782:16138840,44111713
x1,782:16641892,44111713
x1,782:17730498,44111713
x1,782:18820972,44111713
k1,782:19185223,44111713:364251
x1,782:19734527,44111713
k1,782:19734527,44111713:0
)
(1,783:3157524,44870834:16577003,491520,176225
x1,783:3702292,44870834
x1,782:4553349,44870834
x1,782:4859638,44870834
$1,782:4859638,44870834
k1,782:5051618,44870834:191980
x1,782:6109613,44870834
k1,782:6301593,44870834:191980
$1,782:6301593,44870834
x1,782:6846361,44870834
x1,782:7534943,44870834
x1,782:7935442,44870834
$1,782:7935442,44870834
x1,782:8091673,44870834
k1,782:8283653,44870834:191980
x1,782:9665980,44870834
x1,782:10864566,44870834
x1,782:10974552,44870834
k1,782:11166532,44870834:191980
x1,782:11712082,44870834
k1,782:11904062,44870834:191980
x1,782:12585225,44870834
x1,782:13088277,44870834
x1,782:14432475,44870834
x1,782:14879289,44870834
x1,782:15542317,44870834
k1,782:15734297,44870834:191980
x1,782:17521574,44870834
k1,782:17713554,44870834:191980
x1,782:18481573,44870834
x1,782:19734527,44870834
k1,782:19734527,44870834:0
)
(1,783:3157524,45629955:16577003,491520,176225
x1,783:3793315,45629955
x1,782:4152852,45629955
x1,782:5002089,45629955
x1,782:5235560,45629955
k1,782:5344784,45629955:109224
x1,782:5727760,45629955
x1,782:6073646,45629955
k1,782:6263461,45629955:189815
x1,782:6773187,45629955
k1,782:6963002,45629955:189815
x1,782:7507770,45629955
x1,782:8198855,45629955
x1,782:8544741,45629955
k1,782:8693483,45629955:148742
x1,782:9203209,45629955
k1,782:9351951,45629955:148742
x1,782:9896719,45629955
x1,782:10587804,45629955
x1,782:11403820,45629955
x1,782:11710109,45629955
k1,782:11899924,45629955:189815
x1,782:12409650,45629955
k1,782:12599465,45629955:189815
x1,782:13144233,45629955
x1,782:13835318,45629955
x1,782:14181204,45629955
$1,782:14181204,45629955
x1,782:14337435,45629955
k1,782:14517484,45629955:180049
x1,782:15123657,45629955
k1,782:15303706,45629955:180049
x1,782:16170461,45629955
k1,782:16350511,45629955:180050
x1,782:16942939,45629955
k1,782:17122983,45629955:180044
x1,782:17817275,45629955
x1,782:19734527,45629955
k1,782:19734527,45629955:0
)
(1,783:3157524,46389076:16577003,455253,96233
x1,783:4613578,46389076
g1,782:4788556,46389076
x1,782:5710304,46389076
g1,782:5885282,46389076
x1,782:6430206,46389076
g1,782:6605184,46389076
x1,782:7406326,46389076
k1,783:19734527,46389076:12328201
g1,783:19734527,46389076
)
(1,785:6844968,47578945:9202115,491520,488243
[1,785:6844968,47578945:1219702,282168,488243
(1,785:6844968,47578945:1219702,282168,0
x1,784:8064670,47578945
)
(1,785:6844968,48001652:1219702,313481,0
k1,785:7264776,48001652:419808
x1,785:7574320,48001652
k1,785:8064670,48001652:419808
)
]
x1,785:8647214,47578945
g1,785:8792846,47578945
x1,785:9302572,47578945
g1,785:9448204,47578945
x1,785:9818892,47578945
x1,785:10744134,47578945
x1,785:11103671,47578945
x1,785:11792936,47578945
x1,785:12066004,47578945
g1,785:12175228,47578945
x1,785:12555701,47578945
x1,785:12956200,47578945
g1,785:13101832,47578945
x1,785:13611558,47578945
g1,785:13757190,47578945
x1,785:14301958,47578945
x1,785:14993043,47578945
x1,785:15646584,47578945
x1,785:16047083,47578945
)
(1,787:3157524,48953190:16577003,455253,176225
x1,787:3731826,48953190
k1,786:3868229,48953190:136403
x1,786:5022456,48953190
k1,786:5158858,48953190:136402
x1,786:6242460,48953190
k1,786:6378863,48953190:136403
x1,786:7245618,48953190
k1,786:7382020,48953190:136402
x1,786:9138042,48953190
k1,786:9274445,48953190:136403
x1,786:10943601,48953190
k1,786:11080004,48953190:136403
x1,786:11392467,48953190
k1,786:11528869,48953190:136402
x1,786:13190509,48953190
k1,786:13326912,48953190:136403
x1,786:13573754,48953190
x1,786:14484258,48953190
x1,786:17307006,48953190
k1,786:17443408,48953190:136402
x1,786:19151310,48953190
k1,786:19287713,48953190:136403
x1,786:19734527,48953190
k1,786:19734527,48953190:0
)
]
g1,800:19734527,48953190
)
k1,800:20129218,48953190:394691
r1,800:20129218,48953190:0,46306381,0
k1,800:20523909,48953190:394691
(1,800:20523909,48953190:16577003,46306381,0
[1,800:20523909,48953190:16577003,46306381,0
[1,768:20523909,22335210:16577003,19688401,0
[1,768:20523909,22335210:16577003,19688401,0
(1,766:20523909,16452024:16577003,13577476,0
g1,766:20523909,16452024
h1,765:20523909,16452024:0,0,0
(1,765:20523909,16452024:16971694,13577476,0
(1,765:20523909,16452024:16971886,13577509,0
(1,765:20523909,16452024:16971886,13577509,0
(1,765:20523909,16452024:0,13577509,0
(1,765:20523909,16452024:0,37890294,0
(1,765:20523909,16452024:47362867,37890294,0
)
k1,765:20523908,16452024:-47362868
)
)
g1,765:37495795,16452024
)
)
)
g1,766:37495603,16452024
g1,766:37495603,16452024
)
(1,766:20523909,22107472:16577003,5086108,227738
h1,766:20523909,22107472:0,0,0
g1,766:20523909,22107472
[1,766:20523909,22107472:16577003,5086108,227738
(1,766:20523909,17552746:16577003,531382,176225
h1,766:20523909,17552746:0,0,0
x1,766:21556897,17552746
k1,766:21802971,17552746:246074
x1,766:22271665,17552746
k1,766:22517740,17552746:246075
r1,766:22517740,17552746:0,707607,176225
k1,766:22517740,17552746:0
x1,766:23319516,17552746
k1,766:23565519,17552746:246003
x1,766:24129820,17552746
x1,766:24515385,17552746
x1,766:25379654,17552746
x1,766:26470128,17552746
k1,766:26716202,17552746:246074
x1,766:27265506,17552746
k1,766:27511580,17552746:246074
x1,766:27824043,17552746
k1,766:28070117,17552746:246074
x1,766:29046242,17552746
x1,766:30576025,17552746
k1,766:30822100,17552746:246075
x1,766:34471626,17552746
k1,766:34717629,17552746:246003
x1,766:35988083,17552746
k1,766:36234157,17552746:246074
x1,766:37100912,17552746
k1,766:37100912,17552746:0
)
(1,766:20523909,18311867:16577003,455253,176225
x1,766:22488030,18311867
k1,766:22640754,18311867:152724
x1,766:23190058,18311867
k1,766:23342783,18311867:152725
x1,766:24651356,18311867
x1,766:25544361,18311867
k1,766:25697085,18311867:152724
x1,766:27775562,18311867
k1,766:27928286,18311867:152724
$1,766:27928286,18311867
x1,766:28471234,18311867
$1,766:28522660,18311867
k1,766:28675385,18311867:152725
x1,766:29122199,18311867
k1,766:29274923,18311867:152724
x1,766:30445398,18311867
x1,766:32108307,18311867
k1,766:32261031,18311867:152724
x1,766:32810335,18311867
k1,766:32963060,18311867:152725
x1,766:35150301,18311867
k1,766:35303025,18311867:152724
x1,766:35830449,18311867
x1,766:37100912,18311867
k1,766:37100912,18311867:0
)
(1,766:20523909,19070988:16577003,455253,176225
x1,766:21736250,19070988
x1,766:25160802,19070988
k1,766:25484671,19070988:323869
x1,766:26613907,19070988
x1,766:27470661,19070988
k1,766:27794531,19070988:323870
x1,766:29525545,19070988
k1,766:29849414,19070988:323869
x1,766:30907409,19070988
k1,766:31231279,19070988:323870
$1,766:31231279,19070988
x1,766:31611752,19070988
$1,766:31757388,19070988
k1,766:32081257,19070988:323869
x1,766:32528071,19070988
k1,766:32851941,19070988:323870
x1,766:33834313,19070988
x1,766:34549840,19070988
x1,766:36084011,19070988
k1,766:36407880,19070988:323869
x1,766:37100912,19070988
k1,766:37100912,19070988:0
)
(1,766:20523909,19830109:16577003,455253,176225
x1,766:22493035,19830109
k1,766:22726716,19830109:233681
x1,766:24157781,19830109
x1,766:25280761,19830109
k1,766:25514442,19830109:233681
x1,766:26965499,19830109
k1,766:27199180,19830109:233681
x1,766:27744104,19830109
k1,766:27977786,19830109:233682
$1,766:27977786,19830109
x1,766:28520734,19830109
$1,766:28572160,19830109
x1,766:28728391,19830109
k1,766:28962072,19830109:233681
x1,766:29930073,19830109
x1,766:31004925,19830109
k1,766:31238606,19830109:233681
x1,766:31784156,19830109
x1,766:32333460,19830109
x1,766:33444571,19830109
x1,766:34535045,19830109
k1,766:34768726,19830109:233681
x1,766:35413637,19830109
x1,766:37100912,19830109
k1,766:37100912,19830109:0
)
(1,766:20523909,20589230:16577003,455253,176225
x1,766:21066857,20589230
$1,766:21118283,20589230
k1,766:21339412,20589230:221129
x1,766:22397407,20589230
k1,766:22618536,20589230:221129
$1,766:22618536,20589230
x1,766:22999009,20589230
$1,766:23144645,20589230
k1,766:23365774,20589230:221129
x1,766:23812588,20589230
k1,766:24033717,20589230:221129
x1,766:25134200,20589230
k1,766:25355329,20589230:221129
x1,766:26525804,20589230
x1,766:28163082,20589230
k1,766:28384211,20589230:221129
x1,766:29654665,20589230
k1,766:29875794,20589230:221129
x1,766:30858166,20589230
x1,766:31874279,20589230
x1,766:33459063,20589230
k1,766:33680192,20589230:221129
x1,766:35821788,20589230
k1,766:36042917,20589230:221129
x1,766:37100912,20589230
k1,766:37100912,20589230:0
)
(1,766:20523909,21348351:16577003,455253,96233
x1,766:21390664,21348351
k1,766:21644762,21348351:254098
x1,766:23168306,21348351
k1,766:23422404,21348351:254098
x1,766:23869218,21348351
k1,766:24123317,21348351:254099
x1,766:25703105,21348351
k1,766:25957203,21348351:254098
x1,766:27519517,21348351
k1,766:27773615,21348351:254098
x1,766:29481517,21348351
k1,766:29735615,21348351:254098
x1,766:30182429,21348351
k1,766:30436527,21348351:254098
x1,766:31537010,21348351
k1,766:31791108,21348351:254098
x1,766:32657863,21348351
k1,766:32911962,21348351:254099
x1,766:33693110,21348351
x1,766:34519868,21348351
k1,766:34773966,21348351:254098
x1,766:36297510,21348351
k1,766:36551608,21348351:254098
x1,766:37100912,21348351
k1,766:37100912,21348351:0
)
(1,766:20523909,22107472:16577003,455253,227738
x1,766:21452539,22107472
x1,766:22527391,22107472
g1,766:22702369,22107472
x1,766:23247919,22107472
x1,766:23797223,22107472
x1,766:24908334,22107472
x1,766:25998808,22107472
g1,766:26173786,22107472
x1,766:26738087,22107472
x1,766:27123652,22107472
x1,766:27987921,22107472
x1,766:29234626,22107472
r1,766:29234626,22107472:0,227738,227738
k1,766:37100912,22107472:7866286
g1,766:37100912,22107472
)
]
g1,766:37100912,22107472
g1,766:37100912,22107472
)
]
]
[1,778:20523909,34060516:16577003,11053607,0
[1,778:20523909,34060516:16577003,11053607,0
(1,776:20523909,30454693:16577003,7220045,0
k1,776:23720851,30454693:3196942
h1,775:23720851,30454693:0,0,0
(1,775:23720851,30454693:10183119,7220045,0
(1,775:23720851,30454693:10182739,7220063,0
(1,775:23720851,30454693:10182739,7220063,0
(1,775:23720851,30454693:0,7220063,0
(1,775:23720851,30454693:0,30539182,0
(1,775:23720851,30454693:43070607,30539182,0
)
k1,775:23720850,30454693:-43070608
)
)
g1,775:33903590,30454693
)
)
)
g1,776:33903970,30454693
k1,776:37100912,30454693:3196942
)
(1,776:20523909,33832778:16577003,2808745,227738
h1,776:20523909,33832778:0,0,0
g1,776:20523909,33832778
[1,776:20523909,33832778:16577003,2808745,227738
(1,776:20523909,31555415:16577003,531382,176225
h1,776:20523909,31555415:0,0,0
x1,776:21556897,31555415
k1,776:21691492,31555415:134595
x1,776:22160186,31555415
k1,776:22294781,31555415:134595
r1,776:22294781,31555415:0,707607,176225
k1,776:22294781,31555415:0
x1,776:22869083,31555415
x1,776:23418387,31555415
x1,776:24529498,31555415
x1,776:25619972,31555415
k1,776:25754567,31555415:134595
x1,776:26318243,31555415
x1,776:26630706,31555415
x1,776:28089272,31555415
k1,776:28223867,31555415:134595
x1,776:29714929,31555415
x1,776:30607934,31555415
k1,776:30742529,31555415:134595
x1,776:31609284,31555415
k1,776:31743879,31555415:134595
x1,776:31990721,31555415
x1,776:32278810,31555415
x1,776:32773120,31555415
x1,776:33863594,31555415
x1,776:35049684,31555415
k1,776:35184279,31555415:134595
x1,776:37100912,31555415
k1,776:37100912,31555415:0
)
(1,776:20523909,32314536:16577003,491520,176225
x1,776:21068677,32314536
x1,776:21919734,32314536
x1,776:22226023,32314536
$1,776:22226023,32314536
x1,776:22382254,32314536
k1,776:22695432,32314536:313178
$1,776:22695432,32314536
x1,776:23240200,32314536
x1,776:23928782,32314536
x1,776:24329281,32314536
$1,776:24329281,32314536
k1,776:24642460,32314536:313179
x1,776:25700455,32314536
k1,776:26013633,32314536:313178
$1,776:26013633,32314536
x1,776:26558401,32314536
x1,776:27249486,32314536
x1,776:27595372,32314536
$1,776:27595372,32314536
x1,776:27751603,32314536
k1,776:28064782,32314536:313179
x1,776:29110891,32314536
k1,776:29424069,32314536:313178
x1,776:29670911,32314536
x1,776:29959000,32314536
x1,776:31193211,32314536
k1,776:31506390,32314536:313179
x1,776:32051940,32314536
k1,776:32365118,32314536:313178
x1,776:33568700,32314536
k1,776:33881879,32314536:313179
x1,776:34328693,32314536
k1,776:34641871,32314536:313178
x1,776:35263661,32314536
x1,776:37100912,32314536
k1,776:37100912,32314536:0
)
(1,776:20523909,33073657:16577003,455253,176225
x1,776:21068833,33073657
k1,776:21315263,33073657:246430
x1,776:21960174,33073657
k1,776:22206604,33073657:246430
x1,776:23303960,33073657
x1,776:23485807,33073657
x1,776:25213086,33073657
k1,776:25459516,33073657:246430
x1,776:26517511,33073657
k1,776:26763941,33073657:246430
x1,776:27630696,33073657
k1,776:27877126,33073657:246430
x1,776:28123968,33073657
x1,776:28793886,33073657
k1,776:29040317,33073657:246431
x1,776:29287159,33073657
x1,776:29575248,33073657
x1,776:30809459,33073657
k1,776:31055889,33073657:246430
x1,776:31502703,33073657
k1,776:31749133,33073657:246430
x1,776:32370923,33073657
x1,776:34208174,33073657
k1,776:34454604,33073657:246430
x1,776:34999528,33073657
k1,776:35245958,33073657:246430
x1,776:35987727,33073657
k1,776:36234157,33073657:246430
x1,776:37100912,33073657
k1,776:37100912,33073657:0
)
(1,776:20523909,33832778:16577003,491520,227738
x1,776:21069459,33832778
x1,776:21572511,33832778
x1,776:22661117,33832778
x1,776:23751591,33832778
g1,776:23926569,33832778
x1,776:24475873,33832778
g1,776:24650851,33832778
$1,776:24650851,33832778
x1,776:25195619,33832778
x1,776:26046676,33832778
x1,776:26352965,33832778
$1,776:26352965,33832778
g1,776:26527943,33832778
x1,776:27585938,33832778
g1,776:27760916,33832778
$1,776:27760916,33832778
x1,776:28305684,33832778
x1,776:28994266,33832778
x1,776:29394765,33832778
$1,776:29394765,33832778
x1,776:29550996,33832778
r1,776:29550996,33832778:0,227738,227738
k1,776:37100912,33832778:7549916
g1,776:37100912,33832778
)
]
g1,776:37100912,33832778
g1,776:37100912,33832778
)
]
]
(1,787:20523909,36022718:16577003,455253,176225
x1,787:23955335,36022718
k1,786:24176525,36022718:221190
x1,786:24972671,36022718
k1,786:25193860,36022718:221189
x1,786:25816275,36022718
x1,786:28192208,36022718
k1,786:28413398,36022718:221190
x1,786:29280153,36022718
k1,786:29501342,36022718:221189
x1,786:31153626,36022718
x1,786:31494832,36022718
x1,786:31899782,36022718
k1,786:32120972,36022718:221190
x1,786:34969347,36022718
k1,786:35190536,36022718:221189
x1,786:37100912,36022718
k1,786:37100912,36022718:0
)
(1,787:20523909,36781839:16577003,455111,127431
x1,787:20894597,36781839
g1,786:21111225,36781839
x1,786:21620951,36781839
g1,786:21802991,36781839
x1,786:22130672,36781839
$1,786:22130672,36781839
x1,786:22286903,36781839
k1,787:37100912,36781839:14814009
g1,787:37100912,36781839
)
(1,796:20523909,37551169:16577003,455253,176225
h1,794:20523909,37551169:1249852,0,0
x1,794:22819870,37551169
k1,794:23191313,37551169:371443
x1,794:24842969,37551169
k1,794:25214412,37551169:371443
x1,794:25763716,37551169
x1,794:27433498,37551169
k1,794:27804941,37551169:371443
x1,794:28936654,37551169
k1,794:29308097,37551169:371443
x1,794:30391699,37551169
k1,794:30763142,37551169:371443
x1,794:31075605,37551169
k1,794:31447048,37551169:371443
x1,794:32135084,37551169
x1,794:32757499,37551169
x1,794:33087460,37551169
x1,794:33891722,37551169
x1,794:35236539,37551169
k1,794:35607982,37551169:371443
x1,794:37100912,37551169
k1,794:37100912,37551169:0
)
(1,796:20523909,38310290:16577003,455253,176225
x1,796:22176193,38310290
x1,796:22517399,38310290
x1,796:22922349,38310290
k1,794:23084576,38310290:162227
x1,794:23772612,38310290
x1,794:24883723,38310290
x1,794:25183057,38310290
x1,794:25932951,38310290
k1,794:26095177,38310290:162226
$1,794:26095177,38310290
x1,794:26465865,38310290
$1,794:26500453,38310290
k1,794:26662680,38310290:162227
x1,794:27325717,38310290
x1,794:28321210,38310290
x1,794:29792271,38310290
k1,794:29954497,38310290:162226
x1,794:30821252,38310290
k1,794:30983479,38310290:162227
x1,794:31230321,38310290
x1,794:31518410,38310290
x1,794:32559522,38310290
x1,794:33978083,38310290
k1,794:34140309,38310290:162226
x1,794:34689613,38310290
k1,794:34851840,38310290:162227
x1,794:35098682,38310290
x1,794:35568618,38310290
x1,794:35867952,38310290
x1,794:37100912,38310290
k1,794:37100912,38310290:0
)
(1,796:20523909,39069411:16577003,455253,176225
x1,796:21069459,39069411
x1,796:21618763,39069411
x1,796:22729874,39069411
x1,796:23820348,39069411
k1,794:24052676,39069411:232328
x1,794:25600593,39069411
k1,794:25832920,39069411:232327
x1,794:26145383,39069411
k1,794:26377711,39069411:232328
x1,794:27118863,39069411
x1,794:27754407,39069411
k1,794:27986735,39069411:232328
$1,794:27986735,39069411
x1,794:28357423,39069411
$1,794:28392011,39069411
k1,794:28624338,39069411:232327
x1,794:29691065,39069411
k1,794:29923393,39069411:232328
x1,794:30545808,39069411
x1,794:30875769,39069411
x1,794:32271833,39069411
k1,794:32504160,39069411:232327
x1,794:33370915,39069411
k1,794:33603243,39069411:232328
x1,794:34773718,39069411
x1,794:35396133,39069411
x1,794:35949189,39069411
x1,794:37100912,39069411
k1,794:37100912,39069411:0
)
(1,796:20523909,39828532:16577003,455253,9997
x1,796:21073213,39828532
g1,794:21248191,39828532
x1,794:21495033,39828532
x1,794:21964969,39828532
x1,794:22264303,39828532
x1,794:23497263,39828532
g1,794:23672241,39828532
x1,794:24730236,39828532
g1,794:24905214,39828532
x1,794:25827588,39828532
x1,794:27345518,39828532
g1,794:27520496,39828532
x1,794:28066046,39828532
x1,794:28615350,39828532
x1,794:29726461,39828532
x1,794:30973166,39828532
k1,796:37100912,39828532:6127746
g1,796:37100912,39828532
)
(1,796:20523909,40587653:16577003,0,0
g1,796:20523909,40587653
)
(1,797:20523909,42613808:16577003,518095,11933
g1,797:20523909,42613808
x1,797:20962405,42613808
g1,797:21686004,42613808
x1,797:25903810,42613808
x1,797:26694689,42613808
g1,797:26895842,42613808
x1,797:29141144,42613808
x1,797:29900189,42613808
k1,797:37100912,42613808:7200723
g1,797:37100912,42613808
)
(1,800:20523909,43639343:16577003,455253,176225
h1,798:20523909,43639343:1249852,0,0
x1,798:22348063,43639343
k1,798:22632017,43639343:283954
x1,798:23646252,43639343
k1,798:23930207,43639343:283955
x1,798:24771971,43639343
x1,798:26018676,43639343
k1,798:26302630,43639343:283954
x1,798:27123150,43639343
k1,798:27407105,43639343:283955
x1,798:27653947,43639343
x1,798:27942036,43639343
x1,798:29790538,43639343
k1,798:30074492,43639343:283954
x1,798:30740031,43639343
x1,798:31168720,43639343
x1,798:32151717,43639343
k1,798:32435672,43639343:283955
x1,798:33057462,43639343
x1,798:33732369,43639343
x1,798:34161058,43639343
x1,798:35375901,43639343
x1,798:36073929,43639343
k1,798:36357883,43639343:283954
x1,798:36604725,43639343
x1,798:36892814,43639343
x1,798:37100912,43639343
k1,800:37100912,43639343:0
)
(1,800:20523909,44398464:16577003,455253,176225
x1,800:21972463,44398464
k1,798:22318576,44398464:346113
x1,798:23489051,44398464
x1,798:24177087,44398464
x1,798:25316934,44398464
k1,798:25663046,44398464:346112
x1,798:26529801,44398464
k1,798:26875914,44398464:346113
x1,798:27550821,44398464
x1,798:28346967,44398464
x1,798:30398578,44398464
k1,798:30744690,44398464:346112
x1,798:31293994,44398464
k1,798:31640107,44398464:346113
x1,798:32262522,44398464
x1,798:32592483,44398464
x1,798:34255392,44398464
k1,798:34601504,44398464:346112
x1,798:35680118,44398464
k1,798:36026059,44398464:345941
x1,798:36892814,44398464
x1,798:37100912,44398464
k1,800:37100912,44398464:0
)
(1,800:20523909,45157585:16577003,455253,9997
x1,800:22245565,45157585
k1,798:22437590,45157585:192025
x1,798:23708044,45157585
k1,798:23900068,45157585:192024
x1,798:25044919,45157585
x1,798:25986053,45157585
x1,798:26356637,45157585
k1,798:26548662,45157585:192025
x1,798:27229825,45157585
x1,798:27732877,45157585
x1,798:29077075,45157585
x1,798:29523889,45157585
x1,798:30186917,45157585
k1,798:30378942,45157585:192025
x1,798:31245697,45157585
x1,798:32967353,45157585
k1,798:33159377,45157585:192024
x1,798:34217372,45157585
k1,798:34409397,45157585:192025
x1,798:36437884,45157585
x1,798:37100912,45157585
k1,798:37100912,45157585:0
)
(1,800:20523909,45916706:16577003,455253,176225
x1,800:21116337,45916706
k1,798:21344762,45916706:228425
x1,798:22384623,45916706
x1,798:23125775,45916706
k1,798:23354253,45916706:228478
x1,798:24221008,45916706
x1,798:25942664,45916706
k1,798:26171142,45916706:228478
x1,798:28160878,45916706
k1,798:28389356,45916706:228478
x1,798:29082388,45916706
k1,798:29310866,45916706:228478
x1,798:30027645,45916706
x1,798:30413210,45916706
x1,798:31459326,45916706
x1,798:32352331,45916706
k1,798:32580809,45916706:228478
x1,798:33447564,45916706
k1,798:33676042,45916706:228478
x1,798:34268470,45916706
k1,798:34496895,45916706:228425
x1,798:35183678,45916706
x1,798:35906706,45916706
x1,798:37100912,45916706
k1,798:37100912,45916706:0
)
(1,800:20523909,46675827:16577003,455253,176225
x1,800:21228194,46675827
x1,800:21903101,46675827
x1,800:22331790,46675827
x1,800:24015318,46675827
k1,798:24306298,46675827:290980
x1,798:25011207,46675827
k1,798:25302188,46675827:290981
x1,798:25892114,46675827
x1,798:27141959,46675827
x1,798:27835618,46675827
k1,798:28157487,46675827:321869
x1,798:29233601,46675827
k1,798:29555470,46675827:321869
x1,798:30422860,46675827
x1,798:30978413,46675827
x1,798:32366983,46675827
k1,798:32657964,46675827:290981
x1,798:33715959,46675827
k1,798:34006939,46675827:290980
x1,798:34701231,46675827
x1,798:35353641,46675827
x1,798:36177913,46675827
x1,798:37100912,46675827
k1,798:37100912,46675827:0
)
(1,800:20523909,47434948:16577003,455253,176225
x1,800:20770751,47434948
x1,800:21100712,47434948
x1,800:22291798,47434948
x1,800:23484769,47434948
k1,798:23725643,47434948:240874
x1,798:24400550,47434948
x1,798:25196696,47434948
x1,798:27513274,47434948
k1,798:27754148,47434948:240874
x1,798:29245210,47434948
k1,798:29486084,47434948:240874
x1,798:30352839,47434948
k1,798:30593713,47434948:240874
x1,798:30893047,47434948
x1,798:31874794,47434948
x1,798:32912769,47434948
x1,798:34105740,47434948
k1,798:34346614,47434948:240874
x1,798:34895918,47434948
k1,798:35136792,47434948:240874
x1,798:36004807,47434948
x1,798:36657217,47434948
x1,798:36904059,47434948
x1,798:37100912,47434948
k1,800:37100912,47434948:0
)
(1,800:20523909,48194069:16577003,455253,176225
x1,800:21101339,48194069
x1,800:22024338,48194069
k1,798:22156685,48194069:132347
x1,798:22730987,48194069
x1,798:23280291,48194069
x1,798:24391402,48194069
x1,798:25481876,48194069
k1,798:25614223,48194069:132347
x1,798:26540976,48194069
x1,798:27225875,48194069
x1,798:28670061,48194069
k1,798:28802408,48194069:132347
x1,798:29483571,48194069
x1,798:31032746,48194069
k1,799:31165094,48194069:132348
x1,799:31985614,48194069
k1,799:32117961,48194069:132347
x1,799:32663511,48194069
x1,799:33580888,48194069
x1,799:33966453,48194069
x1,799:35511252,48194069
k1,799:35643599,48194069:132347
x1,799:37100912,48194069
k1,799:37100912,48194069:0
)
(1,800:20523909,48953190:16577003,455253,176225
x1,800:21506281,48953190
x1,800:21956841,48953190
x1,800:22286802,48953190
x1,800:22939212,48953190
x1,800:24127178,48953190
k1,799:24286239,48953190:159061
x1,799:25344234,48953190
k1,799:25503296,48953190:159062
x1,799:26052600,48953190
x1,799:26919355,48953190
k1,799:27078416,48953190:159061
x1,799:27607718,48953190
x1,799:28559469,48953190
x1,799:29229387,48953190
k1,799:29388448,48953190:159061
x1,799:29835262,48953190
x1,799:31197585,48953190
k1,799:31356646,48953190:159061
x1,799:31902196,48953190
x1,799:33120159,48953190
x1,799:34013164,48953190
k1,799:34172226,48953190:159062
x1,799:35038981,48953190
k1,799:35198042,48953190:159061
x1,799:35931695,48953190
x1,799:37100912,48953190
k1,799:37100912,48953190:0
)
]
g1,800:37100912,48953190
)
)
]
(1,800:3157524,50209941:33943388,0,0
h1,800:3157524,50209941:33943388,0,0
)
]
]
!50024
}5
!10
{6
[1,892:4736286,50209941:32364626,45473655,0
[1,892:3157524,50209941:33943388,48788516,0
[1,892:3157524,2207857:33943388,786432,0
(1,892:3157524,2207857:33943388,339368,120412
(1,892:3157524,2207857:33943388,339368,120412
h1,892:3157524,2207857:0,0,0
x1,892:5306529,2207857
g1,892:5434535,2207857
x1,892:6074124,2207857
g1,892:6202130,2207857
x1,892:6458149,2207857
[1,892:6292379,2207857:214990,332686,0
(1,892:6292379,2108050:214990,232879,0
x1,892:6507369,2108050
)
]
x1,892:6719649,2207857
(1,892:6642888,2328269:307131,332686,0
x1,892:6950019,2328269
)
x1,892:7199591,2207857
g1,892:7327597,2207857
x1,892:8837468,2207857
g1,892:8965474,2207857
x1,892:10245108,2207857
x1,892:10363906,2207857
g1,892:10491912,2207857
x1,892:10799043,2207857
x1,892:11522895,2207857
g1,892:11650901,2207857
x1,892:12290945,2207857
g1,892:12418951,2207857
x1,892:13109652,2207857
x1,892:13219243,2207857
g1,892:13347249,2207857
x1,892:13731274,2207857
g1,892:13859280,2207857
x1,892:14549981,2207857
x1,892:16471511,2207857
g1,892:16599517,2207857
x1,892:17623593,2207857
k1,892:36844893,2207857:19221300
x1,892:37100912,2207857
)
)
]
[1,892:3157524,48953190:33943388,46306381,0
(1,892:3157524,48953190:33943388,46306381,0
(1,892:3157524,48953190:16577003,46306381,0
[1,829:3157524,48953190:16577003,46306381,0
(1,800:3157524,3405930:16577003,455253,176225
x1,800:3706828,3405930
k1,799:4041242,3405930:334414
$1,799:4041242,3405930
x1,799:4411930,3405930
$1,799:4446518,3405930
k1,799:4780933,3405930:334415
x1,799:5485842,3405930
k1,799:5820256,3405930:334414
x1,799:6830748,3405930
x1,799:7130082,3405930
x1,799:7871234,3405930
x1,799:8678007,3405930
x1,799:9924712,3405930
k1,799:10259127,3405930:334415
x1,799:11125882,3405930
k1,799:11460296,3405930:334414
x1,799:12024597,3405930
x1,799:12783241,3405930
x1,799:13873715,3405930
k1,799:14208130,3405930:334415
x1,799:14757434,3405930
k1,799:15091848,3405930:334414
x1,799:16479789,3405930
k1,799:16814204,3405930:334415
x1,799:18245269,3405930
x1,799:18533358,3405930
k1,799:18867772,3405930:334414
x1,799:19734527,3405930
k1,799:19734527,3405930:0
)
(1,800:3157524,4165051:16577003,455253,176225
x1,800:4327999,4165051
x1,800:4950414,4165051
x1,800:5503470,4165051
x1,800:6655193,4165051
k1,799:6985745,4165051:330552
x1,799:7232587,4165051
x1,799:7868131,4165051
x1,799:8244955,4165051
x1,799:8739265,4165051
x1,799:9792880,4165051
x1,799:10883354,4165051
k1,799:11213905,4165051:330551
x1,799:11660719,4165051
k1,799:11991271,4165051:330552
x1,799:12679307,4165051
x1,799:14099737,4165051
k1,799:14430288,4165051:330551
x1,799:15488283,4165051
k1,799:15818835,4165051:330552
x1,799:16440625,4165051
x1,799:18537221,4165051
k1,799:18867772,4165051:330551
x1,799:19734527,4165051
k1,799:19734527,4165051:0
)
(1,800:3157524,4924172:16577003,455253,176225
x1,800:5352236,4924172
k1,799:5488619,4924172:136383
x1,799:6163526,4924172
x1,799:6959672,4924172
x1,799:9011283,4924172
k1,799:9147667,4924172:136384
x1,799:9696971,4924172
k1,799:9833354,4924172:136383
x1,799:10750731,4924172
x1,799:11791217,4924172
k1,799:11927601,4924172:136384
x1,799:12226935,4924172
x1,799:13208682,4924172
x1,799:14246657,4924172
k1,799:14383040,4924172:136383
x1,799:16170317,4924172
k1,799:16306701,4924172:136384
x1,799:17581542,4924172
x1,799:18327690,4924172
k1,799:18464073,4924172:136383
x1,799:19734527,4924172
k1,799:19734527,4924172:0
)
(1,800:3157524,5683293:16577003,455253,176225
x1,800:3703074,5683293
x1,800:4252378,5683293
x1,800:5363489,5683293
x1,800:6453963,5683293
g1,799:6628941,5683293
x1,799:7486954,5683293
x1,799:9326716,5683293
k1,800:19734527,5683293:10407811
g1,800:19734527,5683293
)
(1,800:3157524,7509509:16577003,463068,11557
g1,800:3157524,7509509
x1,800:4026157,7509509
g1,800:4651083,7509509
x1,800:7429471,7509509
g1,800:7603194,7509509
x1,800:8957396,7509509
g1,800:9131119,7509509
x1,800:10936508,7509509
x1,800:12094482,7509509
k1,800:19734527,7509509:7640045
g1,800:19734527,7509509
)
(1,802:3157524,8490792:16577003,455253,176225
h1,801:3157524,8490792:1249852,0,0
x1,801:4981678,8490792
k1,801:5269426,8490792:287748
x1,801:6283661,8490792
k1,801:6571410,8490792:287749
x1,801:7413174,8490792
x1,801:8659879,8490792
k1,801:8947627,8490792:287748
x1,801:9260090,8490792
k1,801:9547839,8490792:287749
x1,801:10523964,8490792
x1,801:12053747,8490792
k1,801:12341495,8490792:287748
x1,801:14319987,8490792
k1,801:14607735,8490792:287748
x1,801:15665730,8490792
k1,801:15953479,8490792:287749
x1,801:17019589,8490792
k1,801:17307337,8490792:287748
x1,801:18477812,8490792
x1,801:19734527,8490792
k1,801:19734527,8490792:0
)
(1,802:3157524,9249913:16577003,455253,134352
x1,802:4194264,9249913
x1,802:4641078,9249913
x1,802:5019153,9249913
x1,802:5609079,9249913
x1,802:6699553,9249913
k1,801:6927214,9249913:227661
x1,801:9170673,9249913
k1,801:9398333,9249913:227660
x1,801:11638673,9249913
k1,801:11866281,9249913:227608
x1,801:12924276,9249913
k1,801:13151937,9249913:227661
x1,801:14440525,9249913
x1,801:15327281,9249913
x1,801:15918458,9249913
x1,801:17567621,9249913
k1,801:17795228,9249913:227607
x1,801:18861955,9249913
k1,801:19089616,9249913:227661
x1,801:19734527,9249913
k1,801:19734527,9249913:0
)
(1,802:3157524,10009034:16577003,455253,176225
x1,802:3919913,10009034
x1,802:5277233,10009034
k1,801:5520658,10009034:243425
x1,801:6065582,10009034
k1,801:6309008,10009034:243426
x1,801:6930798,10009034
x1,801:8076266,10009034
x1,801:8364355,10009034
k1,801:8607780,10009034:243425
x1,801:9474535,10009034
k1,801:9717961,10009034:243426
x1,801:11370245,10009034
x1,801:11711451,10009034
x1,801:12116401,10009034
k1,801:12359826,10009034:243425
x1,801:13004737,10009034
x1,801:14692012,10009034
k1,801:14935438,10009034:243426
x1,801:16105913,10009034
x1,801:16728328,10009034
x1,801:17281384,10009034
x1,801:18433107,10009034
k1,801:18676532,10009034:243425
x1,801:19734527,10009034
k1,801:19734527,10009034:0
)
(1,802:3157524,10768155:16577003,455253,176225
x1,802:3779939,10768155
x1,802:4068028,10768155
x1,802:4909167,10768155
x1,802:5999641,10768155
k1,801:6141951,10768155:142310
x1,801:6834983,10768155
k1,801:6977294,10768155:142311
x1,801:7694073,10768155
x1,801:8079638,10768155
x1,801:9125754,10768155
x1,801:10018759,10768155
k1,801:10161069,10768155:142310
x1,801:11027824,10768155
k1,801:11170135,10768155:142311
x1,801:11762563,10768155
k1,801:11904841,10768155:142278
x1,801:12591624,10768155
x1,801:13314652,10768155
x1,801:14352627,10768155
k1,801:14494937,10768155:142310
x1,801:15291083,10768155
k1,801:15433394,10768155:142311
x1,801:15997070,10768155
x1,801:16701354,10768155
x1,801:16948196,10768155
x1,801:17803706,10768155
k1,801:17946016,10768155:142310
x1,801:18793402,10768155
x1,801:19734527,10768155
k1,801:19734527,10768155:0
)
(1,802:3157524,11527276:16577003,455253,176225
x1,802:3706828,11527276
k1,801:4036424,11527276:329596
$1,801:4036424,11527276
x1,801:4407112,11527276
$1,801:4441700,11527276
x1,801:4597931,11527276
k1,801:4927527,11527276:329596
x1,801:5552453,11527276
x1,801:5794298,11527276
k1,801:6123894,11527276:329596
x1,801:8011773,11527276
k1,801:8341369,11527276:329596
x1,801:9208124,11527276
k1,801:9537720,11527276:329596
x1,801:11107517,11527276
k1,801:11437113,11527276:329596
x1,801:11986417,11527276
k1,801:12316013,11527276:329596
$1,801:12316013,11527276
x1,801:12686701,11527276
$1,801:12721289,11527276
k1,801:13050885,11527276:329596
x1,801:13902025,11527276
x1,801:14459445,11527276
x1,801:14888134,11527276
x1,801:16189209,11527276
k1,801:16518805,11527276:329596
x1,801:17124978,11527276
k1,801:17454574,11527276:329596
x1,801:18538176,11527276
k1,801:18867772,11527276:329596
x1,801:19734527,11527276
k1,801:19734527,11527276:0
)
(1,802:3157524,12286397:16577003,455253,176225
x1,802:3404366,12286397
x1,802:3692455,12286397
x1,802:4719811,12286397
x1,802:5612816,12286397
g1,801:5787794,12286397
x1,801:7062635,12286397
x1,801:7808783,12286397
g1,801:7983761,12286397
x1,801:9279832,12286397
g1,801:9454810,12286397
x1,801:10076600,12286397
x1,801:11222068,12286397
x1,801:11510157,12286397
g1,801:11685135,12286397
x1,801:12551890,12286397
g1,801:12726868,12286397
x1,801:13319296,12286397
g1,801:13494274,12286397
x1,801:15204044,12286397
k1,802:19734527,12286397:4530483
g1,802:19734527,12286397
)
(1,805:3157524,13050376:16577003,455253,176225
h1,803:3157524,13050376:1249852,0,0
x1,803:4790448,13050376
x1,803:5074165,13050376
k1,803:5265290,13050376:191125
x1,803:5512132,13050376
x1,803:5800221,13050376
x1,803:6967560,13050376
k1,803:7158685,13050376:191125
x1,803:8123557,13050376
k1,803:8314682,13050376:191125
x1,803:8561524,13050376
x1,803:8849613,13050376
x1,803:10298167,13050376
k1,803:10489292,13050376:191125
x1,803:11309812,13050376
k1,803:11500937,13050376:191125
x1,803:12035860,13050376
x1,803:12677651,13050376
x1,803:13171961,13050376
x1,803:13965605,13050376
k1,803:14156730,13050376:191125
x1,803:15023485,13050376
k1,803:15214610,13050376:191125
x1,803:15461452,13050376
x1,803:15749541,13050376
x1,803:16966878,13050376
x1,803:18004853,13050376
k1,803:18195978,13050376:191125
x1,803:18741528,13050376
x1,803:19290832,13050376
x1,803:19537674,13050376
x1,803:19734527,13050376
k1,805:19734527,13050376:0
)
(1,805:3157524,13809497:16577003,455253,176225
x1,805:4021793,13809497
x1,805:5112267,13809497
k1,803:5372698,13809497:260431
x1,803:6628155,13809497
k1,803:6888586,13809497:260431
x1,803:7437890,13809497
k1,803:7698321,13809497:260431
x1,803:8261997,13809497
x1,803:8966281,13809497
x1,803:9213123,13809497
x1,803:10068633,13809497
k1,803:10329064,13809497:260431
x1,803:11603905,13809497
x1,803:12350053,13809497
k1,803:12610483,13809497:260430
x1,803:13156033,13809497
k1,803:13416464,13809497:260431
x1,803:14983131,13809497
k1,803:15243562,13809497:260431
x1,803:15792866,13809497
k1,803:16053297,13809497:260431
x1,803:16920052,13809497
k1,803:17180483,13809497:260431
x1,803:18350958,13809497
x1,803:18973373,13809497
x1,803:19526429,13809497
x1,803:19734527,13809497
k1,805:19734527,13809497:0
)
(1,805:3157524,14568618:16577003,491520,176225
x1,805:4309247,14568618
k1,803:4593812,14568618:284565
x1,803:5895512,14568618
k1,803:6180077,14568618:284565
x1,803:6388175,14568618
$1,803:6388175,14568618
(1,803:6388175,14568618:837406,447828,0
x1,803:7225581,14568618
)
x1,803:8023392,14568618
x1,803:8256863,14568618
k1,803:8366087,14568618:109224
x1,803:8813462,14568618
x1,803:9115201,14568618
$1,803:9115201,14568618
x1,803:9271432,14568618
k1,803:9555996,14568618:284564
x1,803:10422751,14568618
k1,803:10707316,14568618:284565
x1,803:11237870,14568618
x1,803:12527701,14568618
k1,803:12812266,14568618:284565
x1,803:13870261,14568618
k1,803:14154826,14568618:284565
x1,803:15021581,14568618
k1,803:15306145,14568618:284564
x1,803:15928560,14568618
x1,803:16216649,14568618
x1,803:17057788,14568618
x1,803:18148262,14568618
k1,803:18432827,14568618:284565
x1,803:19734527,14568618
k1,803:19734527,14568618:0
)
(1,805:3157524,15327739:16577003,491520,176225
x1,805:3365622,15327739
$1,803:3365622,15327739
(1,803:3365622,15327739:837406,447828,0
x1,803:4203028,15327739
)
x1,803:4905266,15327739
x1,803:5134187,15327739
k1,803:5243411,15327739:109224
x1,803:5623884,15327739
x1,803:6024383,15327739
$1,803:6024383,15327739
x1,803:6180614,15327739
k1,803:6479569,15327739:298955
x1,803:7346324,15327739
k1,803:7645280,15327739:298956
x1,803:8200833,15327739
x1,803:9490664,15327739
k1,803:9789619,15327739:298955
x1,803:11043823,15327739
k1,803:11342778,15327739:298955
x1,803:12047687,15327739
k1,803:12346642,15327739:298955
x1,803:13655215,15327739
x1,803:14548220,15327739
k1,803:14847176,15327739:298956
x1,803:15905171,15327739
k1,803:16204126,15327739:298955
x1,803:17175863,15327739
x1,803:18068868,15327739
k1,803:18367823,15327739:298955
x1,803:19734527,15327739
k1,803:19734527,15327739:0
)
(1,805:3157524,16086860:16577003,455253,176225
x1,805:4203633,16086860
k1,804:4367916,16086860:164283
x1,804:6123938,16086860
k1,804:6288221,16086860:164283
x1,804:7558675,16086860
k1,804:7722958,16086860:164283
x1,804:8978415,16086860
k1,804:9142698,16086860:164283
x1,804:9658879,16086860
k1,804:9823162,16086860:164283
x1,804:10689917,16086860
k1,804:10854200,16086860:164283
x1,804:11774697,16086860
k1,804:11938980,16086860:164283
x1,804:12831977,16086860
k1,804:12996260,16086860:164283
x1,804:13545564,16086860
k1,804:13709847,16086860:164283
x1,804:14576602,16086860
k1,804:14740885,16086860:164283
x1,804:15286435,16086860
x1,804:15835739,16086860
x1,804:16946850,16086860
x1,804:18037324,16086860
k1,804:18201607,16086860:164283
x1,804:19734527,16086860
k1,804:19734527,16086860:0
)
(1,805:3157524,16845981:16577003,455253,176225
x1,805:4949797,16845981
k1,804:5169825,16845981:220028
x1,804:6253427,16845981
k1,804:6473455,16845981:220028
x1,804:6859020,16845981
k1,804:7079048,16845981:220028
x1,804:7700838,16845981
x1,804:9210009,16845981
k1,804:9430038,16845981:220029
x1,804:10569892,16845981
x1,804:10857981,16845981
k1,804:11078009,16845981:220028
x1,804:11700424,16845981
x1,804:11988513,16845981
x1,804:12829652,16845981
x1,804:13920126,16845981
k1,804:14140154,16845981:220028
x1,804:14685704,16845981
x1,804:15235008,16845981
x1,804:16346119,16845981
x1,804:17436593,16845981
k1,804:17656621,16845981:220028
x1,804:19202036,16845981
k1,804:19422064,16845981:220028
x1,804:19734527,16845981
k1,804:19734527,16845981:0
)
(1,805:3157524,17605102:16577003,426818,176225
x1,805:3734321,17605102
x1,805:5042894,17605102
g1,804:5217872,17605102
x1,804:6388347,17605102
x1,804:7010762,17605102
x1,804:7563818,17605102
x1,804:8715541,17605102
g1,804:8890519,17605102
x1,804:10109107,17605102
k1,805:19734527,17605102:9625420
g1,805:19734527,17605102
)
(1,806:3157524,19126087:16577003,460570,133728
g1,806:3157524,19126087
x1,806:4547335,19126087
g1,806:5172261,19126087
x1,806:7742549,19126087
g1,806:7916272,19126087
x1,806:10069740,19126087
k1,806:19734527,19126087:9664787
g1,806:19734527,19126087
)
(1,808:3157524,20048754:16577003,455253,176225
h1,807:3157524,20048754:1249852,0,0
x1,807:5158529,20048754
k1,807:5338413,20048754:179884
x1,807:6158933,20048754
k1,807:6338817,20048754:179884
x1,807:7334927,20048754
x1,807:9382167,20048754
k1,807:9562052,20048754:179885
x1,807:10107602,20048754
k1,807:10287486,20048754:179884
x1,807:11154241,20048754
k1,807:11334125,20048754:179884
x1,807:12297120,20048754
k1,807:12477004,20048754:179884
x1,807:14565473,20048754
k1,807:14745357,20048754:179884
x1,807:15612112,20048754
k1,807:15791997,20048754:179885
x1,807:16384425,20048754
k1,807:16564304,20048754:179879
x1,807:19734527,20048754
k1,807:19734527,20048754:0
)
(1,808:3157524,20807875:16577003,455253,176225
x1,808:5605310,20807875
g1,807:5780288,20807875
x1,807:6227102,20807875
g1,807:6402080,20807875
x1,807:6979510,20807875
g1,807:7154488,20807875
x1,807:9351076,20807875
k1,808:19734527,20807875:10383451
g1,808:19734527,20807875
)
(1,810:7549252,22028433:12185275,491520,488243
(1,810:7549252,22028433:7793547,491520,488243
[1,810:7549252,22028433:1092270,437688,488243
(1,810:7549252,22028433:1092270,437688,0
x1,809:8641522,22028433
)
(1,810:7549252,22451140:1092270,313481,0
k1,810:7900782,22451140:351530
x1,810:8257863,22451140
k1,810:8641522,22451140:351529
)
]
g1,810:8750746,22028433
x1,810:9121434,22028433
(1,810:9156022,22028433:837406,447828,0
x1,810:9993428,22028433
)
x1,810:10791239,22028433
x1,810:11024710,22028433
g1,810:11133934,22028433
x1,810:11581309,22028433
x1,810:11883048,22028433
g1,810:12028680,22028433
x1,810:12538406,22028433
g1,810:12684038,22028433
(1,810:12684038,22028433:837406,447828,0
x1,810:13521444,22028433
)
x1,810:14223682,22028433
x1,810:14452603,22028433
g1,810:14561827,22028433
x1,810:14942300,22028433
x1,810:15342799,22028433
)
(1,810:18693405,22028433:1041122,455253,134352
(1,810:18693405,22028433:1041122,455253,134352
x1,810:19526429,22028433
x1,810:19734527,22028433
)
)
)
(1,812:3157524,23433366:16577003,455253,176225
x1,812:5738437,23433366
x1,811:5848423,23433366
k1,811:6006416,23433366:157993
x1,811:7130023,23433366
x1,811:8023028,23433366
k1,811:8181022,23433366:157994
x1,811:9047777,23433366
k1,811:9205770,23433366:157993
x1,811:9922549,23433366
x1,811:10308114,23433366
x1,811:11354230,23433366
k1,811:11512224,23433366:157994
x1,811:12402725,23433366
x1,811:13087624,23433366
x1,811:14375579,23433366
k1,811:14533572,23433366:157993
x1,811:15627800,23433366
x1,811:16767021,23433366
k1,811:16925015,23433366:157994
x1,811:17470565,23433366
x1,811:19264071,23433366
k1,811:19422064,23433366:157993
x1,811:19734527,23433366
k1,811:19734527,23433366:0
)
(1,812:3157524,24192487:16577003,455253,176225
x1,812:3721200,24192487
x1,812:4296128,24192487
x1,812:5335980,24192487
k1,811:5565295,24192487:229315
x1,811:6282074,24192487
x1,811:6667639,24192487
x1,811:8026218,24192487
x1,811:9116692,24192487
k1,811:9346006,24192487:229314
x1,811:9968421,24192487
x1,811:10643959,24192487
x1,811:11833177,24192487
k1,811:12062492,24192487:229315
x1,811:13770394,24192487
k1,811:13999708,24192487:229314
x1,811:14940841,24192487
k1,811:15170156,24192487:229315
x1,811:16478104,24192487
k1,811:16707418,24192487:229314
x1,811:17689790,24192487
x1,811:18518433,24192487
x1,811:19064609,24192487
x1,811:19734527,24192487
k1,811:19734527,24192487:0
)
(1,812:3157524,24951608:16577003,455253,176225
x1,812:3953670,24951608
k1,811:4174598,24951608:220928
x1,811:5408809,24951608
k1,811:5629737,24951608:220928
x1,811:6695847,24951608
k1,811:6916775,24951608:220928
x1,811:7832275,24951608
x1,811:8899003,24951608
k1,811:9119931,24951608:220928
x1,811:10539125,24951608
k1,811:10760053,24951608:220928
x1,811:11609943,24951608
k1,811:11830871,24951608:220928
x1,811:12659514,24951608
x1,811:13183819,24951608
x1,811:13974960,24951608
k1,811:14195888,24951608:220928
x1,811:14612708,24951608
k1,811:14833590,24951608:220882
x1,811:15891585,24951608
k1,811:16112513,24951608:220928
x1,811:16529333,24951608
k1,811:16750215,24951608:220882
x1,811:18020669,24951608
k1,811:18241597,24951608:220928
x1,811:19734527,24951608
k1,811:19734527,24951608:0
)
(1,812:3157524,25710729:16577003,455253,176225
x1,812:4441724,25710729
k1,811:4634432,25710729:192708
x1,811:6585430,25710729
k1,811:6778139,25710729:192709
x1,811:7836134,25710729
k1,811:8028842,25710729:192708
x1,811:9011214,25710729
x1,811:9760482,25710729
x1,811:10137306,25710729
x1,811:11120303,25710729
k1,811:11313011,25710729:192708
x1,811:11729831,25710729
k1,811:11922522,25710729:192691
x1,811:12980517,25710729
k1,811:13173225,25710729:192708
x1,811:13590045,25710729
k1,811:13782735,25710729:192690
x1,811:15053189,25710729
k1,811:15245897,25710729:192708
x1,811:15558360,25710729
k1,811:15751069,25710729:192709
x1,811:17182134,25710729
x1,811:18305114,25710729
k1,811:18497822,25710729:192708
x1,811:19734527,25710729
k1,811:19734527,25710729:0
)
(1,812:3157524,26469850:16577003,455253,96233
x1,812:3986167,26469850
x1,812:4618574,26469850
x1,812:5340975,26469850
x1,812:6431449,26469850
x1,812:6587680,26469850
k1,811:6823186,26469850:235506
x1,811:7397488,26469850
k1,811:7632993,26469850:235505
x1,811:8647228,26469850
k1,811:8882734,26469850:235506
x1,811:9724498,26469850
x1,811:10971203,26469850
k1,811:11206709,26469850:235506
x1,811:12027229,26469850
k1,811:12262734,26469850:235505
x1,811:13245106,26469850
x1,811:14619925,26469850
k1,811:14855431,26469850:235506
x1,811:15722186,26469850
k1,811:15957692,26469850:235506
x1,811:17051294,26469850
k1,811:17286799,26469850:235505
x1,811:18441026,26469850
k1,811:18676532,26469850:235506
x1,811:19734527,26469850
k1,811:19734527,26469850:0
)
(1,812:3157524,27228971:16577003,455253,176225
x1,812:4139896,27228971
x1,812:4855423,27228971
x1,812:5708431,27228971
k1,811:5948926,27228971:240495
x1,811:6261389,27228971
k1,811:6501884,27228971:240495
x1,811:7478009,27228971
x1,811:9007792,27228971
k1,811:9248287,27228971:240495
x1,811:11226779,27228971
k1,811:11467274,27228971:240495
x1,811:12508396,27228971
k1,811:12748890,27228971:240494
x1,811:13293814,27228971
k1,811:13534309,27228971:240495
x1,811:14276087,27228971
x1,811:15086604,27228971
k1,811:15327099,27228971:240495
x1,811:16193854,27228971
k1,811:16434349,27228971:240495
x1,811:17056139,27228971
x1,811:17731046,27228971
x1,811:18159735,27228971
x1,811:19734527,27228971
k1,811:19734527,27228971:0
)
(1,812:3157524,27988092:16577003,455253,176225
x1,812:4203633,27988092
k1,811:4370543,27988092:166910
x1,811:5346668,27988092
x1,811:6876451,27988092
k1,811:7043361,27988092:166910
x1,811:9021853,27988092
k1,811:9188763,27988092:166910
x1,811:9635577,27988092
k1,811:9802487,27988092:166910
x1,811:10784859,27988092
x1,811:11500386,27988092
x1,811:13034557,27988092
k1,811:13201467,27988092:166910
x1,811:13778897,27988092
k1,811:13945807,27988092:166910
x1,811:14473231,27988092
x1,811:15743694,27988092
k1,811:15910604,27988092:166910
x1,811:16591767,27988092
x1,811:17051077,27988092
x1,811:18202800,27988092
k1,811:18369710,27988092:166910
x1,811:18616552,27988092
x1,811:19734527,27988092
k1,811:19734527,27988092:0
)
(1,812:3157524,28747213:16577003,491520,176225
x1,812:4865426,28747213
k1,811:5015241,28747213:149815
x1,811:5574546,28747213
x1,811:5862635,28747213
k1,811:6012449,28747213:149814
x1,811:6557999,28747213
x1,811:7652227,28747213
x1,811:8532111,28747213
k1,811:8681926,28747213:149815
x1,811:9422453,28747213
x1,811:10350458,28747213
k1,811:10500272,28747213:149814
$1,811:10500272,28747213
x1,811:11000165,28747213
x1,811:11855777,28747213
$1,811:11855777,28747213
k1,811:12005592,28747213:149815
x1,811:12252434,28747213
x1,811:12582395,28747213
x1,811:13098576,28747213
x1,811:14454017,28747213
k1,811:14603831,28747213:149814
x1,811:15153135,28747213
k1,811:15302950,28747213:149815
x1,811:16169705,28747213
k1,811:16319519,28747213:149814
x1,811:17869938,28747213
x1,811:18314258,28747213
k1,811:18464073,28747213:149815
x1,811:19734527,28747213
k1,811:19734527,28747213:0
)
(1,812:3157524,29506334:16577003,455253,176225
x1,812:3782450,29506334
k1,811:4101580,29506334:319130
x1,811:4629004,29506334
x1,811:5899467,29506334
k1,811:6218598,29506334:319131
x1,811:6764148,29506334
x1,811:7985230,29506334
k1,811:8304360,29506334:319130
x1,811:9387962,29506334
k1,811:9707093,29506334:319131
x1,811:9953935,29506334
x1,811:10617597,29506334
x1,811:10864439,29506334
x1,811:11152528,29506334
x1,811:12284250,29506334
k1,811:12603380,29506334:319130
x1,811:13228306,29506334
k1,811:13547437,29506334:319131
x1,811:14469811,29506334
x1,811:16347065,29506334
k1,811:16666195,29506334:319130
x1,811:17494838,29506334
x1,811:19734527,29506334
k1,811:19734527,29506334:0
)
(1,812:3157524,30265455:16577003,455253,176225
x1,812:4888538,30265455
k1,811:5149322,30265455:260784
x1,811:5854231,30265455
k1,811:6115016,30265455:260785
x1,811:6427479,30265455
k1,811:6688263,30265455:260784
x1,811:7484418,30265455
k1,811:7745116,30265455:260698
x1,811:9295535,30265455
x1,811:9739855,30265455
k1,811:10000640,30265455:260785
x1,811:11293591,30265455
x1,811:11581680,30265455
x1,811:12377826,30265455
x1,811:12822146,30265455
k1,811:13082930,30265455:260784
x1,811:14196527,30265455
x1,811:14484616,30265455
k1,811:14745400,30265455:260784
x1,811:15304705,30265455
x1,811:15592794,30265455
k1,811:15853579,30265455:260785
x1,811:17103431,30265455
k1,811:17364215,30265455:260784
x1,811:17927891,30265455
x1,811:18632175,30265455
x1,811:18879017,30265455
x1,811:19734527,30265455
k1,811:19734527,30265455:0
)
(1,812:3157524,31024576:16577003,455253,176225
x1,812:4049278,31024576
x1,812:5427842,31024576
k1,811:5651615,31024576:223773
x1,811:6197165,31024576
k1,811:6420938,31024576:223773
x1,811:6965862,31024576
x1,811:7663890,31024576
k1,811:7887663,31024576:223773
x1,811:8945658,31024576
k1,811:9169431,31024576:223773
x1,811:10036186,31024576
k1,811:10259959,31024576:223773
x1,811:11296699,31024576
x1,811:11743513,31024576
x1,811:12121588,31024576
x1,811:12711514,31024576
x1,811:13801988,31024576
k1,811:14025761,31024576:223773
x1,811:14272603,31024576
x1,811:15125611,31024576
k1,811:15349384,31024576:223773
x1,811:15796198,31024576
k1,811:16019971,31024576:223773
x1,811:16584272,31024576
x1,811:18227797,31024576
k1,811:18451570,31024576:223773
x1,811:19734527,31024576
k1,811:19734527,31024576:0
)
(1,812:3157524,31783697:16577003,491520,163840
x1,812:4241126,31783697
k1,811:4418264,31783697:177138
$1,811:4418264,31783697
x1,811:5324166,31783697
k1,811:5533030,31783697:185351
x1,811:6042756,31783697
k1,811:6228108,31783697:185352
x1,811:6810652,31783697
k1,811:6996003,31783697:185351
x1,811:7505729,31783697
k1,811:7691081,31783697:185352
x1,811:8596983,31783697
k1,811:8805847,31783697:185351
x1,811:9315573,31783697
k1,811:9500925,31783697:185352
x1,811:10083469,31783697
k1,811:10268820,31783697:185351
x1,811:10778546,31783697
k1,811:10963897,31783697:185351
x1,811:11801304,31783697
$1,811:11801304,31783697
k1,811:11978442,31783697:177138
x1,811:13036437,31783697
k1,811:13213575,31783697:177138
x1,811:14080330,31783697
k1,811:14257468,31783697:177138
x1,811:15186098,31783697
x1,811:16260950,31783697
k1,811:16438088,31783697:177138
x1,811:16983638,31783697
x1,811:17532942,31783697
x1,811:18644053,31783697
x1,811:19734527,31783697
k1,811:19734527,31783697:0
)
(1,812:3157524,32542818:16577003,491520,163840
x1,812:3793315,32542818
x1,811:4152852,32542818
x1,811:5002089,32542818
x1,811:5235560,32542818
g1,811:5344784,32542818
x1,811:5725257,32542818
x1,811:6125756,32542818
g1,811:6307796,32542818
x1,811:6817522,32542818
g1,811:6999562,32542818
x1,811:8164650,32542818
$1,811:8164650,32542818
g1,811:8339628,32542818
x1,811:9491968,32542818
k1,812:19734527,32542818:10242559
g1,812:19734527,32542818
)
(1,814:3157524,33306797:16577003,455253,176225
h1,813:3157524,33306797:1249852,0,0
x1,813:5700327,33306797
x1,813:6784562,33306797
x1,813:7228882,33306797
k1,813:7561669,33306797:332787
x1,813:8139099,33306797
k1,813:8471885,33306797:332786
x1,813:9686728,33306797
x1,813:11458365,33306797
k1,813:11791152,33306797:332787
x1,813:12336702,33306797
k1,813:12669488,33306797:332786
x1,813:13536243,33306797
k1,813:13869030,33306797:332787
x1,813:14832025,33306797
k1,813:15164812,33306797:332787
x1,813:16006576,33306797
x1,813:17253281,33306797
k1,813:17586067,33306797:332786
x1,813:18302846,33306797
x1,813:18688411,33306797
x1,813:19734527,33306797
k1,813:19734527,33306797:0
)
(1,814:3157524,34065918:16577003,455253,9997
x1,814:3703074,34065918
x1,814:4252378,34065918
x1,814:5363489,34065918
x1,814:6453963,34065918
k1,813:6678443,34065918:224480
x1,813:7568944,34065918
x1,813:8253843,34065918
x1,813:9541798,34065918
k1,813:9766278,34065918:224480
x1,813:11575417,34065918
k1,813:11799897,34065918:224480
x1,813:12349201,34065918
k1,813:12573681,34065918:224480
x1,813:13587916,34065918
k1,813:13812395,34065918:224479
x1,813:15790887,34065918
k1,813:16015367,34065918:224480
x1,813:16968996,34065918
k1,813:17193476,34065918:224480
x1,813:17838387,34065918
k1,813:18062867,34065918:224480
x1,813:19734527,34065918
k1,813:19734527,34065918:0
)
(1,814:3157524,34825039:16577003,455253,176225
x1,814:4427978,34825039
k1,813:4599278,34825039:171300
x1,813:6627760,34825039
x1,813:8980571,34825039
k1,813:9151872,34825039:171301
x1,813:9819905,34825039
x1,813:10508566,34825039
x1,813:12212713,34825039
k1,813:12384013,34825039:171300
x1,813:13430122,34825039
k1,813:13601423,34825039:171301
x1,813:14698779,34825039
x1,813:14880626,34825039
x1,813:16239205,34825039
x1,813:17329679,34825039
k1,813:17500979,34825039:171300
x1,813:18050283,34825039
k1,813:18221584,34825039:171301
x1,813:19734527,34825039
h1,813:19734527,34825039:0,0,0
k1,813:19734527,34825039:0
)
(1,814:3157524,35584160:16577003,455253,176225
x1,814:3604338,35584160
k1,813:4060293,35584160:455955
x1,813:4735200,35584160
x1,813:7011157,35584160
k1,813:7467112,35584160:455955
x1,813:8160144,35584160
k1,813:8616099,35584160:455955
x1,813:9482854,35584160
k1,813:9938809,35584160:455955
x1,813:10921181,35584160
x1,813:11820433,35584160
x1,813:12156643,35584160
x1,813:13049648,35584160
k1,813:13505603,35584160:455955
x1,813:13999913,35584160
x1,813:14502965,35584160
x1,813:15629691,35584160
x1,813:16522696,35584160
k1,813:16978651,35584160:455955
x1,813:17364216,35584160
x1,813:17663550,35584160
x1,813:18222855,35584160
x1,813:19734527,35584160
k1,813:19734527,35584160:0
)
(1,814:3157524,36343281:16577003,455253,176225
x1,814:3940550,36343281
x1,814:4849177,36343281
x1,814:5742182,36343281
g1,813:5917160,36343281
x1,813:6610192,36343281
g1,813:6785170,36343281
$1,813:6785170,36343281
x1,813:7126353,36343281
$1,813:7146984,36343281
g1,813:7321962,36343281
x1,813:8188717,36343281
g1,813:8363695,36343281
x1,813:8749260,36343281
x1,813:9048594,36343281
x1,813:9607899,36343281
x1,813:10698373,36343281
g1,813:10873351,36343281
x1,813:12173174,36343281
g1,813:12348152,36343281
x1,813:13214907,36343281
g1,813:13389885,36343281
x1,813:13884195,36343281
x1,813:14572856,36343281
x1,813:16120772,36343281
g1,813:16295750,36343281
x1,813:16742564,36343281
g1,813:16917542,36343281
x1,813:17494972,36343281
g1,813:17669950,36343281
x1,813:19333492,36343281
k1,814:19734527,36343281:401035
g1,814:19734527,36343281
)
(1,814:3157524,37102402:16577003,0,0
g1,814:3157524,37102402
)
(1,822:5830005,38548467:13904522,1424258,1096577
(1,822:5830005,38548467:11232041,1424258,1096577
(1,822:5830005,38548467:11232041,1424258,1096577
[1,822:5830005,37204967:582543,0,2359320
(1,822:5830005,37204967:582543,0,589830
x1,822:6412548,37204967
)
(1,822:5830005,37794797:582543,0,1179660
x1,822:6412548,37794797
)
(1,822:5830005,38974457:582543,0,589830
x1,822:6412548,38974457
)
]
[1,820:6412548,38548467:10570855,1424258,1096577
(1,818:6412548,37786121:10570855,661912,340683
g1,817:6412548,37786121
(1,817:6412548,37786121:9915494,661912,340683
r1,829:6412548,37786121:0,759120,227738
g1,817:6740228,37786121
g1,817:6740229,37786121
$1,817:6740229,37786121
x1,817:7069957,37786121
(1,817:7069957,37884424:322448,318577,0
x1,817:7348563,37884424
)
x1,817:7952043,37786121
x1,817:8792330,37786121
g1,817:8974370,37786121
x1,817:9484096,37786121
g1,817:9666136,37786121
(1,817:9666136,37786121:1948772,661912,340683
(1,817:9666136,37786121:1948772,661912,340683
h1,817:9666136,37786121:78643,0,0
[1,817:9744779,37786121:1791486,661912,340683
(1,817:9744779,37468273:1791486,344064,114688
k1,817:10022792,37468273:278013
x1,817:10292954,37468273
(1,817:10292954,37537814:286495,227555,0
x1,817:10541372,37537814
)
x1,817:11034640,37468273
x1,817:11258252,37468273
k1,817:11536265,37468273:278013
)
(1,817:9744779,38012115:1791486,344064,114688
x1,817:10066590,38012115
(1,817:10066590,38081656:286495,227555,0
x1,817:10315008,38081656
)
x1,817:11307889,38012115
x1,817:11536265,38012115
)
]
h1,817:11536265,37786121:78643,0,0
)
)
g1,817:11724132,37786121
(1,817:11724132,37786121:1001247,282168,127431
x1,817:12725379,37786121
)
x1,817:13860656,37786121
x1,817:15047814,37786121
g1,817:15157038,37786121
x1,817:15461813,37786121
x1,817:16000362,37786121
$1,817:16000362,37786121
g1,817:16000362,37786121
g1,817:16328042,37786121
)
g1,817:16328042,37786121
(1,818:16328042,37786121:655361,661912,340683
g1,817:16655722,37786121
g1,817:16655722,37786121
g1,817:16655723,37786121
$1,818:16655723,37786121
$1,818:16655723,37786121
g1,818:16983403,37786121
)
g1,818:16983403,37786121
)
(1,819:6412548,38658186:10570855,531382,227738
g1,818:6412548,38658186
(1,818:6412548,38658186:9915494,531382,227738
r1,829:6412548,38658186:0,759120,227738
g1,818:6740228,38658186
g1,818:6740229,38658186
$1,818:6740229,38658186
x1,818:7069957,38658186
(1,818:7069957,38756489:986003,318577,54614
x1,818:7348563,38756489
x1,818:8023192,38756489
)
x1,818:8615598,38658186
x1,818:8899284,38658186
g1,818:9081324,38658186
x1,818:9591050,38658186
g1,818:9773090,38658186
x1,818:10246406,38658186
(1,818:10246406,38756489:329956,197518,0
x1,818:10543594,38756489
)
x1,818:12120100,38658186
(1,818:12120100,38756489:322448,318577,0
x1,818:12398706,38756489
)
x1,818:13002186,38658186
x1,818:13842473,38658186
$1,818:13842473,38658186
k1,818:16000362,38658186:2157889
g1,818:16328042,38658186
)
g1,818:16328042,38658186
(1,819:16328042,38658186:655361,531382,227738
g1,818:16655722,38658186
g1,818:16655722,38658186
g1,818:16655723,38658186
$1,819:16655723,38658186
$1,819:16655723,38658186
g1,819:16983403,38658186
)
g1,819:16983403,38658186
)
(1,820:6412548,39417306:10570855,531382,227738
g1,819:6412548,39417306
(1,819:6412548,39417306:9915494,531382,227738
r1,829:6412548,39417306:0,759120,227738
g1,819:6740228,39417306
g1,819:6740229,39417306
$1,819:6740229,39417306
x1,819:7069957,39417306
(1,819:7069957,39515609:986003,318577,54614
x1,819:7348563,39515609
x1,819:8023192,39515609
)
x1,819:8632134,39417306
x1,819:9142467,39417306
x1,819:9426153,39417306
g1,819:9608193,39417306
x1,819:10117919,39417306
g1,819:10299959,39417306
x1,819:10773275,39417306
(1,819:10773275,39515609:315015,197518,89201
x1,819:11039062,39515609
)
x1,819:11994192,39417306
x1,819:13158897,39417306
(1,819:13158897,39515609:322448,318577,0
x1,819:13437503,39515609
)
x1,819:14597584,39417306
x1,819:14881270,39417306
$1,819:14881270,39417306
k1,819:16000362,39417306:1119092
g1,819:16328042,39417306
)
g1,819:16328042,39417306
(1,820:16328042,39417306:655361,531382,227738
g1,819:16655722,39417306
g1,819:16655722,39417306
g1,819:16655723,39417306
$1,820:16655723,39417306
$1,820:16655723,39417306
g1,820:16983403,39417306
)
g1,820:16983403,39417306
)
]
h1,822:16983403,38548467:78643,0,0
)
)
(1,822:18693405,38548467:1041122,455253,134352
(1,822:18693405,38548467:1041122,455253,134352
x1,822:19526429,38548467
x1,822:19734527,38548467
)
)
)
(1,826:3157524,40598001:16577003,491520,176225
x1,826:4588589,40598001
x1,823:4876678,40598001
k1,823:5047639,40598001:170961
$1,823:5047639,40598001
x1,823:5449502,40598001
(1,823:5449502,40696304:322448,318577,0
x1,823:5728108,40696304
)
x1,823:6583414,40598001
k1,823:6692638,40598001:109224
x1,823:7063326,40598001
x1,823:7352777,40598001
$1,823:7352777,40598001
k1,823:7523738,40598001:170961
x1,823:7970552,40598001
k1,823:8141513,40598001:170961
x1,823:9008268,40598001
k1,823:9179230,40598001:170962
x1,823:9884139,40598001
x1,823:11177097,40598001
x1,823:11983870,40598001
x1,823:13074344,40598001
k1,823:13245305,40598001:170961
x1,823:14471393,40598001
x1,823:15718098,40598001
k1,823:15889059,40598001:170961
x1,823:16759567,40598001
x1,823:17803806,40598001
x1,823:18696811,40598001
k1,823:18867772,40598001:170961
x1,823:19734527,40598001
k1,823:19734527,40598001:0
)
(1,826:3157524,41357122:16577003,455253,176225
x1,826:4809180,41357122
k1,823:5018509,41357122:209329
x1,823:5567813,41357122
x1,823:7393826,41357122
k1,823:7603156,41357122:209330
x1,823:8319935,41357122
x1,823:8705500,41357122
x1,823:9751616,41357122
k1,823:9960945,41357122:209329
x1,823:10553373,41357122
k1,823:10762668,41357122:209295
x1,823:12571807,41357122
k1,823:12781136,41357122:209329
x1,823:13734765,41357122
k1,823:13944095,41357122:209330
x1,823:14589006,41357122
k1,823:14798335,41357122:209329
x1,823:16469995,41357122
k1,823:16679325,41357122:209330
x1,823:17372357,41357122
k1,823:17581686,41357122:209329
x1,823:18841522,41357122
x1,823:19734527,41357122
k1,823:19734527,41357122:0
)
(1,826:3157524,42116243:16577003,455253,176225
x1,826:4024279,42116243
k1,823:4366612,42116243:342333
x1,823:6018896,42116243
x1,823:6360102,42116243
x1,823:6765052,42116243
k1,823:7107385,42116243:342333
x1,823:7795421,42116243
x1,823:8906532,42116243
x1,823:9205866,42116243
x1,823:9955760,42116243
k1,823:10298093,42116243:342333
$1,823:10298093,42116243
x1,823:10668781,42116243
$1,823:10703369,42116243
x1,823:10859600,42116243
k1,823:11201933,42116243:342333
x1,823:12234921,42116243
(1,823:12234921,42116243:554926,428694,6560
x1,823:12789847,42116243
)
h1,823:12789847,42116243:0,0,0
k1,823:13132180,42116243:342333
x1,823:13754595,42116243
x1,823:15439373,42116243
k1,823:15781707,42116243:342334
x1,823:16648462,42116243
k1,823:16990795,42116243:342333
x1,823:17583223,42116243
k1,823:17925388,42116243:342165
x1,823:19734527,42116243
k1,823:19734527,42116243:0
)
(1,826:3157524,42875364:16577003,455253,176225
x1,826:4259868,42875364
x1,826:5144749,42875364
k1,823:5298668,42875364:153919
x1,823:6003577,42875364
k1,823:6157496,42875364:153919
x1,823:7024251,42875364
k1,823:7178170,42875364:153919
x1,823:7723720,42875364
x1,823:8273024,42875364
x1,823:9384135,42875364
x1,823:10474609,42875364
k1,823:10628528,42875364:153919
x1,823:12317679,42875364
k1,823:12471597,42875364:153918
x1,823:14179499,42875364
k1,823:14333418,42875364:153919
x1,823:14780232,42875364
k1,823:14934151,42875364:153919
x1,823:15246614,42875364
k1,823:15400533,42875364:153919
x1,823:16382905,42875364
x1,823:17514002,42875364
k1,823:17667921,42875364:153919
x1,823:19734527,42875364
k1,823:19734527,42875364:0
)
(1,826:3157524,43634485:16577003,455253,176225
x1,826:4711063,43634485
k1,823:5051933,43634485:340870
x1,823:6109928,43634485
k1,823:6450799,43634485:340871
x1,823:7390673,43634485
x1,823:7703136,43634485
x1,823:9030460,43634485
k1,823:9371330,43634485:340870
x1,823:10238085,43634485
k1,823:10578956,43634485:340871
x1,823:11124506,43634485
x1,823:11673810,43634485
x1,823:12784921,43634485
x1,823:13875395,43634485
k1,823:14216265,43634485:340870
x1,823:15749185,43634485
k1,823:16090055,43634485:340870
x1,823:17180529,43634485
k1,823:17521400,43634485:340871
x1,823:17833863,43634485
k1,823:18174733,43634485:340870
x1,823:19734527,43634485
k1,823:19734527,43634485:0
)
(1,826:3157524,44393606:16577003,455253,176225
x1,826:4203633,44393606
k1,823:4455463,44393606:251830
x1,823:4702305,44393606
x1,823:4990394,44393606
x1,823:6224605,44393606
k1,823:6476435,44393606:251830
x1,823:8128091,44393606
k1,823:8379921,44393606:251830
x1,823:9246676,44393606
k1,823:9498506,44393606:251830
x1,823:10090934,44393606
k1,823:10342687,44393606:251753
x1,823:12151826,44393606
k1,823:12403656,44393606:251830
x1,823:12850470,44393606
k1,823:13102300,44393606:251830
x1,823:14379010,44393606
x1,823:17306117,44393606
k1,823:17557947,44393606:251830
x1,823:18615942,44393606
k1,823:18867772,44393606:251830
x1,823:19734527,44393606
k1,823:19734527,44393606:0
)
(1,826:3157524,45152727:16577003,455253,176225
x1,826:3838687,45152727
x1,826:4432984,45152727
x1,826:5020407,45152727
k1,823:5285899,45152727:265492
x1,823:5835203,45152727
k1,823:6100695,45152727:265492
x1,823:6788731,45152727
x1,823:7411146,45152727
x1,823:8063563,45152727
x1,823:8245410,45152727
x1,823:9109679,45152727
x1,823:10200153,45152727
k1,823:10465645,45152727:265492
x1,823:11010569,45152727
k1,823:11276061,45152727:265492
x1,823:12142816,45152727
k1,823:12408307,45152727:265491
x1,823:13275062,45152727
x1,823:13616268,45152727
x1,823:13863110,45152727
x1,823:14354917,45152727
x1,823:14536764,45152727
x1,823:15308537,45152727
k1,823:15574029,45152727:265492
x1,823:17383168,45152727
k1,824:17648660,45152727:265492
x1,824:18602289,45152727
k1,824:18867781,45152727:265492
x1,824:19734527,45152727
k1,824:19734527,45152727:0
)
(1,826:3157524,45911848:16577003,455253,9997
x1,826:4024279,45911848
g1,824:4199257,45911848
x1,824:4498591,45911848
x1,824:5480338,45911848
x1,824:6518313,45911848
x1,824:7711284,45911848
g1,824:7886262,45911848
x1,824:8435566,45911848
g1,824:8610544,45911848
x1,824:9156094,45911848
x1,824:9705398,45911848
x1,824:10816509,45911848
x1,824:11906983,45911848
g1,824:12081961,45911848
x1,824:12328803,45911848
x1,824:12616892,45911848
x1,824:13658004,45911848
x1,824:15232796,45911848
k1,826:19734527,45911848:4501731
g1,826:19734527,45911848
)
(1,829:3157524,46675827:16577003,455253,176225
h1,827:3157524,46675827:1249852,0,0
x1,827:5032302,46675827
x1,827:5274147,46675827
k1,827:5423713,46675827:149566
x1,827:6594188,46675827
x1,827:7529066,46675827
x1,827:7817155,46675827
k1,827:7966721,46675827:149566
x1,827:8833476,46675827
k1,827:8983042,46675827:149566
x1,827:9605457,46675827
x1,827:9935418,46675827
x1,827:11598327,46675827
k1,827:11747893,46675827:149566
x1,827:12826507,46675827
k1,827:12976049,46675827:149542
x1,827:14732071,46675827
k1,827:14881637,46675827:149566
x1,827:16152091,46675827
k1,827:16301657,46675827:149566
x1,827:17168412,46675827
k1,827:17317978,46675827:149566
x1,827:17564820,46675827
x1,827:19734527,46675827
k1,829:19734527,46675827:0
)
(1,829:3157524,47434948:16577003,455253,176225
x1,829:3779939,47434948
x1,827:5772809,47434948
k1,827:5905431,47434948:132622
x1,827:6999659,47434948
x1,827:7312122,47434948
x1,827:8896906,47434948
k1,827:9029528,47434948:132622
x1,827:9621956,47434948
k1,827:9754536,47434948:132580
x1,827:11896132,47434948
k1,827:12028754,47434948:132622
x1,827:12757413,47434948
k1,827:12890036,47434948:132623
x1,827:13948031,47434948
k1,827:14080653,47434948:132622
x1,827:15149265,47434948
x1,827:15876662,47434948
x1,827:16735301,47434948
k1,827:16867923,47434948:132622
x1,827:17460351,47434948
k1,827:17592931,47434948:132580
x1,827:19734527,47434948
k1,829:19734527,47434948:0
)
(1,829:3157524,48194069:16577003,455253,176225
x1,829:4354877,48194069
k1,827:4612806,48194069:257929
x1,827:5270846,48194069
x1,827:5863265,48194069
x1,827:6151354,48194069
x1,827:6686277,48194069
x1,827:7883621,48194069
k1,827:8141550,48194069:257929
x1,827:8718980,48194069
k1,827:8976909,48194069:257929
x1,827:10020531,48194069
k1,827:10278378,48194069:257847
x1,827:11336373,48194069
k1,827:11594302,48194069:257929
x1,827:12706039,48194069
k1,827:12963885,48194069:257846
x1,827:13210727,48194069
x1,827:13498816,48194069
x1,827:14716153,48194069
x1,827:16283430,48194069
x1,827:16370294,48194069
k1,827:16628223,48194069:257929
x1,827:18233011,48194069
k1,827:18490940,48194069:257929
x1,827:19734527,48194069
k1,827:19734527,48194069:0
)
(1,829:3157524,48953190:16577003,455253,176225
x1,829:4024279,48953190
k1,827:4328680,48953190:304401
x1,827:4921108,48953190
k1,827:5225380,48953190:304272
x1,827:6500221,48953190
x1,827:7402600,48953190
k1,827:7707002,48953190:304402
x1,827:9164315,48953190
k1,827:9468716,48953190:304401
x1,827:10639191,48953190
x1,827:11895906,48953190
k1,827:12200308,48953190:304402
x1,827:13987585,48953190
k1,827:14291986,48953190:304401
x1,827:15566827,48953190
x1,827:16312975,48953190
k1,827:16617377,48953190:304402
x1,827:16773608,48953190
k1,827:17078009,48953190:304401
x1,827:17623559,48953190
x1,827:18841522,48953190
x1,827:19734527,48953190
k1,827:19734527,48953190:0
)
]
g1,892:19734527,48953190
)
k1,892:20129218,48953190:394691
r1,892:20129218,48953190:0,46306381,0
k1,892:20523909,48953190:394691
(1,892:20523909,48953190:16577003,46306381,0
[1,892:20523909,48953190:16577003,46306381,0
[1,836:20523909,22335210:16577003,19688401,0
[1,836:20523909,22335210:16577003,19688401,0
(1,834:20523909,16452024:16577003,13577476,0
g1,834:20523909,16452024
h1,833:20523909,16452024:0,0,0
(1,833:20523909,16452024:16971694,13577476,0
(1,833:20523909,16452024:16971886,13577509,0
(1,833:20523909,16452024:16971886,13577509,0
(1,833:20523909,16452024:0,13577509,0
(1,833:20523909,16452024:0,37890294,0
(1,833:20523909,16452024:47362867,37890294,0
)
k1,833:20523908,16452024:-47362868
)
)
g1,833:37495795,16452024
)
)
)
g1,834:37495603,16452024
g1,834:37495603,16452024
)
(1,834:20523909,22107472:16577003,5086108,227738
h1,834:20523909,22107472:0,0,0
g1,834:20523909,22107472
[1,834:20523909,22107472:16577003,5086108,227738
(1,834:20523909,17552746:16577003,531382,176225
h1,834:20523909,17552746:0,0,0
x1,834:21556897,17552746
k1,834:21703718,17552746:146821
x1,834:22172412,17552746
k1,834:22319234,17552746:146822
r1,834:22319234,17552746:0,707607,176225
k1,834:22319234,17552746:0
x1,834:22893536,17552746
x1,834:23442840,17552746
x1,834:24553951,17552746
x1,834:25644425,17552746
k1,834:25791246,17552746:146821
x1,834:26717999,17552746
x1,834:27402898,17552746
x1,834:28690853,17552746
k1,834:28837674,17552746:146821
x1,834:30683065,17552746
k1,834:30829887,17552746:146822
x1,834:31887882,17552746
k1,834:32034703,17552746:146821
x1,834:35567992,17552746
x1,834:37100912,17552746
k1,834:37100912,17552746:0
)
(1,834:20523909,18311867:16577003,455253,176225
x1,834:21087585,18311867
x1,834:21400048,18311867
x1,834:23123581,18311867
k1,834:23470025,18311867:346444
x1,834:24266171,18311867
k1,834:24612616,18311867:346445
x1,834:25529993,18311867
x1,834:26570479,18311867
k1,834:26916923,18311867:346444
x1,834:28335484,18311867
x1,834:29323486,18311867
k1,834:29669930,18311867:346444
x1,834:30374839,18311867
k1,834:30721283,18311867:346444
x1,834:31697408,18311867
x1,834:33227191,18311867
k1,834:33573636,18311867:346445
x1,834:35708359,18311867
k1,834:36054803,18311867:346444
x1,834:37100912,18311867
k1,834:37100912,18311867:0
)
(1,834:20523909,19070988:16577003,455253,176225
x1,834:21098211,19070988
x1,834:21647515,19070988
x1,834:22758626,19070988
x1,834:23849100,19070988
k1,834:24216393,19070988:367293
x1,834:25106894,19070988
x1,834:25791793,19070988
x1,834:27079748,19070988
k1,834:27447040,19070988:367292
x1,834:29256179,19070988
k1,834:29623472,19070988:367293
x1,834:30563346,19070988
x1,834:30875809,19070988
x1,834:32203133,19070988
k1,834:32570425,19070988:367292
x1,834:33437180,19070988
k1,834:33804473,19070988:367293
x1,834:34350023,19070988
x1,834:34899327,19070988
x1,834:36010438,19070988
x1,834:37100912,19070988
k1,834:37100912,19070988:0
)
(1,834:20523909,19830109:16577003,455253,176225
x1,834:22056829,19830109
k1,834:22290671,19830109:233842
x1,834:23381145,19830109
k1,834:23614987,19830109:233842
x1,834:24681097,19830109
k1,834:24914940,19830109:233843
x1,834:26474734,19830109
k1,834:26708576,19830109:233842
x1,834:27575331,19830109
k1,834:27809173,19830109:233842
x1,834:28561570,19830109
x1,834:29483319,19830109
k1,834:29717161,19830109:233842
x1,834:30610158,19830109
k1,834:30844001,19830109:233843
x1,834:31982597,19830109
k1,834:32216439,19830109:233842
x1,834:32663253,19830109
k1,834:32897095,19830109:233842
x1,834:34173805,19830109
x1,834:37100912,19830109
k1,834:37100912,19830109:0
)
(1,834:20523909,20589230:16577003,455253,176225
x1,834:20770751,20589230
x1,834:21058840,20589230
x1,834:22293051,20589230
k1,834:22652777,20589230:359726
x1,834:23710772,20589230
k1,834:24070498,20589230:359726
x1,834:24937253,20589230
k1,834:25296978,20589230:359725
x1,834:27084864,20589230
x1,834:28224085,20589230
k1,834:28583811,20589230:359726
x1,834:28830653,20589230
x1,834:29118742,20589230
x1,834:30352953,20589230
k1,834:30712679,20589230:359726
x1,834:31159493,20589230
k1,834:31519219,20589230:359726
x1,834:32064769,20589230
k1,834:32424495,20589230:359726
x1,834:33291250,20589230
k1,834:33650975,20589230:359725
x1,834:35241390,20589230
k1,834:35601116,20589230:359726
x1,834:37100912,20589230
k1,834:37100912,20589230:0
)
(1,834:20523909,21348351:16577003,455253,176225
x1,834:21385668,21348351
x1,834:22008083,21348351
x1,834:22660500,21348351
x1,834:22842347,21348351
x1,834:23706616,21348351
x1,834:24797090,21348351
k1,834:25031023,21348351:233933
x1,834:25575947,21348351
k1,834:25809880,21348351:233933
x1,834:26676635,21348351
k1,834:26910568,21348351:233933
x1,834:27437992,21348351
k1,834:27671926,21348351:233934
x1,834:29481065,21348351
k1,834:29714998,21348351:233933
x1,834:31471027,21348351
k1,834:31704960,21348351:233933
x1,834:32571715,21348351
k1,834:32805648,21348351:233933
x1,834:33104982,21348351
x1,834:34086729,21348351
x1,834:35124704,21348351
x1,834:36317675,21348351
k1,834:36551608,21348351:233933
x1,834:37100912,21348351
k1,834:37100912,21348351:0
)
(1,834:20523909,22107472:16577003,455253,227738
x1,834:21390664,22107472
g1,834:21565642,22107472
x1,834:23477895,22107472
r1,834:23477895,22107472:0,227738,227738
k1,834:37100912,22107472:13623017
g1,834:37100912,22107472
)
]
g1,834:37100912,22107472
g1,834:37100912,22107472
)
]
]
(1,829:20523909,25155289:16577003,455253,176225
x1,829:21668760,25155289
x1,829:22609894,25155289
x1,829:22980478,25155289
k1,827:23131463,25155289:150985
x1,827:24427534,25155289
k1,827:24578520,25155289:150986
x1,827:25560892,25155289
x1,827:27386273,25155289
k1,827:27537258,25155289:150985
x1,827:28933951,25155289
x1,827:30810588,25155289
x1,827:31181172,25155289
k1,827:31332158,25155289:150986
x1,827:32372019,25155289
x1,827:33113171,25155289
k1,827:33264156,25155289:150985
x1,827:34130911,25155289
x1,827:35852567,25155289
k1,827:36003553,25155289:150986
x1,827:36892814,25155289
x1,827:37100912,25155289
k1,829:37100912,25155289:0
)
(1,829:20523909,25914410:16577003,455253,134352
x1,829:22113699,25914410
k1,827:22376851,25914410:263152
x1,827:22954281,25914410
k1,827:23217433,25914410:263152
x1,827:24216056,25914410
k1,827:24479120,25914410:263064
x1,827:25537115,25914410
k1,827:25800267,25914410:263152
x1,827:26047109,25914410
x1,827:27163841,25914410
x1,827:28034975,25914410
k1,827:28298127,25914410:263152
x1,827:29164882,25914410
x1,827:30886538,25914410
k1,827:31149691,25914410:263153
x1,827:32038952,25914410
x1,827:33628742,25914410
k1,827:33891894,25914410:263152
x1,827:34469324,25914410
k1,827:34732476,25914410:263152
x1,827:37100912,25914410
k1,827:37100912,25914410:0
)
(1,829:20523909,26673531:16577003,455253,176225
x1,829:21083214,26673531
x1,827:21371303,26673531
k1,827:21705530,26673531:334227
x1,827:22806013,26673531
k1,827:23140240,26673531:334227
x1,827:25129976,26673531
k1,827:25464203,26673531:334227
x1,827:26041633,26673531
k1,827:26375861,26673531:334228
x1,827:26688324,26673531
k1,827:27022551,26673531:334227
x1,827:28193026,26673531
x1,827:28881062,26673531
x1,827:29309751,26673531
x1,827:30279627,26673531
k1,827:30613854,26673531:334227
x1,827:31410000,26673531
k1,827:31744227,26673531:334227
x1,827:33201540,26673531
k1,827:33535767,26673531:334227
x1,827:34157557,26673531
x1,827:34832464,26673531
x1,827:35261153,26673531
x1,827:37100912,26673531
k1,827:37100912,26673531:0
)
(1,829:20523909,27432652:16577003,455253,176225
x1,829:21098211,27432652
k1,828:21414215,27432652:316004
x1,828:22428450,27432652
k1,828:22744455,27432652:316005
x1,828:23586219,27432652
x1,828:24832924,27432652
k1,828:25148928,27432652:316004
x1,828:25969448,27432652
k1,828:26285452,27432652:316004
x1,828:27047841,27432652
x1,828:28405161,27432652
k1,828:28721165,27432652:316004
x1,828:30017236,27432652
k1,828:30333241,27432652:316005
x1,828:31315613,27432652
x1,828:33140994,27432652
k1,828:33456998,27432652:316004
x1,828:34853691,27432652
x1,828:36730328,27432652
x1,828:37100912,27432652
k1,828:37100912,27432652:0
)
(1,829:20523909,28191773:16577003,455253,96233
x1,829:21563770,28191773
x1,829:22304922,28191773
k1,828:22667138,28191773:362216
x1,828:23533893,28191773
x1,828:25411780,28191773
k1,828:25773995,28191773:362215
x1,828:27044449,28191773
k1,828:27406665,28191773:362216
x1,828:28111574,28191773
k1,828:28473789,28191773:362215
x1,828:29928592,28191773
k1,828:30290808,28191773:362216
x1,828:30603271,28191773
x1,828:30850113,28191773
x1,828:31661881,28191773
x1,828:32442396,28191773
x1,828:33269780,28191773
x1,828:33557869,28191773
k1,828:33920084,28191773:362215
x1,828:34902456,28191773
x1,828:37100912,28191773
k1,828:37100912,28191773:0
)
(1,829:20523909,28950894:16577003,455253,9997
x1,829:21570018,28950894
k1,828:21858364,28950894:288346
x1,828:22448290,28950894
x1,828:22833855,28950894
x1,828:23499394,28950894
x1,828:24589868,28950894
k1,828:24878214,28950894:288346
x1,828:26104302,28950894
x1,828:27194776,28950894
k1,828:27483122,28950894:288346
x1,828:28032426,28950894
k1,828:28320772,28950894:288346
x1,828:28996929,28950894
k1,828:29285274,28950894:288345
x1,828:30152029,28950894
k1,828:30440375,28950894:288346
x1,828:31480236,28950894
x1,828:31727078,28950894
x1,828:32685709,28950894
k1,828:32974055,28950894:288346
x1,828:34072671,28950894
k1,828:34361017,28950894:288346
x1,828:35227772,28950894
k1,828:35516118,28950894:288346
x1,828:37100912,28950894
k1,828:37100912,28950894:0
)
(1,829:20523909,29710015:16577003,455253,176225
x1,829:21749997,29710015
x1,829:22996702,29710015
k1,828:23153352,29710015:156650
x1,828:25056848,29710015
k1,828:25213499,29710015:156651
x1,828:25758423,29710015
k1,828:25915073,29710015:156650
x1,828:26227536,29710015
k1,828:26384187,29710015:156651
x1,828:27465294,29710015
x1,828:28652019,29710015
k1,828:28808669,29710015:156650
x1,828:30034757,29710015
x1,828:31125231,29710015
k1,828:31281881,29710015:156650
x1,828:31827431,29710015
k1,828:31984082,29710015:156651
x1,828:32850837,29710015
k1,828:33007487,29710015:156650
x1,828:33385562,29710015
x1,828:34243575,29710015
k1,828:34400226,29710015:156651
x1,828:35788167,29710015
x1,828:35898153,29710015
k1,828:36054803,29710015:156650
x1,828:37100912,29710015
k1,828:37100912,29710015:0
)
(1,829:20523909,30469136:16577003,455253,176225
x1,829:21390664,30469136
x1,829:23112320,30469136
k1,828:23247750,30469136:135430
x1,828:24315112,30469136
x1,828:24603201,30469136
k1,828:24738631,30469136:135430
x1,828:26728367,30469136
k1,828:26863797,30469136:135430
x1,828:27505588,30469136
x1,828:28398593,30469136
k1,828:28534022,30469136:135429
x1,828:29822610,30469136
k1,828:29958001,30469136:135391
x1,828:31015996,30469136
k1,828:31151426,30469136:135430
x1,828:32018181,30469136
k1,828:32153611,30469136:135430
x1,828:32677916,30469136
x1,828:33745909,30469136
x1,828:34859506,30469136
x1,828:35912495,30469136
k1,828:36047925,30469136:135430
x1,828:37100912,30469136
k1,828:37100912,30469136:0
)
(1,829:20523909,31228257:16577003,455253,176225
x1,829:21749997,31228257
x1,829:22840471,31228257
k1,828:23023695,31228257:183224
x1,828:23645485,31228257
x1,828:24801573,31228257
k1,828:24984797,31228257:183224
x1,828:25530347,31228257
k1,828:25713571,31228257:183224
x1,828:26580326,31228257
k1,828:26763550,31228257:183224
x1,828:27355978,31228257
k1,828:27539193,31228257:183215
x1,828:28814034,31228257
x1,828:29716413,31228257
k1,828:29899637,31228257:183224
x1,828:30282709,31228257
x1,828:30566426,31228257
k1,828:30749650,31228257:183224
x1,828:31964484,31228257
x1,828:32146331,31228257
x1,828:33325549,31228257
k1,828:33508773,31228257:183224
x1,828:34375528,31228257
k1,828:34558752,31228257:183224
x1,828:35104302,31228257
x1,828:35861078,31228257
x1,828:37100912,31228257
k1,828:37100912,31228257:0
)
(1,829:20523909,31987378:16577003,455253,176225
x1,829:21073213,31987378
k1,828:21329640,31987378:256427
x1,828:22196395,31987378
k1,828:22452822,31987378:256427
x1,828:23016498,31987378
x1,828:24231341,31987378
x1,828:25383064,31987378
k1,828:25639491,31987378:256427
x1,828:26188795,31987378
k1,828:26445222,31987378:256427
x1,828:27372601,31987378
x1,828:28417467,31987378
k1,828:28673893,31987378:256426
x1,828:29515658,31987378
x1,828:30326801,31987378
k1,828:30583228,31987378:256427
x1,828:31288137,31987378
k1,828:31544564,31987378:256427
x1,828:32473194,31987378
x1,828:33548046,31987378
k1,828:33804473,31987378:256427
x1,828:34350023,31987378
x1,828:34899327,31987378
x1,828:36010438,31987378
x1,828:37100912,31987378
k1,828:37100912,31987378:0
)
(1,829:20523909,32746499:16577003,455253,176225
x1,829:21088210,32746499
x1,829:21473775,32746499
x1,829:22338044,32746499
x1,829:23584749,32746499
k1,828:23778372,32746499:193623
x1,828:24090835,32746499
k1,828:24284458,32746499:193623
x1,828:25429309,32746499
x1,828:26370443,32746499
x1,828:26741027,32746499
k1,828:26934650,32746499:193623
x1,828:28456960,32746499
k1,828:28650565,32746499:193605
x1,828:29418584,32746499
x1,828:30515307,32746499
k1,828:30708930,32746499:193623
x1,828:31979384,32746499
k1,828:32173007,32746499:193623
x1,828:33039762,32746499
k1,828:33233385,32746499:193623
x1,828:34661955,32746499
k1,828:34855578,32746499:193623
x1,828:35895439,32746499
x1,828:36142281,32746499
x1,828:37100912,32746499
k1,828:37100912,32746499:0
)
(1,829:20523909,33505620:16577003,455253,176225
x1,829:21069459,33505620
g1,828:21244437,33505620
x1,828:22111192,33505620
g1,828:22286170,33505620
x1,828:23213549,33505620
x1,828:24258415,33505620
g1,828:24433393,33505620
x1,828:25275158,33505620
x1,828:26086301,33505620
g1,828:26261279,33505620
x1,828:27302401,33505620
x1,828:28135425,33505620
x1,828:28968449,33505620
x1,828:29801473,33505620
x1,828:30634497,33505620
x1,828:31155058,33505620
g1,828:31330036,33505620
x1,828:31776850,33505620
g1,828:31951828,33505620
x1,828:34404011,33505620
g1,828:34578989,33505620
k1,829:37100912,33505620:2521923
g1,829:37100912,33505620
)
(1,840:20523909,34606165:16577003,455253,176225
h1,838:20523909,34606165:1249852,0,0
x1,838:22156833,34606165
x1,838:22440550,34606165
k1,838:22904103,34606165:463553
x1,838:24841981,34606165
x1,838:26373023,34606165
k1,838:26836575,34606165:463552
x1,838:27703330,34606165
k1,838:28166883,34606165:463553
x1,838:28466217,34606165
x1,838:29447964,34606165
x1,838:30485939,34606165
x1,838:31678910,34606165
k1,838:32142463,34606165:463553
x1,838:32691767,34606165
k1,838:33155319,34606165:463552
x1,838:34022074,34606165
k1,838:34485627,34606165:463553
x1,838:35108042,34606165
x1,838:35438003,34606165
x1,838:37100912,34606165
k1,838:37100912,34606165:0
)
(1,840:20523909,35365286:16577003,455253,176225
x1,840:22821736,35365286
k1,838:23147765,35365286:326029
x1,838:23968285,35365286
k1,838:24294315,35365286:326030
x1,838:25396659,35365286
k1,838:25722688,35365286:326029
x1,838:26589443,35365286
k1,838:26915473,35365286:326030
x1,838:27461023,35365286
x1,838:28010327,35365286
x1,838:29121438,35365286
x1,838:30211912,35365286
k1,838:30537941,35365286:326029
x1,838:32091480,35365286
k1,838:32417509,35365286:326029
x1,838:32966813,35365286
k1,838:33292843,35365286:326030
x1,838:34159598,35365286
k1,838:34485627,35365286:326029
x1,838:35108042,35365286
x1,838:35438003,35365286
x1,838:37100912,35365286
k1,838:37100912,35365286:0
)
(1,840:20523909,36124407:16577003,455253,176225
x1,840:22665505,36124407
k1,838:22838024,36124407:172519
x1,838:23896019,36124407
k1,838:24068538,36124407:172519
x1,838:24985915,36124407
x1,838:26026401,36124407
k1,838:26198920,36124407:172519
x1,838:26791348,36124407
k1,838:26963865,36124407:172517
x1,838:28238706,36124407
x1,838:28984854,36124407
k1,838:29157373,36124407:172519
x1,838:30398459,36124407
k1,838:30570978,36124407:172519
(1,838:30570978,36124407:554926,428694,6560
x1,838:31125904,36124407
)
h1,838:31125904,36124407:0,0,0
x1,838:31490233,36124407
k1,838:31662752,36124407:172519
x1,838:33370654,36124407
k1,838:33543173,36124407:172519
x1,838:34102478,36124407
x1,838:34390567,36124407
k1,838:34563086,36124407:172519
x1,838:35239243,36124407
k1,838:35411762,36124407:172519
x1,838:36056673,36124407
x1,838:37100912,36124407
k1,838:37100912,36124407:0
)
(1,840:20523909,36883528:16577003,455253,176225
x1,840:21390664,36883528
k1,838:21674277,36883528:283613
x1,838:22541032,36883528
x1,838:22882238,36883528
x1,838:23129080,36883528
x1,838:23620887,36883528
x1,838:23802734,36883528
x1,838:24574507,36883528
k1,838:24858120,36883528:283613
x1,838:26667259,36883528
k1,838:26950872,36883528:283613
x1,838:27655781,36883528
k1,838:27939395,36883528:283614
x1,838:28806150,36883528
k1,838:29089763,36883528:283613
x1,838:29635313,36883528
x1,838:30184617,36883528
x1,838:31295728,36883528
x1,838:32386202,36883528
k1,838:32669815,36883528:283613
x1,838:34358966,36883528
k1,838:34642579,36883528:283613
x1,838:35708690,36883528
x1,838:35996779,36883528
k1,838:36280392,36883528:283613
x1,838:37100912,36883528
k1,838:37100912,36883528:0
)
(1,840:20523909,37642649:16577003,455253,176225
x1,840:21686879,37642649
k1,838:21866653,37642649:179774
x1,838:22733408,37642649
k1,838:22913182,37642649:179774
x1,838:23803683,37642649
x1,838:24488582,37642649
x1,838:25776537,37642649
k1,838:25956310,37642649:179773
x1,838:27344251,37642649
k1,838:27524025,37642649:179774
x1,838:28069575,37642649
k1,838:28249349,37642649:179774
x1,838:29116104,37642649
k1,838:29295878,37642649:179774
x1,838:30162633,37642649
x1,838:31619322,37642649
k1,838:31799096,37642649:179774
x1,838:32376526,37642649
k1,838:32556299,37642649:179773
x1,838:32868762,37642649
k1,838:33048536,37642649:179774
x1,838:33859053,37642649
x1,838:34687689,37642649
k1,838:34867463,37642649:179774
x1,838:35961691,37642649
x1,838:37100912,37642649
k1,838:37100912,37642649:0
)
(1,840:20523909,38401770:16577003,455253,176225
x1,840:20971284,38401770
$1,838:21018160,38401770
x1,838:21174391,38401770
k1,838:21385834,38401770:211443
x1,838:22443829,38401770
k1,838:22655273,38401770:211444
x1,838:23427046,38401770
x1,838:24081333,38401770
x1,838:25078695,38401770
k1,838:25290138,38401770:211443
x1,838:26156893,38401770
k1,838:26368336,38401770:211443
x1,838:27296966,38401770
x1,838:28371818,38401770
k1,838:28583261,38401770:211443
x1,838:29128811,38401770
x1,838:29678115,38401770
x1,838:30789226,38401770
x1,838:31879700,38401770
k1,838:32091144,38401770:211444
x1,838:32736055,38401770
x1,838:34423330,38401770
k1,838:34634773,38401770:211443
x1,838:35501528,38401770
k1,838:35712971,38401770:211443
x1,838:37100912,38401770
k1,838:37100912,38401770:0
)
(1,840:20523909,39160891:16577003,491520,176225
x1,840:21794363,39160891
k1,838:21958990,39160891:164627
x1,838:22825745,39160891
k1,838:22990373,39160891:164628
x1,838:23535923,39160891
x1,838:24492038,39160891
k1,838:24656665,39160891:164627
x1,838:24864763,39160891
$1,838:24864763,39160891
x1,838:25500554,39160891
x1,838:25860091,39160891
x1,838:26709328,39160891
x1,838:26942799,39160891
k1,838:27052023,39160891:109224
x1,838:27499398,39160891
x1,838:28056000,39160891
$1,838:28056000,39160891
k1,838:28220627,39160891:164627
x1,838:29278622,39160891
k1,838:29443250,39160891:164628
x1,838:30713704,39160891
k1,838:30878331,39160891:164627
x1,838:31745086,39160891
k1,838:31909714,39160891:164628
x1,838:32404024,39160891
x1,838:33495749,39160891
k1,838:33660376,39160891:164627
x1,838:33868474,39160891
$1,838:33868474,39160891
x1,838:34504265,39160891
x1,838:34863802,39160891
x1,838:35617466,39160891
x1,838:35846387,39160891
k1,838:35955611,39160891:109224
x1,838:36336084,39160891
x1,838:36736583,39160891
$1,838:36736583,39160891
x1,838:37100912,39160891
k1,840:37100912,39160891:0
k1,840:37100912,39160891:0
)
(1,850:20523909,40261436:16577003,455253,96233
h1,841:20523909,40261436:1249852,0,0
x1,841:22348063,40261436
k1,841:22642795,40261436:294732
x1,841:23509550,40261436
k1,841:23804282,40261436:294732
x1,841:24051124,40261436
x1,841:24339213,40261436
x1,841:25749032,40261436
x1,841:26677037,40261436
k1,841:26971768,40261436:294731
x1,841:27521072,40261436
k1,841:27815804,40261436:294732
x1,841:28830039,40261436
k1,841:29124771,40261436:294732
x1,841:29966535,40261436
x1,841:31213240,40261436
k1,841:31507972,40261436:294732
x1,841:32328492,40261436
k1,841:32623223,40261436:294731
x1,841:33689950,40261436
k1,841:33984682,40261436:294732
x1,841:34848317,40261436
k1,841:35143049,40261436:294732
x1,841:36060426,40261436
x1,841:37100912,40261436
k1,841:37100912,40261436:0
)
(1,850:20523909,41020557:16577003,455253,176225
x1,850:21069459,41020557
x1,850:21572511,41020557
x1,850:21819353,41020557
x1,850:22576127,41020557
x1,850:23469132,41020557
k1,841:23840425,41020557:371293
x1,841:24462840,41020557
x1,841:25168374,41020557
x1,841:25467708,41020557
x1,841:26664416,41020557
k1,841:27035710,41020557:371294
x1,841:27585014,41020557
k1,841:27956307,41020557:371293
x1,841:28530609,41020557
x1,841:29079913,41020557
x1,841:30191024,41020557
x1,841:31281498,41020557
k1,841:31652792,41020557:371294
x1,841:32579545,41020557
x1,841:33264444,41020557
x1,841:34552399,41020557
k1,841:34923692,41020557:371293
x1,841:36198533,41020557
x1,841:37100912,41020557
k1,841:37100912,41020557:0
)
(1,850:20523909,41779678:16577003,455253,176225
x1,850:22298040,41779678
x1,842:22384904,41779678
k1,842:22572746,41779678:187842
x1,842:23393266,41779678
k1,842:23581108,41779678:187842
x1,842:24116031,41779678
x1,842:24757822,41779678
x1,842:25252132,41779678
x1,842:26045776,41779678
k1,842:26233618,41779678:187842
x1,842:27291613,41779678
k1,842:27479456,41779678:187843
x1,842:28649931,41779678
x1,842:29584809,41779678
x1,842:29872898,41779678
k1,842:30060740,41779678:187842
x1,842:30927495,41779678
k1,842:31115337,41779678:187842
x1,842:31660887,41779678
x1,842:32210191,41779678
x1,842:33321302,41779678
x1,842:34411776,41779678
k1,842:34599618,41779678:187842
x1,842:35855075,41779678
k1,842:36042917,41779678:187842
x1,842:37100912,41779678
k1,842:37100912,41779678:0
)
(1,850:20523909,42538799:16577003,73115,3745
x1,850:20680140,42538799
g1,842:20855118,42538799
k1,850:37100912,42538799:16245794
g1,850:37100912,42538799
)
(1,856:20523909,43639343:16577003,455253,176225
h1,853:20523909,43639343:1249852,0,0
x1,853:23274809,43639343
k1,853:23568141,43639343:293332
x1,853:24691730,43639343
k1,853:24985062,43639343:293332
x1,853:26500482,43639343
k1,853:26793814,43639343:293332
x1,853:27884288,43639343
k1,853:28177621,43639343:293333
x1,853:29044376,43639343
k1,853:29337708,43639343:293332
x1,853:29584550,43639343
x1,853:29872639,43639343
x1,853:30366949,43639343
x1,853:31457423,43639343
x1,853:32643513,43639343
k1,853:32936845,43639343:293332
x1,853:33581756,43639343
x1,853:35269031,43639343
k1,853:35562363,43639343:293332
x1,853:36107913,43639343
x1,853:36657217,43639343
x1,853:36904059,43639343
x1,853:37100912,43639343
k1,856:37100912,43639343:0
)
(1,856:20523909,44398464:16577003,455253,176225
x1,856:21388178,44398464
x1,856:22478652,44398464
k1,853:22807118,44398464:328466
x1,853:23977593,44398464
x1,853:24600008,44398464
x1,853:25153064,44398464
x1,853:26304787,44398464
k1,853:26633252,44398464:328465
x1,853:27691247,44398464
k1,853:28019713,44398464:328466
x1,853:28947092,44398464
x1,853:29991958,44398464
k1,853:30320423,44398464:328465
x1,853:31162188,44398464
x1,853:32147054,44398464
k1,853:32475520,44398464:328466
x1,853:33304163,44398464
x1,853:33936570,44398464
x1,853:34658971,44398464
x1,853:35905676,44398464
k1,853:36234141,44398464:328465
x1,853:36859067,44398464
k1,854:36234141,44398464:-57489
x1,854:37100912,44398464
k1,854:37100912,44398464:0
)
(1,856:20523909,45157585:16577003,455253,176225
x1,856:22146813,45157585
k1,854:22381316,45157585:234503
x1,854:23689889,45157585
k1,854:23924391,45157585:234502
x1,854:24791146,45157585
k1,854:25025649,45157585:234503
x1,854:26104263,45157585
k1,854:26338705,45157585:234442
x1,854:27613546,45157585
x1,854:28359694,45157585
k1,854:28594197,45157585:234503
x1,854:29864651,45157585
k1,854:30099153,45157585:234502
x1,854:30662829,45157585
x1,854:31367113,45157585
x1,854:31613955,45157585
x1,854:32469465,45157585
k1,854:32703968,45157585:234503
$1,854:32703968,45157585
x1,854:33074656,45157585
$1,854:33109244,45157585
k1,854:33343747,45157585:234503
x1,854:34401742,45157585
k1,854:34636244,45157585:234502
x1,854:35171167,45157585
x1,854:35812958,45157585
x1,854:36307268,45157585
x1,854:37100912,45157585
k1,854:37100912,45157585:0
)
(1,856:20523909,45916706:16577003,455253,176225
x1,856:21390664,45916706
k1,854:21578657,45916706:187993
x1,854:22679758,45916706
x1,854:23182810,45916706
x1,854:24322657,45916706
k1,854:24510649,45916706:187992
x1,854:25185556,45916706
x1,854:25981702,45916706
x1,854:28033313,45916706
k1,854:28221306,45916706:187993
x1,854:28770610,45916706
k1,854:28958603,45916706:187993
x1,854:29825358,45916706
k1,854:30013351,45916706:187993
x1,854:30903852,45916706
x1,854:31588751,45916706
x1,854:32876706,45916706
k1,854:33064698,45916706:187992
x1,854:34452639,45916706
k1,854:34640632,45916706:187993
x1,854:35230558,45916706
x1,854:35969199,45916706
x1,854:36151046,45916706
x1,854:37100912,45916706
k1,854:37100912,45916706:0
)
(1,856:20523909,46675827:16577003,455253,176225
x1,856:21764995,46675827
(1,854:21764995,46675827:554926,428694,6560
x1,854:22319921,46675827
)
h1,854:22319921,46675827:0,0,0
x1,854:22684250,46675827
k1,854:23009808,46675827:325558
x1,854:23634734,46675827
x1,854:23876579,46675827
k1,854:24202137,46675827:325558
x1,854:25155766,46675827
k1,854:25481324,46675827:325558
x1,854:26344959,46675827
k1,854:26670517,46675827:325558
x1,854:27754119,46675827
k1,854:28079676,46675827:325557
x1,854:28946431,46675827
k1,854:29271989,46675827:325558
x1,854:31357341,46675827
k1,854:31682899,46675827:325558
x1,854:31929741,46675827
x1,854:32593403,46675827
x1,854:32840245,46675827
x1,854:33128334,46675827
x1,854:34056338,46675827
x1,854:34572519,46675827
x1,854:35927960,46675827
k1,854:36253518,46675827:325558
x1,854:36812823,46675827
x1,854:37100912,46675827
k1,854:37100912,46675827:0
)
(1,856:20523909,47434948:16577003,455253,176225
x1,856:21374416,47434948
x1,856:22471139,47434948
k1,854:22637111,47434948:165972
x1,854:23776965,47434948
x1,854:24065054,47434948
k1,854:24231026,47434948:165972
x1,854:25401501,47434948
x1,854:26570718,47434948
k1,854:26736691,47434948:165973
x1,854:27794686,47434948
k1,854:27960658,47434948:165972
x1,854:28959278,47434948
x1,854:30062874,47434948
k1,854:30228846,47434948:165972
x1,854:31164341,47434948
x1,854:32231078,47434948
k1,854:32397050,47434948:165972
x1,854:33667504,47434948
k1,854:33833477,47434948:165973
x1,854:34700232,47434948
k1,854:34866204,47434948:165972
x1,854:35411754,47434948
x1,854:35936059,47434948
x1,854:37100912,47434948
k1,854:37100912,47434948:0
)
(1,856:20523909,48194069:16577003,455253,176225
x1,856:21073213,48194069
k1,854:21222267,48194069:149054
$1,854:21222267,48194069
x1,854:21592955,48194069
$1,854:21627543,48194069
x1,854:21783774,48194069
k1,854:21932828,48194069:149054
x1,854:22882702,48194069
k1,854:23031756,48194069:149054
x1,854:23898511,48194069
k1,854:24047565,48194069:149054
x1,854:24593115,48194069
x1,854:25117420,48194069
x1,854:26282273,48194069
k1,854:26431326,48194069:149053
x1,854:26980630,48194069
k1,854:27129684,48194069:149054
x1,854:28300159,48194069
x1,854:28922574,48194069
x1,854:29475630,48194069
x1,854:30627353,48194069
k1,854:30776407,48194069:149054
x1,854:31994995,48194069
k1,854:32144049,48194069:149054
x1,854:33574486,48194069
k1,855:33723540,48194069:149054
x1,855:34544060,48194069
k1,855:34693114,48194069:149054
x1,855:35675486,48194069
x1,855:37100912,48194069
k1,855:37100912,48194069:0
)
(1,856:20523909,48953190:16577003,455253,96233
x1,856:21068833,48953190
g1,855:21243811,48953190
x1,855:22226183,48953190
x1,855:23743480,48953190
g1,855:23918458,48953190
x1,855:25158291,48953190
k1,856:37100912,48953190:11942621
g1,856:37100912,48953190
)
]
g1,892:37100912,48953190
)
)
]
(1,892:3157524,50209941:33943388,0,0
h1,892:3157524,50209941:33943388,0,0
)
]
]
!70250
}6
!10
{7
[1,954:4736286,50209941:32364626,45473655,0
[1,954:3157524,50209941:33943388,48788516,0
[1,954:3157524,2207857:33943388,786432,0
(1,954:3157524,2207857:33943388,339368,120412
(1,954:3157524,2207857:33943388,339368,120412
h1,954:3157524,2207857:0,0,0
x1,954:5306529,2207857
g1,954:5434535,2207857
x1,954:6074124,2207857
g1,954:6202130,2207857
x1,954:6458149,2207857
[1,954:6292379,2207857:214990,332686,0
(1,954:6292379,2108050:214990,232879,0
x1,954:6507369,2108050
)
]
x1,954:6719649,2207857
(1,954:6642888,2328269:307131,332686,0
x1,954:6950019,2328269
)
x1,954:7199591,2207857
g1,954:7327597,2207857
x1,954:8837468,2207857
g1,954:8965474,2207857
x1,954:10245108,2207857
x1,954:10363906,2207857
g1,954:10491912,2207857
x1,954:10799043,2207857
x1,954:11522895,2207857
g1,954:11650901,2207857
x1,954:12290945,2207857
g1,954:12418951,2207857
x1,954:13109652,2207857
x1,954:13219243,2207857
g1,954:13347249,2207857
x1,954:13731274,2207857
g1,954:13859280,2207857
x1,954:14549981,2207857
x1,954:16471511,2207857
g1,954:16599517,2207857
x1,954:17623593,2207857
k1,954:36844893,2207857:19221300
x1,954:37100912,2207857
)
)
]
[1,954:3157524,48953190:33943388,46306381,0
(1,954:3157524,48953190:33943388,46306381,0
(1,954:3157524,48953190:16577003,46306381,0
[1,892:3157524,48953190:16577003,46306381,0
[1,863:3157524,11482119:16577003,7916984,0
[1,863:3157524,11482119:16577003,7916984,0
(1,862:3157524,9394538:16577003,5601664,0
g1,862:3157524,9394538
h1,861:3157524,9394538:0,0,0
(1,861:3157524,9394538:16971694,5601664,0
(1,861:3157524,9394538:16971314,5601678,0
(1,861:3157524,9394538:16971314,5601678,0
(1,861:3157524,9394538:0,5601678,0
(1,861:3157524,9394538:0,29677573,0
(1,861:3157524,9394538:89913667,29677573,0
)
k1,861:3157527,9394538:-89913664
)
)
g1,861:20128838,9394538
)
)
)
g1,862:20129218,9394538
g1,862:20129218,9394538
)
(1,862:3157524,11254381:16577003,1290503,227738
h1,862:3157524,11254381:0,0,0
g1,862:3157524,11254381
[1,862:3157524,11254381:16577003,1290503,227738
(1,862:3157524,10495260:16577003,531382,176225
h1,862:3157524,10495260:0,0,0
x1,862:4190512,10495260
k1,862:4462274,10495260:271762
x1,862:4930968,10495260
k1,862:5202730,10495260:271762
r1,892:5202730,10495260:0,707607,176225
k1,862:5202730,10495260:0
x1,862:7074353,10495260
k1,862:7346115,10495260:271762
x1,862:7895419,10495260
k1,862:8167181,10495260:271762
x1,862:11030536,10495260
k1,862:11302299,10495260:271763
x1,862:12690240,10495260
k1,862:12962002,10495260:271762
x1,862:15023589,10495260
k1,862:15295351,10495260:271762
x1,862:16091497,10495260
k1,862:16363259,10495260:271762
x1,862:17441873,10495260
k1,862:17713538,10495260:271665
x1,862:19734527,10495260
k1,862:19734527,10495260:0
)
(1,862:3157524,11254381:16577003,455253,227738
x1,862:5147260,11254381
g1,862:5322238,11254381
x1,862:6592692,11254381
g1,862:6767670,11254381
x1,862:7331346,11254381
x1,862:8282472,11254381
x1,862:9137982,11254381
g1,862:9312960,11254381
$1,862:9312960,11254381
x1,862:9683648,11254381
$1,862:9718236,11254381
x1,862:9874467,11254381
r1,892:9874467,11254381:0,227738,227738
k1,862:19734527,11254381:9860060
g1,862:19734527,11254381
)
]
g1,862:19734527,11254381
g1,862:19734527,11254381
)
]
]
[1,870:3157524,41660333:16577003,27772221,0
[1,870:3157524,41660333:16577003,27772221,0
(1,869:3157524,39572752:16577003,25456901,0
g1,869:3157524,39572752
h1,868:3157524,39572752:0,0,0
(1,868:3157524,39572752:16971694,25456901,0
(1,868:3157524,39572752:16971308,25456963,0
(1,868:3157524,39572752:16971308,25456963,0
(1,868:3157524,39572752:0,25456963,0
(1,868:3157524,39572752:0,56835441,0
(1,868:3157524,39572752:37890294,56835441,0
)
k1,868:3157522,39572752:-37890296
)
)
g1,868:20128832,39572752
)
)
)
g1,869:20129218,39572752
g1,869:20129218,39572752
)
(1,869:3157524,41432595:16577003,1290503,227738
h1,869:3157524,41432595:0,0,0
g1,869:3157524,41432595
[1,869:3157524,41432595:16577003,1290503,227738
(1,869:3157524,40673474:16577003,531382,176225
h1,869:3157524,40673474:0,0,0
x1,869:4190512,40673474
k1,869:4361028,40673474:170516
x1,869:4829722,40673474
k1,869:5000237,40673474:170515
r1,892:5000237,40673474:0,707607,176225
k1,869:5000237,40673474:0
x1,869:6871860,40673474
k1,869:7042376,40673474:170516
x1,869:7591680,40673474
k1,869:7762195,40673474:170515
x1,869:10625550,40673474
k1,869:10796066,40673474:170516
x1,869:12184007,40673474
k1,869:12354522,40673474:170515
x1,869:14416109,40673474
k1,869:14586625,40673474:170516
x1,869:15382771,40673474
k1,869:15553286,40673474:170515
x1,869:17574275,40673474
k1,869:17744791,40673474:170516
x1,869:19734527,40673474
k1,869:19734527,40673474:0
)
(1,869:3157524,41432595:16577003,455253,227738
x1,869:4427978,41432595
g1,869:4602956,41432595
x1,869:4849798,41432595
x1,869:6603318,41432595
g1,869:6778296,41432595
x1,869:7725052,41432595
g1,869:7900030,41432595
x1,869:9099883,41432595
g1,869:9274861,41432595
x1,869:10542829,41432595
g1,869:10717807,41432595
x1,869:11775802,41432595
g1,869:11950780,41432595
x1,869:13029394,41432595
g1,869:13204372,41432595
x1,869:16073356,41432595
r1,892:16073356,41432595:0,227738,227738
k1,869:19734527,41432595:3661171
g1,869:19734527,41432595
)
]
g1,869:19734527,41432595
g1,869:19734527,41432595
)
]
]
[1,888:3157524,48034864:16577003,3968539,0
[1,888:3157524,48034864:16577003,3968539,0
(1,881:3157524,45356828:16577003,1290503,227738
h1,881:3157524,45356828:0,0,0
g1,881:3157524,45356828
[1,881:3157524,45356828:16577003,1290503,227738
(1,881:3157524,44597707:16577003,531382,9997
h1,881:3157524,44597707:0,0,0
x1,881:3540596,44597707
x1,881:5126024,44597707
k1,881:5380070,44597707:254046
x1,881:5848764,44597707
k1,881:6102811,44597707:254047
r1,892:6102811,44597707:0,541379,9997
k1,881:6102811,44597707:0
x1,881:7751972,44597707
x1,881:9810447,44597707
k1,881:10064493,44597707:254046
x1,881:10311335,44597707
x1,881:11891747,44597707
k1,881:12145793,44597707:254046
x1,881:13416247,44597707
k1,881:13670293,44597707:254046
x1,881:15317572,44597707
x1,881:15870628,44597707
k1,881:16124675,44597707:254047
x1,881:18210027,44597707
k1,881:18464073,44597707:254046
x1,881:19734527,44597707
k1,881:19734527,44597707:0
)
(1,881:3157524,45356828:16577003,455253,227738
x1,881:4743559,45356828
g1,881:4918537,45356828
x1,881:6030890,45356828
x1,881:7663171,45356828
g1,881:7838149,45356828
x1,881:8354330,45356828
g1,881:8529308,45356828
x1,881:9092984,45356828
x1,881:10044110,45356828
x1,881:10899620,45356828
g1,881:11074598,45356828
x1,881:12811234,45356828
r1,892:12811234,45356828:0,227738,227738
k1,881:19734527,45356828:6923293
g1,881:19734527,45356828
)
]
g1,881:19734527,45356828
g1,881:19734527,45356828
)
(1,888:3157524,47225457:16577003,1071551,809407
k1,888:3449248,47225457:291724
(1,880:3449248,47225457:0,0,0
g1,880:3449248,47225457
g1,880:3449248,47225457
g1,880:3136785,47225457
(1,880:3136785,47225457:0,0,0
)
g1,880:3449248,47225457
)
(1,887:3449248,47225457:15993556,1071551,809407
$1,887:3449248,47225457
[1,887:3449248,47225457:15993556,1071551,809407
(1,884:3449248,46594542:15993556,414422,177612
g1,884:3449248,46594542
(1,884:3449248,46594542:3825945,414422,177612
r1,892:3449248,46594542:0,592034,177612
g1,884:3842464,46594542
k1,884:6855763,46594542:3013299
g1,884:7248979,46594542
r1,892:7275193,46594542:26214,592034,177612
)
g1,884:7275193,46594542
(1,884:7275193,46594542:2438765,414422,177612
g1,884:7668409,46594542
g1,884:7668410,46594542
x1,884:8326227,46594542
k1,884:9294528,46594542:968301
g1,884:9687744,46594542
r1,892:9713958,46594542:26214,592034,177612
)
g1,884:9713958,46594542
(1,884:9713958,46594542:2438765,414422,177612
g1,884:10107174,46594542
g1,884:10107175,46594542
x1,884:10764992,46594542
k1,884:11733293,46594542:968301
g1,884:12126509,46594542
r1,892:12152723,46594542:26214,592034,177612
)
g1,884:12152723,46594542
(1,884:12152723,46594542:2438765,414422,177612
g1,884:12545939,46594542
g1,884:12545940,46594542
x1,884:13203757,46594542
k1,884:14172058,46594542:968301
g1,884:14565274,46594542
r1,892:14591488,46594542:26214,592034,177612
)
g1,884:14591488,46594542
(1,884:14591488,46594542:2438765,414422,177612
g1,884:14984704,46594542
g1,884:14984705,46594542
x1,884:15642522,46594542
k1,884:16610823,46594542:968301
g1,884:17004039,46594542
r1,892:17030253,46594542:26214,592034,177612
)
g1,884:17030253,46594542
(1,884:17030253,46594542:2412551,414422,177612
g1,884:17423469,46594542
g1,884:17423470,46594542
x1,884:18081287,46594542
k1,884:19049588,46594542:968301
g1,884:19442804,46594542
)
g1,884:19442804,46594542
)
(1,885:3449248,47212790:15993556,414422,177612
g1,885:3449248,47212790
(1,885:3449248,47212790:3825945,414422,177612
r1,892:3449248,47212790:0,592034,177612
g1,885:3842464,47212790
g1,885:3842465,47212790
x1,885:4537117,47212790
g1,885:4684467,47212790
x1,885:5007054,47212790
x1,885:6642108,47212790
k1,885:6855763,47212790:213655
g1,885:7248979,47212790
r1,892:7275193,47212790:26214,592034,177612
)
g1,885:7275193,47212790
(1,885:7275193,47212790:2438765,414422,177612
g1,885:7668409,47212790
g1,885:7668410,47212790
x1,885:9294528,47212790
g1,885:9294528,47212790
g1,885:9687744,47212790
r1,892:9713958,47212790:26214,592034,177612
)
g1,885:9713958,47212790
(1,885:9713958,47212790:2438765,414422,177612
g1,885:10107174,47212790
g1,885:10107175,47212790
x1,885:11733293,47212790
g1,885:11733293,47212790
g1,885:12126509,47212790
r1,892:12152723,47212790:26214,592034,177612
)
g1,885:12152723,47212790
(1,885:12152723,47212790:2438765,414422,177612
g1,885:12545939,47212790
g1,885:12545940,47212790
x1,885:14172058,47212790
g1,885:14172058,47212790
g1,885:14565274,47212790
r1,892:14591488,47212790:26214,592034,177612
)
g1,885:14591488,47212790
(1,885:14591488,47212790:2438765,414422,177612
g1,885:14984704,47212790
g1,885:14984705,47212790
x1,885:16610823,47212790
g1,885:16610823,47212790
g1,885:17004039,47212790
r1,892:17030253,47212790:26214,592034,177612
)
g1,885:17030253,47212790
(1,885:17030253,47212790:2412551,414422,177612
g1,885:17423469,47212790
g1,885:17423470,47212790
x1,885:19049588,47212790
g1,885:19049588,47212790
g1,885:19442804,47212790
)
g1,885:19442804,47212790
)
(1,886:3449248,47831038:15993556,414422,177612
g1,886:3449248,47831038
(1,886:3449248,47831038:3825945,414422,177612
r1,892:3449248,47831038:0,592034,177612
g1,886:3842464,47831038
g1,886:3842465,47831038
x1,886:4750772,47831038
g1,886:4898122,47831038
x1,886:5220709,47831038
x1,886:6855763,47831038
g1,886:6855763,47831038
g1,886:7248979,47831038
r1,892:7275193,47831038:26214,592034,177612
)
g1,886:7275193,47831038
(1,886:7275193,47831038:2438765,414422,177612
g1,886:7668409,47831038
g1,886:7668410,47831038
x1,886:9294528,47831038
g1,886:9294528,47831038
g1,886:9687744,47831038
r1,892:9713958,47831038:26214,592034,177612
)
g1,886:9713958,47831038
(1,886:9713958,47831038:2438765,414422,177612
g1,886:10107174,47831038
g1,886:10107175,47831038
x1,886:11733293,47831038
g1,886:11733293,47831038
g1,886:12126509,47831038
r1,892:12152723,47831038:26214,592034,177612
)
g1,886:12152723,47831038
(1,886:12152723,47831038:2438765,414422,177612
g1,886:12545939,47831038
g1,886:12545940,47831038
x1,886:14172058,47831038
g1,886:14172058,47831038
g1,886:14565274,47831038
r1,892:14591488,47831038:26214,592034,177612
)
g1,886:14591488,47831038
(1,886:14591488,47831038:2438765,414422,177612
g1,886:14984704,47831038
g1,886:14984705,47831038
x1,886:16610823,47831038
g1,886:16610823,47831038
g1,886:17004039,47831038
r1,892:17030253,47831038:26214,592034,177612
)
g1,886:17030253,47831038
(1,886:17030253,47831038:2412551,414422,177612
g1,886:17423469,47831038
g1,886:17423470,47831038
x1,886:19049588,47831038
g1,886:19049588,47831038
g1,886:19442804,47831038
)
g1,886:19442804,47831038
)
]
$1,887:19442804,47225457
)
g1,888:19442804,47225457
k1,888:19734527,47225457:291723
)
]
]
]
g1,954:19734527,48953190
)
k1,954:20129218,48953190:394691
r1,954:20129218,48953190:0,46306381,0
k1,954:20523909,48953190:394691
(1,954:20523909,48953190:16577003,46306381,0
[1,954:20523909,48953190:16577003,46306381,0
(1,890:20523909,3405930:16577003,451503,10306
g1,890:20523909,3405930
x1,890:21913720,3405930
g1,890:22538646,3405930
x1,890:24031579,3405930
x1,890:24482773,3405930
x1,890:25032077,3405930
x1,890:25527630,3405930
g1,890:25701353,3405930
x1,890:27751082,3405930
k1,890:37100912,3405930:9349830
g1,890:37100912,3405930
)
(1,892:20523909,4416192:16577003,455253,96233
h1,891:20523909,4416192:1249852,0,0
x1,891:22348063,4416192
k1,891:22604427,4416192:256364
x1,891:23618662,4416192
k1,891:23875027,4416192:256365
x1,891:24716791,4416192
x1,891:25963496,4416192
k1,891:26219860,4416192:256364
x1,891:26532323,4416192
k1,891:26788688,4416192:256365
x1,891:27035530,4416192
x1,891:28026027,4416192
x1,891:29698937,4416192
k1,891:29955301,4416192:256364
x1,891:30992041,4416192
x1,891:31438855,4416192
x1,891:31816930,4416192
x1,891:32406856,4416192
x1,891:33497330,4416192
k1,891:33753695,4416192:256365
x1,891:35997154,4416192
k1,891:36253518,4416192:256364
x1,891:36812823,4416192
x1,891:37100912,4416192
k1,891:37100912,4416192:0
)
(1,892:20523909,5175313:16577003,455253,176225
x1,892:21286298,5175313
x1,892:22643618,5175313
k1,891:22991991,5175313:348373
x1,891:23536915,5175313
k1,891:23885289,5175313:348374
x1,891:24507079,5175313
x1,891:25652547,5175313
x1,891:25940636,5175313
k1,891:26289009,5175313:348373
x1,891:27155764,5175313
k1,891:27504138,5175313:348374
x1,891:28049688,5175313
x1,891:28598992,5175313
x1,891:29710103,5175313
x1,891:30800577,5175313
k1,891:31148950,5175313:348373
x1,891:32681870,5175313
k1,891:33030243,5175313:348373
x1,891:33579547,5175313
k1,891:33927921,5175313:348374
x1,891:34794676,5175313
k1,891:35143049,5175313:348373
x1,891:36060426,5175313
x1,891:37100912,5175313
k1,891:37100912,5175313:0
)
(1,892:20523909,5934434:16577003,455253,176225
x1,892:21942470,5934434
x1,892:23086703,5934434
k1,891:23485375,5934434:398672
x1,891:24848942,5934434
k1,891:25247614,5934434:398672
x1,891:26331216,5934434
k1,891:26729888,5934434:398672
x1,891:27596643,5934434
k1,891:27995314,5934434:398671
x1,891:28712093,5934434
x1,891:29097658,5934434
x1,891:30143774,5934434
k1,891:30542446,5934434:398672
x1,891:31087996,5934434
x1,891:31637300,5934434
x1,891:32748411,5934434
x1,891:33838885,5934434
k1,891:34237557,5934434:398672
x1,891:35128058,5934434
x1,891:35812957,5934434
x1,891:37100912,5934434
k1,891:37100912,5934434:0
)
(1,892:20523909,6693555:16577003,455253,176225
x1,892:22333048,6693555
k1,891:22574105,6693555:241057
x1,891:23527734,6693555
k1,891:23768792,6693555:241058
x1,891:24677419,6693555
k1,891:24918476,6693555:241057
x1,891:25563387,6693555
k1,891:25804445,6693555:241058
x1,891:26974920,6693555
x1,891:28612198,6693555
k1,891:28853255,6693555:241057
x1,891:29649401,6693555
k1,891:29890459,6693555:241058
x1,891:31321515,6693555
k1,891:31562572,6693555:241057
x1,891:32628682,6693555
k1,891:32869740,6693555:241058
x1,891:35269430,6693555
k1,891:35510487,6693555:241057
x1,891:36892814,6693555
x1,891:37100912,6693555
k1,892:37100912,6693555:0
)
(1,892:20523909,7452676:16577003,455253,176225
x1,892:21722495,7452676
x1,892:21832481,7452676
k1,891:22035644,7452676:203163
x1,891:22625570,7452676
x1,891:23491081,7452676
x1,891:23861665,7452676
x1,891:24754670,7452676
k1,891:24957834,7452676:203164
x1,891:25502758,7452676
k1,891:25705921,7452676:203163
x1,891:26572676,7452676
k1,891:26775840,7452676:203164
x1,891:28194411,7452676
x1,891:28816826,7452676
x1,891:31146523,7452676
k1,891:31349686,7452676:203163
x1,891:31895236,7452676
x1,891:33415661,7452676
x1,891:34148681,7452676
k1,891:34351845,7452676:203164
x1,891:35839782,7452676
k1,891:36042917,7452676:203135
x1,891:37100912,7452676
k1,891:37100912,7452676:0
)
(1,892:20523909,8211797:16577003,455253,96233
x1,892:21390664,8211797
g1,891:21565642,8211797
x1,891:22246805,8211797
x1,891:22624880,8211797
x1,891:23170430,8211797
x1,891:24260904,8211797
g1,891:24435882,8211797
x1,891:24985186,8211797
g1,891:25160164,8211797
x1,891:26088794,8211797
x1,891:27163646,8211797
g1,891:27338624,8211797
x1,891:27884174,8211797
x1,891:28433478,8211797
x1,891:29544589,8211797
x1,891:30791294,8211797
k1,892:37100912,8211797:6309618
g1,892:37100912,8211797
)
(1,894:24219439,9544699:12881473,491520,163840
(1,894:24219439,9544699:9185944,491520,163840
x1,894:24855230,9544699
x1,894:25214767,9544699
x1,894:26064004,9544699
x1,894:26297475,9544699
g1,894:26406699,9544699
x1,894:26854074,9544699
x1,894:27155813,9544699
g1,894:27337853,9544699
x1,894:27847579,9544699
g1,894:28029619,9544699
x1,894:28665410,9544699
x1,894:29024947,9544699
x1,894:29778611,9544699
x1,894:30007532,9544699
g1,894:30116756,9544699
x1,894:30497229,9544699
x1,894:30897728,9544699
g1,894:31079768,9544699
x1,894:31589494,9544699
g1,894:31771534,9544699
x1,894:32316302,9544699
x1,894:33004884,9544699
x1,894:33405383,9544699
)
(1,894:36059790,9544699:1041122,455253,134352
(1,894:36059790,9544699:1041122,455253,134352
x1,894:36892814,9544699
x1,894:37100912,9544699
)
)
)
(1,896:20523909,10877601:16577003,455253,176225
x1,896:21130082,10877601
g1,895:21305060,10877601
x1,895:22171815,10877601
g1,895:22346793,10877601
x1,895:25643232,10877601
g1,895:25818210,10877601
x1,895:27351130,10877601
g1,895:27526108,10877601
x1,895:27972922,10877601
g1,895:28147900,10877601
x1,895:30638202,10877601
x1,895:31879288,10877601
g1,895:32054266,10877601
(1,895:32054266,10877601:554926,428694,6560
x1,895:32609192,10877601
)
x1,895:32973521,10877601
k1,896:37100912,10877601:4127391
g1,896:37100912,10877601
)
(1,898:20523909,11666607:16577003,455253,176225
h1,897:20523909,11666607:1249852,0,0
x1,897:23109219,11666607
k1,897:23306572,11666607:197353
x1,897:24999477,11666607
k1,897:25196829,11666607:197352
x1,897:25746133,11666607
k1,897:25943486,11666607:197353
x1,897:27975728,11666607
k1,897:28173058,11666607:197330
x1,897:29231053,11666607
k1,897:29428406,11666607:197353
x1,897:29775861,11666607
x1,897:32493019,11666607
x1,897:34525261,11666607
k1,897:34722591,11666607:197330
x1,897:35169405,11666607
k1,897:35366758,11666607:197353
x1,897:36199782,11666607
x1,897:37100912,11666607
k1,898:37100912,11666607:0
)
(1,898:20523909,12425728:16577003,533465,176225
x1,898:21148835,12425728
k1,897:21394087,12425728:245252
x1,897:23020111,12425728
k1,897:23265363,12425728:245252
x1,897:24410850,12425728
k1,897:24656103,12425728:245253
x1,897:25899055,12425728
k1,897:26144307,12425728:245252
x1,897:27926562,12425728
k1,897:28171814,12425728:245252
x1,897:28777987,12425728
k1,897:29023239,12425728:245252
$1,897:29023239,12425728
x1,897:29566187,12425728
k1,897:29907393,12425728:289780
x1,897:30344301,12425728
k1,897:30634081,12425728:289780
x1,897:31131689,12425728
(1,897:31136752,12187903:816473,295640,0
x1,897:31920457,12187903
)
$1,897:31953225,12425728
x1,897:32317554,12425728
k1,897:32562807,12425728:245253
x1,897:33620802,12425728
k1,897:33866054,12425728:245252
x1,897:34312868,12425728
k1,897:34558120,12425728:245252
x1,897:36041674,12425728
x1,897:37100912,12425728
k1,897:37100912,12425728:0
)
(1,898:20523909,13184849:16577003,455253,176225
x1,898:21614383,13184849
k1,897:21869957,13184849:255574
x1,897:22182420,13184849
k1,897:22437994,13184849:255574
x1,897:22987298,13184849
k1,897:23242871,13184849:255573
x1,897:23867797,13184849
k1,897:24123371,13184849:255574
x1,897:25989379,13184849
k1,897:26244953,13184849:255574
x1,897:27357306,13184849
x1,897:30265678,13184849
k1,897:30521252,13184849:255574
x1,897:31066176,13184849
k1,897:31321750,13184849:255574
x1,897:32188505,13184849
k1,897:32444078,13184849:255573
x1,897:33740774,13184849
k1,897:33996348,13184849:255574
x1,897:34584396,13184849
k1,897:34839970,13184849:255574
x1,897:37100912,13184849
k1,897:37100912,13184849:0
)
(1,898:20523909,13943970:16577003,455253,176225
x1,898:22687360,13943970
k1,897:22884548,13943970:197188
x1,897:23509466,13943970
k1,897:23706633,13943970:197167
$1,897:23706633,13943970
x1,897:24143541,13943970
$1,897:24143541,13943970
k1,897:24340729,13943970:197188
x1,897:24809423,13943970
k1,897:25006612,13943970:197189
x1,897:25162843,13943970
k1,897:25360031,13943970:197188
x1,897:25516262,13943970
k1,897:25713450,13943970:197188
x1,897:25869681,13943970
k1,897:26066870,13943970:197189
x1,897:26223101,13943970
k1,897:26420289,13943970:197188
x1,897:27409544,13943970
k1,897:27606733,13943970:197189
x1,897:28231659,13943970
x1,897:28473504,13943970
k1,897:28670692,13943970:197188
x1,897:29611817,13943970
k1,897:29809006,13943970:197189
x1,897:30675761,13943970
k1,897:30872949,13943970:197188
x1,897:31432254,13943970
x1,897:33851921,13943970
x1,897:34140010,13943970
k1,897:34337199,13943970:197189
x1,897:35607653,13943970
k1,897:35804841,13943970:197188
x1,897:37100912,13943970
k1,897:37100912,13943970:0
)
(1,898:20523909,14703091:16577003,455253,176225
x1,898:23331662,14703091
k1,897:23483917,14703091:152255
x1,897:25136825,14703091
k1,897:25289080,14703091:152255
x1,897:25838384,14703091
k1,897:25990639,14703091:152255
x1,897:26857394,14703091
k1,897:27009649,14703091:152255
x1,897:28357601,14703091
k1,897:28509856,14703091:152255
x1,897:29447245,14703091
k1,897:29599500,14703091:152255
x1,897:29807598,14703091
k1,897:29959853,14703091:152255
x1,897:30584779,14703091
k1,897:30737035,14703091:152256
x1,897:30945133,14703091
k1,897:31097388,14703091:152255
x1,897:31722314,14703091
k1,897:31874569,14703091:152255
x1,897:32082667,14703091
k1,897:32234922,14703091:152255
x1,897:32859848,14703091
k1,897:33012103,14703091:152255
x1,897:33220201,14703091
k1,897:33372456,14703091:152255
x1,897:34153613,14703091
k1,897:34305868,14703091:152255
x1,897:35363863,14703091
k1,897:35516118,14703091:152255
x1,897:37100912,14703091
k1,897:37100912,14703091:0
)
(1,898:20523909,15462212:16577003,455253,176225
x1,898:23676611,15462212
g1,897:23851589,15462212
x1,897:25559491,15462212
g1,897:25734469,15462212
x1,897:26675602,15462212
g1,897:26850580,15462212
x1,897:28307893,15462212
g1,897:28482871,15462212
x1,897:28729713,15462212
x1,897:29952686,15462212
g1,897:30127664,15462212
x1,897:30672588,15462212
g1,897:30847566,15462212
x1,897:32203634,15462212
x1,897:33342236,15462212
k1,898:37100912,15462212:3758676
g1,898:37100912,15462212
)
(1,900:20523909,16251218:16577003,455253,11244
h1,899:20523909,16251218:1249852,0,0
x1,899:23960987,16251218
k1,899:24181674,16251218:220687
x1,899:24806600,16251218
x1,899:25048445,16251218
k1,899:25269178,16251218:220733
x1,899:26362780,16251218
k1,899:26583513,16251218:220733
x1,899:27565885,16251218
x1,899:28940704,16251218
k1,899:29161437,16251218:220733
x1,899:30028192,16251218
k1,899:30248925,16251218:220733
x1,899:32281167,16251218
k1,899:32501854,16251218:220687
x1,899:34480346,16251218
k1,899:34701079,16251218:220733
x1,899:35250383,16251218
k1,899:35471116,16251218:220733
x1,899:37100912,16251218
k1,900:37100912,16251218:0
)
(1,900:20523909,17010339:16577003,455253,176225
x1,900:22349932,17010339
k1,899:22647092,17010339:297160
x1,899:23558223,17010339
x1,899:24364986,17010339
k1,899:24662147,17010339:297161
x1,899:26370049,17010339
k1,899:26667209,17010339:297160
x1,899:27649581,17010339
x1,899:28976279,17010339
k1,899:29273440,17010339:297161
x1,899:30991986,17010339
k1,899:31289146,17010339:297160
x1,899:32597719,17010339
x1,899:33490724,17010339
k1,899:33787885,17010339:297161
x1,899:34521538,17010339
x1,899:35745757,17010339
k1,899:36042917,17010339:297160
x1,899:37100912,17010339
k1,899:37100912,17010339:0
)
(1,900:20523909,17769460:16577003,491520,176225
x1,900:22242455,17769460
k1,899:22439660,17769460:197205
x1,899:23411397,17769460
x1,899:24304402,17769460
k1,899:24501606,17769460:197204
x1,899:25235259,17769460
x1,899:26615709,17769460
k1,899:26812914,17769460:197205
x1,899:27845902,17769460
(1,899:27845902,17769460:554926,428694,6560
x1,899:28400828,17769460
)
h1,899:28400828,17769460:0,0,0
k1,899:28598033,17769460:197205
x1,899:30354062,17769460
k1,899:30551267,17769460:197205
$1,899:30551267,17769460
x1,899:31187058,17769460
x1,899:31546595,17769460
x1,899:32300259,17769460
x1,899:32529180,17769460
k1,899:32638404,17769460:109224
x1,899:33018877,17769460
x1,899:33419376,17769460
$1,899:33419376,17769460
k1,899:33616580,17769460:197204
x1,899:34674575,17769460
k1,899:34871780,17769460:197205
$1,899:34871780,17769460
x1,899:35159866,17769460
x1,899:36009103,17769460
x1,899:36242574,17769460
k1,899:36351798,17769460:109224
x1,899:36799173,17769460
x1,899:37100912,17769460
$1,899:37100912,17769460
k1,900:37100912,17769460:0
)
(1,900:20523909,18528581:16577003,455253,176225
x1,900:21371295,18528581
x1,900:22312420,18528581
k1,899:22456387,18528581:143967
x1,899:24925436,18528581
k1,899:25069404,18528581:143968
x1,899:25762436,18528581
k1,899:25906403,18528581:143967
x1,899:27141248,18528581
k1,899:27285216,18528581:143968
x1,899:28328838,18528581
k1,899:28472775,18528581:143937
x1,899:29530770,18528581
k1,899:29674737,18528581:143967
x1,899:30786474,18528581
k1,899:30930411,18528581:143937
x1,899:31635320,18528581
k1,899:31779288,18528581:143968
x1,899:32646043,18528581
k1,899:32790010,18528581:143967
x1,899:34822252,18528581
k1,899:34966189,18528581:143937
x1,899:37100912,18528581
k1,899:37100912,18528581:0
)
(1,900:20523909,19287702:16577003,455253,176225
x1,900:21275062,19287702
k1,899:21571476,19287702:296414
x1,899:22525105,19287702
k1,899:22821520,19287702:296415
x1,899:23466431,19287702
k1,899:23762845,19287702:296414
x1,899:25146414,19287702
k1,899:25442829,19287702:296415
x1,899:26521443,19287702
k1,899:26817735,19287702:296292
x1,899:29169922,19287702
k1,899:29466337,19287702:296415
x1,899:30314966,19287702
x1,899:31064860,19287702
k1,899:31361274,19287702:296414
x1,899:31983689,19287702
x1,899:32271778,19287702
x1,899:33112917,19287702
x1,899:34203391,19287702
k1,899:34499806,19287702:296415
x1,899:35347192,19287702
x1,899:36288317,19287702
k1,899:36584731,19287702:296414
x1,899:37100912,19287702
k1,899:37100912,19287702:0
)
(1,900:20523909,20046823:16577003,455253,176225
x1,900:21390664,20046823
k1,899:21625368,20046823:234704
x1,899:23053938,20046823
k1,899:23288642,20046823:234704
x1,899:24604080,20046823
k1,899:24838785,20046823:234705
x1,899:25388089,20046823
k1,899:25622793,20046823:234704
x1,899:26793268,20046823
x1,899:27415683,20046823
x1,899:27968739,20046823
x1,899:29120462,20046823
k1,899:29355166,20046823:234704
x1,899:30598753,20046823
k1,899:30833457,20046823:234704
x1,899:31877079,20046823
k1,899:32111723,20046823:234644
x1,899:33169718,20046823
k1,899:33404423,20046823:234705
x1,899:34672391,20046823
k1,899:34907095,20046823:234704
x1,899:36161299,20046823
k1,899:36396003,20046823:234704
x1,899:37100912,20046823
k1,899:37100912,20046823:0
)
(1,900:20523909,20805944:16577003,455253,176225
x1,900:21832482,20805944
x1,900:22725487,20805944
g1,899:22900465,20805944
x1,899:23958460,20805944
g1,899:24133438,20805944
x1,899:25105175,20805944
x1,899:25998180,20805944
g1,899:26173158,20805944
x1,899:27539862,20805944
k1,900:37100912,20805944:9561050
g1,900:37100912,20805944
)
(1,934:20523909,21594949:16577003,455253,176225
h1,933:20523909,21594949:1249852,0,0
x1,933:26217579,21594949
k1,933:26401781,21594949:184202
x1,933:26976083,21594949
k1,933:27160294,21594949:184211
x1,933:28027049,21594949
k1,933:28211260,21594949:184211
x1,933:29400471,21594949
k1,933:29584683,21594949:184212
x1,933:30206473,21594949
x1,933:30881380,21594949
x1,933:31310069,21594949
x1,933:32884861,21594949
k1,933:33069072,21594949:184211
x1,933:33889592,21594949
k1,933:34073803,21594949:184211
x1,933:35056175,21594949
x1,933:35884818,21594949
x1,933:36430994,21594949
x1,933:37100912,21594949
k1,933:37100912,21594949:0
)
(1,934:20523909,22354070:16577003,455253,176225
x1,934:21390664,22354070
k1,933:21679039,22354070:288375
x1,933:21925881,22354070
x1,933:24095588,22354070
x1,933:24718003,22354070
x1,933:26710873,22354070
k1,933:26999249,22354070:288376
x1,933:29382691,22354070
x1,933:31414933,22354070
k1,933:31703195,22354070:288262
x1,933:33837918,22354070
k1,933:34126293,22354070:288375
x1,933:35414881,22354070
x1,933:36301637,22354070
x1,933:36892814,22354070
x1,933:37100912,22354070
k1,934:37100912,22354070:0
)
(1,934:20523909,23113191:16577003,455253,134352
x1,934:21964974,23113191
k1,933:22227056,23113191:262082
x1,933:23168189,23113191
k1,933:23430359,23113191:262170
x1,933:24297114,23113191
k1,933:24559283,23113191:262169
x1,933:25987853,23113191
k1,933:26250023,23113191:262170
x1,933:26965550,23113191
x1,933:27614840,23113191
x1,933:28442224,23113191
x1,933:28730313,23113191
k1,933:28992483,23113191:262170
x1,933:29569913,23113191
k1,933:29832082,23113191:262169
x1,933:30698837,23113191
k1,933:30961007,23113191:262170
x1,933:32993249,23113191
k1,933:33255331,23113191:262082
x1,933:35233823,23113191
k1,933:35495992,23113191:262169
x1,933:36329016,23113191
k1,933:36591186,23113191:262170
$1,933:36591186,23113191
x1,933:37100912,23113191
$1,933:37100912,23113191
k1,934:37100912,23113191:0
)
(1,934:20523909,23872312:16577003,455253,176225
x1,934:21148835,23872312
k1,933:21332188,23872312:183353
x1,933:22065841,23872312
x1,933:23290060,23872312
k1,933:23473413,23872312:183353
x1,933:24067710,23872312
x1,933:25831231,23872312
k1,933:26014583,23872312:183352
x1,933:27105057,23872312
k1,933:27288410,23872312:183353
x1,933:27913336,23872312
k1,933:28096689,23872312:183353
x1,933:30118928,23872312
k1,933:30302281,23872312:183353
x1,933:31572735,23872312
k1,933:31756087,23872312:183352
x1,933:33474633,23872312
k1,933:33657986,23872312:183353
x1,933:34966559,23872312
x1,933:35859564,23872312
k1,933:36042917,23872312:183353
x1,933:37100912,23872312
k1,933:37100912,23872312:0
)
(1,934:20523909,24631433:16577003,455253,176225
x1,934:22242455,24631433
k1,933:22425793,24631433:183338
x1,933:23397530,24631433
x1,933:24290535,24631433
k1,933:24473873,24631433:183338
x1,933:25207526,24631433
x1,933:26796074,24631433
k1,933:26979412,24631433:183338
x1,933:27553714,24631433
x1,933:29016025,24631433
k1,933:29199363,24631433:183338
x1,933:29748667,24631433
k1,933:29932005,24631433:183338
x1,933:31561801,24631433
x1,933:33582149,24631433
k1,933:33765487,24631433:183338
x1,933:34676618,24631433
x1,933:35483381,24631433
k1,933:35666719,24631433:183338
x1,933:36892814,24631433
x1,933:37100912,24631433
k1,934:37100912,24631433:0
)
(1,934:20523909,25390554:16577003,455253,176225
x1,934:21722495,25390554
x1,934:21832481,25390554
k1,933:21978333,25390554:145852
x1,933:23266921,25390554
x1,933:24153677,25390554
x1,933:24744854,25390554
x1,933:26185919,25390554
k1,933:26331741,25390554:145822
x1,933:26877291,25390554
x1,933:28659555,25390554
k1,933:28805407,25390554:145852
x1,933:29539060,25390554
x1,933:30763279,25390554
k1,933:30909130,25390554:145851
x1,933:31458434,25390554
k1,933:31604286,25390554:145852
x1,933:33536524,25390554
k1,933:33682375,25390554:145851
x1,933:34176685,25390554
x1,933:35684606,25390554
k1,933:35830458,25390554:145852
x1,933:37100912,25390554
k1,933:37100912,25390554:0
)
(1,934:20523909,26149675:16577003,455253,96233
x1,934:22389917,26149675
k1,933:22543771,26149675:153854
x1,933:23826728,26149675
k1,933:23980582,26149675:153854
x1,933:24558012,26149675
k1,933:24711866,26149675:153854
x1,933:25754863,26149675
x1,933:27041580,26149675
k1,933:27195433,26149675:153853
x1,933:29277047,26149675
k1,933:29430901,26149675:153854
x1,933:30488896,26149675
k1,933:30642750,26149675:153854
x1,933:33621123,26149675
k1,933:33774977,26149675:153854
x1,933:34968566,26149675
k1,933:35122420,26149675:153854
x1,933:37100912,26149675
k1,933:37100912,26149675:0
)
(1,934:20523909,26908796:16577003,455253,176225
x1,934:21622525,26908796
k1,933:21878020,26908796:255495
x1,933:22559183,26908796
x1,933:24398318,26908796
k1,933:24653813,26908796:255495
x1,933:25231243,26908796
k1,933:25486739,26908796:255496
x1,933:25799202,26908796
k1,933:26054697,26908796:255495
x1,933:26683368,26908796
x1,933:27597000,26908796
x1,933:28142550,26908796
k1,933:28398045,26908796:255495
x1,933:28644887,26908796
x1,933:28932976,26908796
x1,933:30379656,26908796
x1,933:31798217,26908796
k1,933:32053712,26908796:255495
x1,933:32849858,26908796
k1,933:33105354,26908796:255496
x1,933:35137596,26908796
k1,933:35393010,26908796:255414
x1,933:37100912,26908796
k1,933:37100912,26908796:0
)
(1,934:20523909,27667917:16577003,455253,176225
x1,934:21218201,27667917
x1,934:21846872,27667917
x1,934:23229196,27667917
k1,933:23453662,27667917:224466
x1,933:24320417,27667917
k1,933:24544884,27667917:224467
x1,933:25167299,27667917
x1,933:25842837,27667917
x1,933:26875824,27667917
k1,933:27100290,27667917:224466
x1,933:28183892,27667917
k1,933:28408359,27667917:224467
x1,933:30440601,27667917
k1,933:30665017,27667917:224416
x1,933:31111831,27667917
k1,933:31336298,27667917:224467
x1,933:32222428,27667917
k1,933:32446894,27667917:224466
x1,933:33671113,27667917
k1,933:33895580,27667917:224467
x1,933:34691726,27667917
k1,933:34916192,27667917:224466
x1,933:36191033,27667917
x1,933:37100912,27667917
k1,933:37100912,27667917:0
)
(1,934:20523909,28427038:16577003,455253,176225
x1,934:21388178,28427038
x1,934:22874228,28427038
k1,933:23035591,28427038:161363
x1,933:24439780,28427038
x1,933:25332785,28427038
k1,933:25494147,28427038:161362
x1,933:26817727,28427038
k1,933:26979090,28427038:161363
x1,933:27364655,28427038
k1,933:27526017,28427038:161362
x1,933:27972831,28427038
k1,933:28134194,28427038:161363
x1,933:29612746,28427038
k1,933:29774109,28427038:161363
x1,933:31898822,28427038
x1,933:32448126,28427038
x1,933:33775459,28427038
x1,933:34146043,28427038
k1,933:34307405,28427038:161362
x1,933:34852329,28427038
k1,933:35013692,28427038:161363
x1,933:37100912,28427038
k1,933:37100912,28427038:0
)
(1,934:20523909,29186159:16577003,491520,176225
x1,934:21725406,29186159
$1,933:21725406,29186159
k1,933:22035304,29186159:309898
x1,933:23007041,29186159
k1,933:23316939,29186159:309898
x1,933:23906865,29186159
x1,933:24561152,29186159
x1,933:25745375,29186159
k1,933:26055272,29186159:309897
x1,933:26760181,29186159
k1,933:27070079,29186159:309898
x1,933:29466650,29186159
k1,933:29776548,29186159:309898
x1,933:31065136,29186159
x1,933:31951892,29186159
x1,933:32543069,29186159
x1,933:33984134,29186159
k1,933:34293896,29186159:309762
x1,933:34740710,29186159
k1,933:35050608,29186159:309898
x1,933:35363071,29186159
k1,933:35672969,29186159:309898
x1,933:36812823,29186159
x1,933:37100912,29186159
k1,933:37100912,29186159:0
)
(1,934:20523909,29945280:16577003,491520,176225
x1,934:21087585,29945280
x1,934:21662513,29945280
x1,934:22702365,29945280
k1,933:22970640,29945280:268275
x1,933:25105363,29945280
k1,933:25373639,29945280:268276
x1,933:26644093,29945280
k1,933:26912368,29945280:268275
x1,933:27839114,29945280
x1,933:28020961,29945280
x1,933:28792734,29945280
k1,933:29061010,29945280:268276
x1,933:30032747,29945280
k1,933:30301022,29945280:268275
x1,933:30890948,29945280
x1,933:31545235,29945280
x1,933:32104540,29945280
x1,933:33128151,29945280
k1,933:33396427,29945280:268276
x1,933:33945731,29945280
k1,933:34214006,29945280:268275
$1,933:34214006,29945280
x1,933:36944681,29945280
$1,933:36944681,29945280
x1,933:37100912,29945280
k1,933:37100912,29945280:0
)
(1,934:20523909,30704401:16577003,491520,176225
x1,934:21556897,30704401
(1,933:21556897,30704401:554926,428694,6560
x1,933:22111823,30704401
)
h1,933:22111823,30704401:0,0,0
k1,933:22314679,30704401:202856
x1,933:24070708,30704401
k1,933:24273563,30704401:202855
$1,933:24273563,30704401
x1,933:24909354,30704401
x1,933:25268891,30704401
x1,933:26022555,30704401
x1,933:26251476,30704401
k1,933:26360700,30704401:109224
x1,933:26741173,30704401
x1,933:27141672,30704401
$1,933:27141672,30704401
k1,933:27344528,30704401:202856
x1,933:28402523,30704401
k1,933:28605379,30704401:202856
$1,933:28605379,30704401
x1,933:29241170,30704401
x1,933:29600707,30704401
x1,933:30449944,30704401
x1,933:30683415,30704401
k1,933:30792639,30704401:109224
x1,933:31240014,30704401
x1,933:31541753,30704401
$1,933:31541753,30704401
k1,933:31744609,30704401:202856
x1,933:32591995,30704401
x1,933:33533120,30704401
k1,933:33735975,30704401:202855
x1,933:36205024,30704401
k1,933:36407880,30704401:202856
x1,933:37100912,30704401
k1,933:37100912,30704401:0
)
(1,934:20523909,31463522:16577003,455253,176225
x1,934:21602523,31463522
k1,933:21852101,31463522:249578
x1,933:22910096,31463522
k1,933:23159749,31463522:249653
x1,933:24203371,31463522
k1,933:24452948,31463522:249577
x1,933:25157857,31463522
k1,933:25407510,31463522:249653
x1,933:26274265,31463522
k1,933:26523918,31463522:249653
x1,933:27812506,31463522
x1,933:28699262,31463522
x1,933:29290439,31463522
x1,933:30731504,31463522
k1,933:30981082,31463522:249578
x1,933:33115805,31463522
k1,933:33365457,31463522:249652
x1,933:34701539,31463522
x1,933:35636417,31463522
x1,933:36306335,31463522
k1,933:36555988,31463522:249653
x1,933:37100912,31463522
k1,933:37100912,31463522:0
)
(1,934:20523909,32222643:16577003,455253,176225
x1,934:21567531,32222643
k1,933:21821164,32222643:253633
x1,933:22879159,32222643
k1,933:23132870,32222643:253711
x1,933:24400838,32222643
k1,933:24654550,32222643:253712
x1,933:25733164,32222643
k1,933:25986797,32222643:253633
x1,933:27504728,32222643
k1,933:27758439,32222643:253711
x1,933:30110626,32222643
k1,933:30364338,32222643:253712
x1,933:31212967,32222643
x1,933:31962861,32222643
k1,933:32216572,32222643:253711
x1,933:32838987,32222643
x1,933:33127076,32222643
x1,933:33968215,32222643
x1,933:35058689,32222643
k1,933:35312401,32222643:253712
x1,933:36159787,32222643
x1,933:37100912,32222643
k1,933:37100912,32222643:0
)
(1,934:20523909,32981764:16577003,455253,176225
x1,934:21040090,32981764
k1,933:21376553,32981764:336463
x1,933:22243308,32981764
k1,933:22579771,32981764:336463
x1,933:24008341,32981764
k1,933:24344805,32981764:336464
x1,933:25660243,32981764
k1,933:25996706,32981764:336463
x1,933:26546010,32981764
k1,933:26882473,32981764:336463
x1,933:28052948,32981764
x1,933:28675363,32981764
x1,933:29228419,32981764
x1,933:30536373,32981764
k1,933:30872836,32981764:336463
x1,933:32127040,32981764
k1,933:32463504,32981764:336464
x1,933:33168413,32981764
k1,933:33504876,32981764:336463
x1,933:34813449,32981764
x1,933:35706454,32981764
k1,933:36042917,32981764:336463
x1,933:37100912,32981764
k1,933:37100912,32981764:0
)
(1,934:20523909,33740885:16577003,455253,176225
x1,934:21495646,33740885
x1,934:22388651,33740885
k1,933:22631340,33740885:242689
x1,933:23998044,33740885
k1,933:24240732,33740885:242688
x1,933:25286841,33740885
k1,933:25529530,33740885:242689
x1,933:26093206,33740885
x1,933:26668134,33740885
x1,933:28055441,33740885
k1,933:28298130,33740885:242689
x1,933:28847434,33740885
k1,933:29090123,33740885:242689
x1,933:30378711,33740885
x1,933:31265467,33740885
x1,933:31856644,33740885
x1,933:33297709,33740885
k1,933:33540330,33740885:242621
x1,933:33987144,33740885
k1,933:34229832,33740885:242688
x1,933:34882242,33740885
x1,933:35064089,33740885
x1,933:36312673,33740885
k1,933:36555362,33740885:242689
x1,933:37100912,33740885
k1,933:37100912,33740885:0
)
(1,934:20523909,34500006:16577003,455253,176225
x1,934:21390664,34500006
k1,933:21651740,34500006:261076
x1,933:22653482,34500006
k1,933:22914558,34500006:261076
x1,933:23998160,34500006
k1,933:24259236,34500006:261076
x1,933:25104120,34500006
x1,933:26217717,34500006
k1,933:26478793,34500006:261076
x1,933:28620389,34500006
k1,933:28881465,34500006:261076
x1,933:29996939,34500006
k1,933:30258015,34500006:261076
x1,933:31504722,34500006
k1,933:31765798,34500006:261076
x1,933:33130615,34500006
k1,933:33391691,34500006:261076
x1,933:33936615,34500006
k1,933:34197691,34500006:261076
x1,933:35064446,34500006
k1,933:35325522,34500006:261076
x1,933:35944191,34500006
x1,933:37100912,34500006
k1,933:37100912,34500006:0
)
(1,934:20523909,35259127:16577003,491520,176225
x1,934:21989956,35259127
k1,933:22162283,35259127:172327
$1,933:22162283,35259127
x1,933:22798074,35259127
x1,933:23157611,35259127
x1,933:24006848,35259127
x1,933:24240319,35259127
k1,933:24349543,35259127:109224
x1,933:24796918,35259127
x1,933:25098657,35259127
k1,933:25280697,35259127:182040
x1,933:25790423,35259127
k1,933:25972463,35259127:182040
x1,933:26608254,35259127
x1,933:26967791,35259127
x1,933:27721455,35259127
x1,933:27950376,35259127
k1,933:28059600,35259127:109224
x1,933:28440073,35259127
x1,933:28840572,35259127
$1,933:28840572,35259127
x1,933:28996803,35259127
k1,933:29169130,35259127:172327
x1,933:31559437,35259127
x1,933:32726783,35259127
k1,933:32899110,35259127:172327
x1,933:33977724,35259127
k1,933:34150048,35259127:172324
x1,933:34824955,35259127
x1,933:37100912,35259127
k1,933:37100912,35259127:0
)
(1,934:20523909,36018248:16577003,455253,176225
x1,934:21372538,36018248
x1,934:22122432,36018248
k1,933:22335578,36018248:213146
x1,933:23579165,36018248
k1,933:23792311,36018248:213146
x1,933:24835933,36018248
k1,933:25049041,36018248:213108
x1,933:26107036,36018248
k1,933:26320182,36018248:213146
x1,933:27431919,36018248
k1,933:27645026,36018248:213107
x1,933:28161207,36018248
k1,933:28374353,36018248:213146
x1,933:28686816,36018248
k1,933:28899962,36018248:213146
x1,933:30469759,36018248
k1,933:30682905,36018248:213146
x1,933:31232209,36018248
k1,933:31445355,36018248:213146
x1,933:32615830,36018248
x1,933:33238245,36018248
x1,933:33791301,36018248
x1,933:34943024,36018248
k1,933:35156170,36018248:213146
x1,933:36003556,36018248
x1,933:37100912,36018248
k1,933:37100912,36018248:0
)
(1,934:20523909,36777369:16577003,455253,176225
x1,934:21073213,36777369
x1,934:21939968,36777369
k1,933:22234988,36777369:295020
x1,933:22856778,36777369
x1,933:24100982,36777369
x1,933:24993987,36777369
k1,933:25289006,36777369:295019
x1,933:25983298,36777369
x1,933:26546974,36777369
x1,933:28131758,36777369
k1,933:28426778,36777369:295020
x1,933:29422887,36777369
k1,933:29717907,36777369:295020
x1,933:30267211,36777369
k1,933:30562230,36777369:295019
x1,933:31184645,36777369
x1,933:31472734,36777369
x1,933:32313873,36777369
x1,933:33404347,36777369
k1,933:33699367,36777369:295020
x1,933:34215548,36777369
k1,933:34510567,36777369:295019
x1,933:35377322,36777369
k1,933:35672342,36777369:295020
x1,933:37100912,36777369
k1,933:37100912,36777369:0
)
(1,934:20523909,37536490:16577003,455253,176225
x1,934:21694384,37536490
x1,934:22316799,37536490
x1,934:22869855,37536490
x1,934:24021578,37536490
g1,933:24196556,37536490
x1,933:25668225,37536490
k1,934:37100912,37536490:11432687
g1,934:37100912,37536490
)
(1,949:20523909,38325496:16577003,455253,176225
h1,942:20523909,38325496:1249852,0,0
x1,942:22348063,38325496
k1,942:22697450,38325496:349387
x1,942:23711685,38325496
k1,942:24061072,38325496:349387
x1,942:24902836,38325496
x1,942:26149541,38325496
k1,942:26498928,38325496:349387
x1,942:27319448,38325496
k1,942:27668835,38325496:349387
x1,942:29291739,38325496
k1,942:29641126,38325496:349387
x1,942:30403515,38325496
x1,942:31379006,38325496
k1,942:31728393,38325496:349387
x1,942:32040856,38325496
k1,942:32390243,38325496:349387
x1,942:33388863,38325496
x1,942:34245617,38325496
k1,942:34595004,38325496:349387
x1,942:35571129,38325496
x1,942:37100912,38325496
k1,942:37100912,38325496:0
)
(1,949:20523909,39084617:16577003,455253,176225
x1,949:22502401,39084617
k1,942:22703917,39084617:201516
x1,942:23248841,39084617
k1,942:23450357,39084617:201516
x1,942:24072147,39084617
x1,942:25217615,39084617
x1,942:25505704,39084617
k1,942:25707219,39084617:201515
x1,942:26624596,39084617
x1,942:27665082,39084617
k1,942:27866598,39084617:201516
x1,942:28412148,39084617
x1,942:28915200,39084617
x1,942:29162042,39084617
x1,942:29918816,39084617
x1,942:30811821,39084617
k1,942:31013337,39084617:201516
x1,942:32436277,39084617
k1,942:32637793,39084617:201516
x1,942:34411924,39084617
x1,942:34498788,39084617
k1,942:34700303,39084617:201515
x1,942:35520823,39084617
k1,942:35722339,39084617:201516
x1,942:36892814,39084617
x1,942:37100912,39084617
k1,949:37100912,39084617:0
)
(1,949:20523909,39843738:16577003,455253,176225
x1,949:21779358,39843738
k1,942:21987974,39843738:208616
x1,942:22854729,39843738
k1,942:23063345,39843738:208616
x1,942:23608895,39843738
x1,942:24158199,39843738
x1,942:25269310,39843738
x1,942:26359784,39843738
k1,942:26568400,39843738:208616
x1,942:27458901,39843738
x1,942:28143800,39843738
x1,942:29431755,39843738
k1,942:29640371,39843738:208616
x1,942:31449510,39843738
k1,942:31658127,39843738:208617
x1,942:32928581,39843738
k1,942:33137197,39843738:208616
x1,942:34005212,39843738
k1,942:34213794,39843738:208582
x1,942:34708104,39843738
x1,942:35396765,39843738
x1,942:37100912,39843738
k1,942:37100912,39843738:0
)
(1,949:20523909,40602859:16577003,455253,176225
x1,949:22231811,40602859
k1,942:22377467,40602859:145656
x1,942:23317341,40602859
x1,942:23629804,40602859
x1,942:24692161,40602859
k1,942:24837817,40602859:145656
x1,942:25704572,40602859
k1,942:25850228,40602859:145656
x1,942:26395778,40602859
x1,942:26945082,40602859
x1,942:28056193,40602859
x1,942:29146667,40602859
k1,942:29292323,40602859:145656
x1,942:30825243,40602859
k1,942:30970899,40602859:145656
x1,942:32061373,40602859
k1,942:32207029,40602859:145656
x1,942:32519492,40602859
k1,942:32665148,40602859:145656
x1,942:34224942,40602859
k1,942:34370598,40602859:145656
x1,942:35416707,40602859
k1,942:35562363,40602859:145656
x1,942:36107913,40602859
x1,942:36657217,40602859
x1,942:36904059,40602859
x1,942:37100912,40602859
k1,949:37100912,40602859:0
)
(1,949:20523909,41361980:16577003,455253,176225
x1,949:21388178,41361980
x1,949:22478652,41361980
k1,942:22620906,41361980:142254
x1,942:24174445,41361980
k1,942:24316699,41361980:142254
x1,942:24866003,41361980
k1,942:25008256,41361980:142253
x1,942:25925633,41361980
x1,942:26966119,41361980
k1,942:27108373,41361980:142254
x1,942:27700801,41361980
k1,942:27843023,41361980:142222
x1,942:29117864,41361980
x1,942:29864012,41361980
k1,942:30006266,41361980:142254
x1,942:30565571,41361980
x1,942:30853660,41361980
k1,942:30995913,41361980:142253
x1,942:32098257,41361980
x1,942:32983138,41361980
k1,942:33125392,41361980:142254
x1,942:34183387,41361980
k1,942:34325641,41361980:142254
x1,942:35496116,41361980
x1,942:36430994,41361980
x1,942:37100912,41361980
k1,942:37100912,41361980:0
)
(1,949:20523909,42121101:16577003,455253,176225
x1,949:21794363,42121101
k1,942:21941747,42121101:147384
x1,942:22808502,42121101
k1,942:22955886,42121101:147384
x1,942:23548314,42121101
k1,942:23695671,42121101:147357
x1,942:25504810,42121101
k1,942:25652194,42121101:147384
x1,942:26710189,42121101
k1,942:26857574,42121101:147385
x1,942:27724329,42121101
k1,942:27871713,42121101:147384
x1,942:28493503,42121101
x1,942:29168410,42121101
x1,942:29597099,42121101
x1,942:30811942,42121101
x1,942:31509970,42121101
k1,942:31657354,42121101:147384
x1,942:31904196,42121101
x1,942:32192285,42121101
x1,942:33484608,42121101
k1,942:33631992,42121101:147384
x1,942:35569870,42121101
x1,942:37100912,42121101
k1,942:37100912,42121101:0
)
(1,949:20523909,42880222:16577003,455253,176225
x1,949:21390664,42880222
k1,942:21708926,42880222:318262
x1,942:22008260,42880222
x1,942:22990007,42880222
x1,942:24027982,42880222
x1,942:25220953,42880222
k1,942:25539214,42880222:318261
x1,942:26244123,42880222
k1,942:26562385,42880222:318262
x1,942:27126686,42880222
x1,942:28354658,42880222
x1,942:29017686,42880222
k1,942:29335948,42880222:318262
x1,942:30506423,42880222
x1,942:31128838,42880222
x1,942:31681894,42880222
x1,942:32989848,42880222
k1,942:33308109,42880222:318261
x1,942:34212991,42880222
x1,942:35829031,42880222
x1,942:35915895,42880222
k1,942:36234157,42880222:318262
x1,942:37100912,42880222
k1,942:37100912,42880222:0
)
(1,949:20523909,43639343:16577003,455253,176225
x1,949:21694384,43639343
x1,949:22382420,43639343
x1,949:22811109,43639343
x1,949:23780985,43639343
k1,942:23958699,43639343:177714
x1,942:24508003,43639343
k1,942:24685717,43639343:177714
x1,942:25231267,43639343
x1,942:25780571,43639343
x1,942:26891682,43639343
x1,942:27982156,43639343
k1,942:28159870,43639343:177714
x1,942:29217865,43639343
k1,942:29395580,43639343:177715
x1,942:29985506,43639343
x1,942:30639793,43639343
x1,942:31824016,43639343
k1,942:32001730,43639343:177714
x1,942:32731014,43639343
x1,942:33958986,43639343
x1,942:34683263,43639343
k1,942:34860977,43639343:177714
x1,942:35406527,43639343
k1,942:35584241,43639343:177714
x1,942:36892814,43639343
x1,942:37100912,43639343
k1,949:37100912,43639343:0
)
(1,949:20523909,44398464:16577003,455253,176225
x1,949:21416914,44398464
k1,942:21657580,44398464:240666
x1,942:23579826,44398464
k1,942:23820492,44398464:240666
x1,942:25758370,44398464
x1,942:27554379,44398464
k1,942:27795045,44398464:240666
x1,942:28661800,44398464
k1,942:28902465,44398464:240665
x1,942:30072940,44398464
x1,942:30695355,44398464
x1,942:31248411,44398464
x1,942:32400134,44398464
k1,942:32640800,44398464:240666
x1,942:34256840,44398464
k1,942:34497506,44398464:240666
x1,942:35231159,44398464
x1,942:35853574,44398464
x1,942:37100912,44398464
k1,942:37100912,44398464:0
)
(1,949:20523909,45157585:16577003,455253,176225
x1,949:21390664,45157585
k1,942:21548665,45157585:158001
x1,942:22171080,45157585
x1,942:22459169,45157585
x1,942:23300308,45157585
x1,942:24390782,45157585
k1,942:24548783,45157585:158001
x1,942:25223690,45157585
x1,942:26019836,45157585
x1,942:28227678,45157585
k1,942:28385679,45157585:158001
x1,942:28959981,45157585
k1,942:29117982,45157585:158001
x1,942:29984737,45157585
k1,942:30142739,45157585:158002
x1,942:31343836,45157585
k1,942:31501837,45157585:158001
x1,942:32322357,45157585
k1,942:32480358,45157585:158001
x1,942:33403366,45157585
x1,942:35207509,45157585
k1,942:35365510,45157585:158001
x1,942:35942940,45157585
x1,942:37100912,45157585
k1,942:37100912,45157585:0
)
(1,949:20523909,45916706:16577003,455253,176225
x1,949:21390664,45916706
k1,942:21625268,45916706:234604
x1,942:22119578,45916706
x1,942:23211303,45916706
k1,942:23445907,45916706:234604
x1,942:23995211,45916706
k1,942:24229815,45916706:234604
x1,942:25687128,45916706
k1,942:25921732,45916706:234604
x1,942:26481037,45916706
x1,942:27207808,45916706
k1,942:27442411,45916706:234603
x1,942:27991715,45916706
k1,942:28226319,45916706:234604
x1,942:29355555,45916706
x1,942:30633507,45916706
k1,942:30868111,45916706:234604
x1,942:31981708,45916706
x1,942:32269797,45916706
x1,942:33065943,45916706
x1,942:33354032,45916706
k1,942:33588636,45916706:234604
x1,942:34276672,45916706
x1,942:34909079,45916706
x1,942:35999553,45916706
k1,942:36234157,45916706:234604
x1,942:37100912,45916706
k1,942:37100912,45916706:0
)
(1,949:20523909,46675827:16577003,455253,176225
x1,949:21069459,46675827
x1,949:22025574,46675827
k1,942:22316237,46675827:290663
x1,942:22733057,46675827
k1,942:23023604,46675827:290547
x1,942:24114078,46675827
k1,942:24404741,46675827:290663
x1,942:24717204,46675827
k1,942:25007866,46675827:290662
x1,942:25775885,46675827
k1,942:26066548,46675827:290663
x1,942:26615852,46675827
k1,942:26906515,46675827:290663
x1,942:28243216,46675827
x1,942:28490058,46675827
x1,942:30492288,46675827
k1,942:30782951,46675827:290663
x1,942:31328501,46675827
x1,942:32549583,46675827
k1,942:32840246,46675827:290663
$1,942:32840246,46675827
x1,942:33383194,46675827
(1,942:33383194,46774130:707253,318577,0
x1,942:33626528,46774130
x1,942:34055023,46774130
)
$1,942:34090447,46675827
k1,942:34381109,46675827:290662
x1,942:35439104,46675827
k1,942:35729767,46675827:290663
x1,942:36042230,46675827
k1,942:36332893,46675827:290663
x1,942:37100912,46675827
k1,942:37100912,46675827:0
)
(1,949:20523909,47434948:16577003,455253,176225
x1,949:21073213,47434948
k1,942:21431656,47434948:358443
x1,942:22768357,47434948
x1,942:23443888,47434948
x1,942:25446118,47434948
k1,942:25804561,47434948:358443
x1,942:26350111,47434948
x1,942:27571193,47434948
k1,942:27929636,47434948:358443
$1,942:27929636,47434948
x1,942:28472584,47434948
(1,942:28472584,47533251:1150115,318577,0
x1,942:28901338,47533251
x1,942:29158780,47533251
x1,942:29587275,47533251
)
$1,942:29622699,47434948
x1,942:29778930,47434948
k1,942:30137373,47434948:358443
x1,942:31183482,47434948
k1,942:31541925,47434948:358443
x1,942:32163715,47434948
x1,942:32838622,47434948
x1,942:33267311,47434948
x1,942:34482154,47434948
x1,942:35180182,47434948
k1,942:35538625,47434948:358443
x1,942:35785467,47434948
x1,942:36073556,47434948
x1,942:37100912,47434948
k1,942:37100912,47434948:0
)
(1,949:20523909,48194069:16577003,455253,176225
x1,949:21764995,48194069
(1,942:21764995,48194069:554926,428694,6560
x1,942:22319921,48194069
)
x1,942:22528019,48194069
k1,942:22804151,48194069:276132
x1,942:23426566,48194069
x1,942:24408937,48194069
k1,942:24685070,48194069:276133
x1,942:25768672,48194069
k1,942:26044804,48194069:276132
x1,942:26637232,48194069
k1,942:26913263,48194069:276031
x1,942:28188104,48194069
x1,942:28934252,48194069
k1,942:29210384,48194069:276132
x1,942:29769689,48194069
x1,942:30057778,48194069
k1,942:30333910,48194069:276132
x1,942:31473764,48194069
x1,942:31761853,48194069
k1,942:32037985,48194069:276132
x1,942:32284827,48194069
x1,942:32614788,48194069
x1,942:33805874,48194069
k1,942:34082007,48194069:276133
x1,942:34626931,48194069
k1,942:34903063,48194069:276132
x1,942:35826071,48194069
x1,942:37100912,48194069
k1,942:37100912,48194069:0
)
(1,949:20523909,48953190:16577003,455253,176225
x1,949:21018219,48953190
x1,949:22109944,48953190
g1,942:22284922,48953190
x1,942:23342917,48953190
g1,942:23517895,48953190
x1,942:24471524,48953190
g1,942:24646502,48953190
x1,942:25816977,48953190
x1,942:26439392,48953190
x1,942:27257415,48953190
g1,942:27432393,48953190
x1,942:28572247,48953190
x1,942:28860336,48953190
g1,942:29035314,48953190
x1,942:29217161,48953190
x1,942:29710845,48953190
x1,942:30180781,48953190
x1,942:30480115,48953190
x1,942:31713075,48953190
g1,942:31888053,48953190
x1,942:32433603,48953190
x1,942:32982907,48953190
x1,942:34094018,48953190
x1,942:35340723,48953190
g1,942:35515701,48953190
k1,949:37100912,48953190:1585211
g1,949:37100912,48953190
)
]
g1,954:37100912,48953190
)
)
]
(1,954:3157524,50209941:33943388,0,0
h1,954:3157524,50209941:33943388,0,0
)
]
]
!54054
}7
!10
{8
[1,965:4736286,50209941:32364626,45473655,0
[1,965:3157524,50209941:33943388,48788516,0
[1,965:3157524,2207857:33943388,786432,0
(1,965:3157524,2207857:33943388,339368,120412
(1,965:3157524,2207857:33943388,339368,120412
h1,965:3157524,2207857:0,0,0
x1,965:5306529,2207857
g1,965:5434535,2207857
x1,965:6074124,2207857
g1,965:6202130,2207857
x1,965:6458149,2207857
[1,965:6292379,2207857:214990,332686,0
(1,965:6292379,2108050:214990,232879,0
x1,965:6507369,2108050
)
]
x1,965:6719649,2207857
(1,965:6642888,2328269:307131,332686,0
x1,965:6950019,2328269
)
x1,965:7199591,2207857
g1,965:7327597,2207857
x1,965:8837468,2207857
g1,965:8965474,2207857
x1,965:10245108,2207857
x1,965:10363906,2207857
g1,965:10491912,2207857
x1,965:10799043,2207857
x1,965:11522895,2207857
g1,965:11650901,2207857
x1,965:12290945,2207857
g1,965:12418951,2207857
x1,965:13109652,2207857
x1,965:13219243,2207857
g1,965:13347249,2207857
x1,965:13731274,2207857
g1,965:13859280,2207857
x1,965:14549981,2207857
x1,965:16471511,2207857
g1,965:16599517,2207857
x1,965:17623593,2207857
k1,965:36844893,2207857:19221300
x1,965:37100912,2207857
)
)
]
[1,965:3157524,48953190:33943388,46306381,0
[1,906:3157524,20811765:33943388,18164956,1
[1,906:3157524,20811765:33943388,18164956,0
(1,905:3157524,17205942:33943388,14331394,0
k1,905:4006161,17205942:848637
h1,904:4006161,17205942:0,0,0
(1,904:4006161,17205942:32246115,14331394,0
(1,904:4006161,17205942:32245717,14331430,0
(1,904:4006161,17205942:32245717,14331430,0
(1,904:4006161,17205942:0,14331430,0
(1,904:4006161,17205942:0,37890294,0
(1,904:4006161,17205942:85253161,37890294,0
)
k1,904:4006162,17205942:-85253160
)
)
g1,904:36251878,17205942
)
)
)
g1,905:36252276,17205942
k1,905:37100912,17205942:848636
)
(1,905:3157524,20584027:33943388,2808745,227738
h1,905:3157524,20584027:0,0,0
g1,905:3157524,20584027
[1,905:3157524,20584027:33943388,2808745,227738
(1,905:3157524,18306664:33943388,531382,176225
h1,905:3157524,18306664:0,0,0
x1,905:4190512,18306664
k1,905:4427275,18306664:236763
x1,905:4895969,18306664
k1,905:5132731,18306664:236762
r1,905:5132731,18306664:0,707607,176225
k1,905:5132731,18306664:0
x1,905:8457922,18306664
k1,905:8694685,18306664:236763
x1,905:10227605,18306664
k1,905:10464368,18306664:236763
x1,905:13064040,18306664
k1,905:13300803,18306664:236763
x1,905:14096949,18306664
k1,905:14333711,18306664:236762
x1,905:16291574,18306664
k1,905:16528337,18306664:236763
x1,905:18934900,18306664
k1,905:19171663,18306664:236763
x1,905:19876572,18306664
k1,905:20113334,18306664:236762
x1,905:20980089,18306664
k1,905:21216852,18306664:236763
x1,905:23249094,18306664
k1,905:23485795,18306664:236701
x1,905:25687373,18306664
k1,905:25924136,18306664:236763
x1,905:27233329,18306664
k1,905:27470091,18306664:236762
x1,905:28528086,18306664
k1,905:28764849,18306664:236763
x1,905:30629591,18306664
k1,905:30866354,18306664:236763
x1,905:32626115,18306664
k1,905:32862878,18306664:236763
x1,905:34229582,18306664
k1,905:34466344,18306664:236762
x1,905:35512453,18306664
k1,905:35749216,18306664:236763
x1,905:37100912,18306664
k1,905:37100912,18306664:0
)
(1,905:3157524,19065785:33943388,455253,176225
x1,905:4449222,19065785
k1,905:4631121,19065785:181899
x1,905:6833325,19065785
k1,905:7015224,19065785:181899
x1,905:8807497,19065785
k1,905:8989396,19065785:181899
x1,905:9826164,19065785
x1,905:10686059,19065785
k1,905:10867957,19065785:181898
x1,905:11898442,19065785
k1,905:12080341,19065785:181899
x1,905:12327183,19065785
x1,905:13483911,19065785
k1,905:13665810,19065785:181899
x1,905:15669935,19065785
k1,905:15851834,19065785:181899
x1,905:16098676,19065785
x1,905:17620976,19065785
k1,905:17802875,19065785:181899
x1,905:20270046,19065785
k1,905:20451945,19065785:181899
x1,905:21318700,19065785
k1,905:21500599,19065785:181899
x1,905:23586584,19065785
x1,905:23957168,19065785
k1,905:24139066,19065785:181898
x1,905:24932084,19065785
x1,905:25508887,19065785
k1,905:25690786,19065785:181899
x1,905:26240090,19065785
k1,905:26421989,19065785:181899
x1,905:27288744,19065785
k1,905:27470643,19065785:181899
x1,905:29154180,19065785
k1,905:29336079,19065785:181899
x1,905:30382188,19065785
k1,905:30564087,19065785:181899
x1,905:32028892,19065785
k1,905:32210790,19065785:181898
x1,905:34214915,19065785
k1,905:34396814,19065785:181899
x1,905:35423545,19065785
k1,905:35605444,19065785:181899
x1,905:36052258,19065785
k1,905:36234157,19065785:181899
x1,905:37100912,19065785
k1,905:37100912,19065785:0
)
(1,905:3157524,19824906:33943388,491520,176225
x1,905:4576095,19824906
x1,905:5198510,19824906
x1,905:7528207,19824906
k1,905:7721216,19824906:193009
x1,905:10520211,19824906
k1,905:10713221,19824906:193010
x1,905:12522360,19824906
k1,905:12715369,19824906:193009
$1,905:12715369,19824906
x1,905:13351160,19824906
x1,905:13710697,19824906
x1,905:14464361,19824906
x1,905:14693282,19824906
k1,905:14802506,19824906:109224
x1,905:15182979,19824906
x1,905:15583478,19824906
k1,905:15793163,19824906:209685
x1,905:16302889,19824906
k1,905:16512574,19824906:209685
x1,905:17148365,19824906
x1,905:17507902,19824906
x1,905:18357139,19824906
x1,905:18590610,19824906
k1,905:18699834,19824906:109224
x1,905:19147209,19824906
x1,905:19448948,19824906
$1,905:19448948,19824906
x1,905:19605179,19824906
k1,905:19798188,19824906:193009
x1,905:20664943,19824906
k1,905:20857953,19824906:193010
x1,905:22322758,19824906
k1,905:22515767,19824906:193009
x1,905:24327401,19824906
k1,905:24520411,19824906:193010
x1,905:25547142,19824906
k1,905:25740151,19824906:193009
x1,905:28207322,19824906
k1,905:28400332,19824906:193010
x1,905:29267087,19824906
k1,905:29460096,19824906:193009
x1,905:30983640,19824906
k1,905:31176650,19824906:193010
x1,905:31725954,19824906
k1,905:31918963,19824906:193009
$1,905:31918963,19824906
x1,905:32463731,19824906
x1,905:33152313,19824906
x1,905:33552812,19824906
$1,905:33552812,19824906
k1,905:33745822,19824906:193010
x1,905:36214871,19824906
k1,905:36407880,19824906:193009
x1,905:37100912,19824906
k1,905:37100912,19824906:0
)
(1,905:3157524,20584027:33943388,455253,227738
x1,905:3469987,20584027
g1,905:3644965,20584027
x1,905:5894037,20584027
g1,905:6069015,20584027
x1,905:7825037,20584027
g1,905:8000015,20584027
x1,905:9989751,20584027
g1,905:10164729,20584027
x1,905:11398940,20584027
g1,905:11573918,20584027
x1,905:12118842,20584027
g1,905:12293820,20584027
x1,905:14741614,20584027
g1,905:14916592,20584027
x1,905:15440897,20584027
x1,905:16508890,20584027
x1,905:17622487,20584027
x1,905:18675476,20584027
x1,905:18762340,20584027
r1,905:18762340,20584027:0,227738,227738
k1,905:37100912,20584027:18338572
g1,905:37100912,20584027
)
]
g1,905:37100912,20584027
g1,905:37100912,20584027
)
]
]
(1,965:3157524,48953190:33943388,26964786,0
(1,965:3157524,48953190:16577003,26964786,0
[1,954:3157524,48953190:16577003,26964786,0
[1,914:3157524,42034690:16577003,20046286,0
[1,914:3157524,42034690:16577003,20046286,0
(1,913:3157524,39187988:16577003,16971845,0
g1,913:3157524,39187988
h1,912:3157524,39187988:0,0,0
(1,912:3157524,39187988:16971694,16971845,0
(1,912:3157524,39187988:16971886,16971886,0
(1,912:3157524,39187988:16971886,16971886,0
(1,912:3157524,39187988:0,16971886,0
(1,912:3157524,39187988:0,56835441,0
(1,912:3157524,39187988:56835441,56835441,0
)
k1,912:3157525,39187988:-56835440
)
)
g1,912:20129410,39187988
)
)
)
g1,913:20129218,39187988
g1,913:20129218,39187988
)
(1,913:3157524,41806952:16577003,2049624,227738
h1,913:3157524,41806952:0,0,0
g1,913:3157524,41806952
[1,913:3157524,41806952:16577003,2049624,227738
(1,913:3157524,40288710:16577003,531382,176225
h1,913:3157524,40288710:0,0,0
x1,913:4190512,40288710
k1,913:4503500,40288710:312988
x1,913:4972194,40288710
k1,913:5285182,40288710:312988
r1,954:5285182,40288710:0,707607,176225
k1,913:5285182,40288710:0
x1,913:6455024,40288710
x1,913:6914334,40288710
x1,913:7784217,40288710
k1,913:8097205,40288710:312988
x1,913:9267680,40288710
x1,913:9984459,40288710
x1,913:11214917,40288710
k1,913:11527905,40288710:312988
x1,913:12698381,40288710
x1,913:13045836,40288710
x1,913:13757617,40288710
k1,913:14070605,40288710:312988
x1,913:15793507,40288710
k1,913:16106357,40288710:312850
x1,913:16728772,40288710
x1,913:17058733,40288710
x1,913:17781761,40288710
x1,913:18872235,40288710
k1,913:19185223,40288710:312988
x1,913:19734527,40288710
k1,913:19734527,40288710:0
)
(1,913:3157524,41047831:16577003,455253,176225
x1,913:4048025,41047831
x1,913:4732924,41047831
x1,913:6020879,41047831
k1,913:6229862,41047831:208983
x1,913:7617803,41047831
k1,913:7826785,41047831:208982
x1,913:8416711,41047831
x1,913:9155352,41047831
x1,913:9888372,41047831
k1,913:10097355,41047831:208983
x1,913:11010362,41047831
k1,913:11219344,41047831:208982
x1,913:12191081,41047831
x1,913:13084086,41047831
k1,913:13293069,41047831:208983
x1,913:14659773,41047831
k1,913:14868755,41047831:208982
x1,913:15573664,41047831
k1,913:15782647,41047831:208983
x1,913:17441802,41047831
k1,913:17650784,41047831:208982
x1,913:18446930,41047831
k1,913:18655913,41047831:208983
x1,913:19734527,41047831
k1,913:19734527,41047831:0
)
(1,913:3157524,41806952:16577003,455253,227738
x1,913:4432365,41806952
x1,913:5178513,41806952
g1,913:5353491,41806952
x1,913:7343227,41806952
g1,913:7518205,41806952
x1,913:8788659,41806952
g1,913:8963637,41806952
x1,913:9527313,41806952
x1,913:10231597,41806952
x1,913:10478439,41806952
x1,913:11333949,41806952
g1,913:11508927,41806952
$1,913:11508927,41806952
x1,913:11879615,41806952
$1,913:11914203,41806952
x1,913:12070434,41806952
r1,954:12070434,41806952:0,227738,227738
k1,913:19734527,41806952:7664093
g1,913:19734527,41806952
)
]
g1,913:19734527,41806952
g1,913:19734527,41806952
)
]
]
(1,951:3157524,44065229:16577003,455882,6244
g1,951:3157524,44065229
x1,951:4026157,44065229
g1,951:4651083,44065229
x1,951:5484106,44065229
x1,951:6412738,44065229
x1,951:8036271,44065229
g1,951:8209994,44065229
x1,951:9424846,44065229
x1,951:11773926,44065229
k1,951:19734527,44065229:7960601
g1,951:19734527,44065229
)
(1,954:3157524,45157585:16577003,455253,176225
h1,952:3157524,45157585:1249852,0,0
x1,952:7550084,45157585
k1,952:7791119,45157585:241035
x1,952:8336043,45157585
k1,952:8577077,45157585:241034
x1,952:9271369,45157585
x1,952:9923779,45157585
x1,952:10748051,45157585
x1,952:11671050,45157585
k1,952:11912085,45157585:241035
x1,952:13041321,45157585
x1,952:14163042,45157585
k1,952:14404077,45157585:241035
x1,952:15345210,45157585
k1,952:15586244,45157585:241034
x1,952:16894192,45157585
k1,952:17135227,45157585:241035
x1,952:18362565,45157585
k1,952:18603599,45157585:241034
x1,952:19181029,45157585
k1,952:19422064,45157585:241035
x1,952:19734527,45157585
k1,952:19734527,45157585:0
)
(1,954:3157524,45916706:16577003,455253,176225
x1,954:4067394,45916706
x1,954:4249241,45916706
x1,954:5021014,45916706
k1,952:5213936,45916706:192922
x1,952:7355532,45916706
k1,952:7548454,45916706:192922
x1,952:8093378,45916706
k1,952:8286300,45916706:192922
x1,952:9449903,45916706
x1,952:10338536,45916706
x1,952:10626625,45916706
k1,952:10819547,45916706:192922
x1,952:11686302,45916706
k1,952:11879224,45916706:192922
x1,952:12889716,45916706
x1,952:13189050,45916706
x1,952:13930202,45916706
x1,952:14736975,45916706
x1,952:15827449,45916706
k1,952:16020371,45916706:192922
x1,952:16569675,45916706
k1,952:16762597,45916706:192922
x1,952:17629352,45916706
k1,952:17822274,45916706:192922
x1,952:19734527,45916706
k1,952:19734527,45916706:0
)
(1,954:3157524,46675827:16577003,455253,176225
x1,954:4607956,46675827
k1,953:4882427,46675827:274471
x1,953:5749182,46675827
k1,953:6023653,46675827:274471
x1,953:6751050,46675827
x1,953:7630925,46675827
k1,953:7905396,46675827:274471
x1,953:9362085,46675827
k1,953:9636556,46675827:274471
x1,953:10329588,46675827
k1,953:10604058,46675827:274470
x1,953:11801411,46675827
k1,953:12075882,46675827:274471
x1,953:13651309,46675827
k1,953:13925780,46675827:274471
x1,953:14489456,46675827
x1,953:15193740,46675827
x1,953:15440582,46675827
x1,953:16296092,46675827
k1,953:16570563,46675827:274471
x1,953:17264855,46675827
x1,953:17917265,46675827
x1,953:19734527,46675827
k1,953:19734527,46675827:0
)
(1,954:3157524,47434948:16577003,455253,176225
x1,954:4486100,47434948
k1,953:4834331,47434948:348231
x1,953:6142279,47434948
k1,953:6490509,47434948:348230
x1,953:7112924,47434948
x1,953:7442885,47434948
x1,953:9262025,47434948
k1,953:9610256,47434948:348231
x1,953:11011324,47434948
k1,953:11359555,47434948:348231
x1,953:11875736,47434948
x1,953:13281802,47434948
k1,953:13630033,47434948:348231
x1,953:15161075,47434948
x1,953:16254678,47434948
k1,953:16602908,47434948:348230
x1,953:18519541,47434948
k1,953:18867772,47434948:348231
x1,953:19734527,47434948
k1,953:19734527,47434948:0
)
(1,954:3157524,48194069:16577003,455253,176225
x1,954:4879180,48194069
k1,953:5082324,48194069:203144
x1,953:5641629,48194069
x1,953:5929718,48194069
k1,953:6132862,48194069:203144
x1,953:7737032,48194069
k1,953:7940176,48194069:203144
x1,953:8645085,48194069
k1,953:8848229,48194069:203144
x1,953:9714984,48194069
k1,953:9918127,48194069:203143
x1,953:10824887,48194069
x1,953:11388563,48194069
x1,953:12676516,48194069
k1,953:12879660,48194069:203144
x1,953:14587562,48194069
k1,953:14790706,48194069:203144
x1,953:16678585,48194069
k1,953:16881729,48194069:203144
x1,953:17194192,48194069
k1,953:17397336,48194069:203144
x1,953:18304096,48194069
x1,953:18867772,48194069
x1,953:19734527,48194069
k1,953:19734527,48194069:0
)
(1,954:3157524,48953190:16577003,455253,176225
x1,954:3721200,48953190
x1,954:3968042,48953190
x1,954:4533594,48953190
x1,954:5624068,48953190
k1,953:5859077,48953190:235009
x1,953:6408381,48953190
k1,953:6643391,48953190:235010
x1,953:7510146,48953190
k1,953:7745155,48953190:235009
x1,953:8478808,48953190
x1,953:9438060,48953190
k1,953:9673070,48953190:235010
x1,953:10552946,48953190
x1,953:11299094,48953190
k1,953:11534103,48953190:235009
x1,953:12050284,48953190
k1,953:12285294,48953190:235010
x1,953:13742607,48953190
k1,953:13977616,48953190:235009
x1,953:15030603,48953190
k1,953:15265613,48953190:235010
x1,953:16323608,48953190
k1,953:16558617,48953190:235009
x1,953:17789075,48953190
k1,953:18024085,48953190:235010
x1,953:19187055,48953190
k1,953:19422064,48953190:235009
x1,953:19734527,48953190
k1,953:19734527,48953190:0
)
]
g1,965:19734527,48953190
)
k1,965:20129218,48953190:394691
r1,965:20129218,48953190:0,26964786,0
k1,965:20523909,48953190:394691
(1,965:20523909,48953190:16577003,26964786,0
[1,965:20523909,48953190:16577003,26964786,0
(1,954:20523909,22747525:16577003,455253,176225
x1,954:21334426,22747525
x1,954:22163062,22747525
g1,953:22338040,22747525
x1,953:22926088,22747525
g1,953:23101066,22747525
x1,953:24597108,22747525
g1,953:24772086,22747525
x1,953:26596841,22747525
g1,953:26771819,22747525
x1,953:27317369,22747525
g1,953:27492347,22747525
x1,953:28575949,22747525
g1,953:28750927,22747525
x1,953:29314603,22747525
x1,953:29561445,22747525
x1,953:30126997,22747525
x1,953:31217471,22747525
g1,953:31392449,22747525
x1,953:32589802,22747525
k1,953:37100912,22747525:4511110
g1,954:37100912,22747525
)
(1,954:20523909,23506646:16577003,455253,176225
x1,954:22754247,23506646
k1,953:22911084,23506646:156837
x1,953:23296649,23506646
k1,953:23453486,23506646:156837
x1,953:23900300,23506646
k1,953:24057137,23506646:156837
x1,953:25157620,23506646
k1,953:25314457,23506646:156837
x1,953:26048110,23506646
x1,953:26764889,23506646
x1,953:28095333,23506646
k1,953:28252170,23506646:156837
x1,953:28797094,23506646
k1,953:28953932,23506646:156838
x1,953:30282508,23506646
k1,953:30439345,23506646:156837
x1,953:30751808,23506646
k1,953:30908645,23506646:156837
x1,953:32072248,23506646
x1,953:32960881,23506646
x1,953:33248970,23506646
k1,953:33405807,23506646:156837
x1,953:33955111,23506646
k1,953:34111948,23506646:156837
x1,953:34978703,23506646
k1,953:35135540,23506646:156837
x1,953:36347264,23506646
x1,953:36892814,23506646
x1,953:37100912,23506646
k1,954:37100912,23506646:0
)
(1,954:20523909,24265767:16577003,455253,176225
x1,954:21785614,24265767
k1,953:21999310,24265767:213696
x1,953:22548614,24265767
k1,953:22762309,24265767:213695
x1,953:23629064,24265767
k1,953:23842760,24265767:213696
x1,953:24537052,24265767
x1,953:25189462,24265767
x1,953:26013734,24265767
x1,953:26936733,24265767
k1,953:27150429,24265767:213696
x1,953:27825336,24265767
x1,953:28652720,24265767
x1,953:29557602,24265767
x1,953:30648076,24265767
k1,953:30861772,24265767:213696
x1,953:32059125,24265767
k1,953:32272820,24265767:213695
x1,953:33723252,24265767
k1,953:33936948,24265767:213696
x1,953:34631240,24265767
x1,953:35283650,24265767
x1,953:37100912,24265767
k1,953:37100912,24265767:0
)
(1,954:20523909,25024888:16577003,455253,176225
x1,954:21083214,25024888
x1,953:21371303,25024888
k1,953:21542664,25024888:171361
x1,953:22223827,25024888
x1,953:23646768,25024888
k1,953:23818129,25024888:171361
x1,953:24064971,25024888
x1,953:24534907,25024888
x1,953:24847370,25024888
x1,953:25885345,25024888
k1,953:26056706,25024888:171361
x1,953:26601630,25024888
k1,953:26772990,25024888:171360
x1,953:27513517,25024888
x1,953:28741489,25024888
k1,953:28912850,25024888:171361
x1,953:29587757,25024888
x1,953:29834599,25024888
x1,953:30775724,25024888
x1,953:32022429,25024888
k1,953:32193790,25024888:171361
x1,953:33060545,25024888
k1,953:33231906,25024888:171361
x1,953:34589226,25024888
k1,953:34760587,25024888:171361
x1,953:35924190,25024888
x1,953:36812823,25024888
x1,953:37100912,25024888
k1,953:37100912,25024888:0
)
(1,954:20523909,25784009:16577003,455253,176225
x1,954:22326801,25784009
k1,953:22458792,25784009:131991
x1,953:23080582,25784009
x1,953:24097312,25784009
x1,953:25012179,25784009
k1,953:25144171,25784009:131992
x1,953:25762840,25784009
x1,953:26256524,25784009
x1,953:26544613,25784009
x1,953:28271891,25784009
k1,953:28403882,25784009:131991
x1,953:28948806,25784009
k1,953:29080798,25784009:131992
x1,953:30306893,25784009
k1,953:30438884,25784009:131991
x1,953:31315648,25784009
x1,953:32026797,25784009
k1,953:32158789,25784009:131992
x1,953:32471252,25784009
k1,953:32603243,25784009:131991
x1,953:33343770,25784009
x1,953:34571742,25784009
k1,953:34703734,25784009:131992
x1,953:35390517,25784009
x1,953:37100912,25784009
k1,953:37100912,25784009:0
)
(1,954:20523909,26543130:16577003,455253,176225
x1,954:22326801,26543130
g1,953:22501779,26543130
x1,953:23206688,26543130
x1,953:24169050,26543130
g1,953:24344028,26543130
x1,953:25210783,26543130
g1,953:25385761,26543130
x1,953:26060668,26543130
x1,953:26888052,26543130
x1,953:27792934,26543130
x1,953:28883408,26543130
g1,953:29058386,26543130
x1,953:29908276,26543130
k1,954:37100912,26543130:7192636
g1,954:37100912,26543130
)
(1,956:20523909,27348048:16577003,455253,176225
h1,955:20523909,27348048:1249852,0,0
x1,955:23066712,27348048
x1,955:24150947,27348048
x1,955:24595267,27348048
k1,955:24801911,27348048:206644
x1,955:25347461,27348048
k1,955:25554105,27348048:206644
x1,955:26568340,27348048
k1,955:26774984,27348048:206644
x1,955:28863453,27348048
k1,955:29070097,27348048:206644
x1,955:29890617,27348048
k1,955:30097261,27348048:206644
x1,955:32411955,27348048
k1,955:32618599,27348048:206644
x1,955:33485354,27348048
k1,955:33691998,27348048:206644
x1,955:37100912,27348048
k1,955:37100912,27348048:0
)
(1,956:20523909,28107169:16577003,455253,176225
x1,956:21614383,28107169
k1,955:21856467,28107169:242084
x1,955:22168930,28107169
k1,955:22411015,28107169:242085
x1,955:23970809,28107169
k1,955:24212893,28107169:242084
x1,955:24459735,28107169
x1,955:27173753,28107169
k1,955:27415837,28107169:242084
x1,955:27960761,28107169
k1,955:28202845,28107169:242084
x1,955:30280070,28107169
k1,955:30522155,28107169:242085
x1,955:33332411,28107169
x1,955:34936581,28107169
k1,955:35178665,28107169:242084
x1,955:37100912,28107169
k1,955:37100912,28107169:0
)
(1,956:20523909,28866290:16577003,455253,176225
x1,956:21581904,28866290
k1,955:21836711,28866290:254807
x1,955:24596350,28866290
k1,955:24851157,28866290:254807
x1,955:27136481,28866290
k1,955:27391287,28866290:254806
x1,955:28474889,28866290
k1,955:28729696,28866290:254807
x1,955:29596451,28866290
k1,955:29851258,28866290:254807
x1,955:32102215,28866290
k1,955:32357022,28866290:254807
x1,955:33701222,28866290
k1,955:33956028,28866290:254806
x1,955:34500952,28866290
k1,955:34755759,28866290:254807
x1,955:36301181,28866290
k1,955:36555988,28866290:254807
x1,955:37100912,28866290
k1,955:37100912,28866290:0
)
(1,956:20523909,29625411:16577003,455253,176225
x1,956:21596266,29625411
k1,955:21790411,29625411:194145
x1,955:22657166,29625411
k1,955:22851310,29625411:194144
x1,955:24763563,29625411
k1,955:24957708,29625411:194145
x1,955:25532010,29625411
k1,955:25726154,29625411:194144
x1,955:26592909,29625411
k1,955:26787054,29625411:194145
x1,955:27988151,29625411
k1,955:28182295,29625411:194144
x1,955:29002815,29625411
k1,955:29196960,29625411:194145
x1,955:30263687,29625411
k1,955:30457831,29625411:194144
x1,955:32540063,29625411
k1,955:32734208,29625411:194145
x1,955:33600963,29625411
k1,955:33795107,29625411:194144
x1,955:34041949,29625411
x1,955:37100912,29625411
k1,955:37100912,29625411:0
)
(1,956:20523909,30384532:16577003,455253,176225
x1,956:21073213,30384532
k1,955:21219410,30384532:146197
x1,955:24313383,30384532
k1,955:24459579,30384532:146196
x1,955:24706421,30384532
x1,955:27420439,30384532
k1,955:27566636,30384532:146197
x1,955:28624631,30384532
k1,955:28770827,30384532:146196
x1,955:30856812,30384532
x1,955:31227396,30384532
k1,955:31373593,30384532:146197
x1,955:33802029,30384532
x1,955:33888893,30384532
k1,955:34035089,30384532:146196
x1,955:35742991,30384532
k1,955:35889188,30384532:146197
x1,955:37100912,30384532
k1,955:37100912,30384532:0
)
(1,956:20523909,31143653:16577003,455253,176225
x1,956:21168820,31143653
k1,955:21423199,31143653:254379
x1,955:21939380,31143653
k1,955:22193760,31143653:254380
x1,955:23563591,31143653
k1,955:23817970,31143653:254379
x1,955:24363520,31143653
k1,955:24617899,31143653:254379
x1,955:26075212,31143653
k1,955:26329592,31143653:254380
x1,955:27510696,31143653
k1,955:27765075,31143653:254379
x1,955:28823070,31143653
k1,955:29077450,31143653:254380
x1,955:30018583,31143653
k1,955:30272962,31143653:254379
x1,955:31580910,31143653
k1,955:31835289,31143653:254379
x1,955:34367454,31143653
k1,955:34621834,31143653:254380
x1,955:35167384,31143653
k1,955:35421763,31143653:254379
x1,955:35668605,31143653
x1,955:37100912,31143653
k1,955:37100912,31143653:0
)
(1,956:20523909,31902774:16577003,455253,112482
x1,956:22497395,31902774
g1,955:22672373,31902774
x1,955:23557263,31902774
g1,955:23732241,31902774
x1,955:24929594,31902774
k1,956:37100912,31902774:12171318
g1,956:37100912,31902774
)
(1,957:20523909,33669395:16577003,460570,10306
g1,957:20523909,33669395
x1,957:21913720,33669395
g1,957:22538646,33669395
x1,957:23232930,33669395
x1,957:25449516,33669395
x1,957:27151799,33669395
g1,957:27325522,33669395
x1,957:28749706,33669395
x1,957:29049673,33669395
k1,957:37100912,33669395:8051239
g1,957:37100912,33669395
)
(1,959:20523909,34735349:16577003,455253,96233
h1,958:20523909,34735349:1249852,0,0
x1,958:22348063,34735349
k1,958:22564884,34735349:216821
x1,958:23579119,34735349
k1,958:23795941,34735349:216822
x1,958:24637705,34735349
x1,958:25884410,34735349
k1,958:26101231,34735349:216821
x1,958:26921751,34735349
k1,958:27138572,34735349:216821
x1,958:27687876,34735349
x1,958:28607130,34735349
k1,958:28823951,34735349:216821
x1,958:29528860,34735349
k1,958:29745681,34735349:216821
x1,958:30612436,34735349
k1,958:30829258,34735349:216822
x1,958:31523550,34735349
x1,958:32175960,34735349
x1,958:33000232,34735349
x1,958:33923231,34735349
k1,958:34140052,34735349:216821
x1,958:34386894,34735349
x1,958:34716855,34735349
x1,958:35907941,34735349
x1,958:37100912,34735349
k1,958:37100912,34735349:0
)
(1,959:20523909,35494470:16577003,455253,176225
x1,959:21073213,35494470
k1,958:21280732,35494470:207519
x1,958:22409335,35494470
k1,958:22616854,35494470:207519
x1,958:23652970,35494470
x1,958:24216646,35494470
x1,958:25083401,35494470
k1,958:25290920,35494470:207519
x1,958:26512010,35494470
k1,958:26719529,35494470:207519
x1,958:28288076,35494470
k1,958:28495563,35494470:207487
x1,958:30637159,35494470
k1,958:30844678,35494470:207519
x1,958:31467093,35494470
x1,958:31797054,35494470
x1,958:33459963,35494470
k1,958:33667482,35494470:207519
x1,958:34213032,35494470
k1,958:34420551,35494470:207519
x1,958:35114210,35494470
k1,958:35321729,35494470:207519
x1,958:36026638,35494470
k1,958:36234157,35494470:207519
x1,958:37100912,35494470
k1,958:37100912,35494470:0
)
(1,959:20523909,36253591:16577003,455253,176225
x1,959:21146324,36253591
x1,959:21476285,36253591
x1,959:23139194,36253591
k1,958:23433431,36253591:294237
x1,958:23927741,36253591
x1,958:24616402,36253591
x1,958:26320549,36253591
k1,958:26614786,36253591:294237
x1,958:27660895,36253591
k1,958:27955132,36253591:294237
x1,958:29107483,36253591
k1,958:29401600,36253591:294117
x1,958:31543196,36253591
k1,958:31837433,36253591:294237
x1,958:33043525,36253591
k1,958:33337762,36253591:294237
x1,958:34204517,36253591
k1,958:34498754,36253591:294237
x1,958:35405514,36253591
x1,958:35969190,36253591
x1,958:37100912,36253591
k1,958:37100912,36253591:0
)
(1,959:20523909,37012712:16577003,455253,176225
x1,959:21045095,37012712
x1,958:21390679,37012712
x1,958:21860614,37012712
k1,958:22166644,37012712:306030
x1,958:22712194,37012712
x1,958:23933276,37012712
k1,958:24239307,37012712:306031
x1,958:24788611,37012712
k1,958:25094641,37012712:306030
x1,958:25961396,37012712
k1,958:26267426,37012712:306030
x1,958:27007953,37012712
x1,958:27689116,37012712
x1,958:28465260,37012712
x1,958:29358265,37012712
k1,958:29664295,37012712:306030
x1,958:31420317,37012712
k1,958:31726348,37012712:306031
x1,958:32271272,37012712
k1,958:32577302,37012712:306030
x1,958:33700909,37012712
k1,958:34006939,37012712:306030
x1,958:34701231,37012712
x1,958:35353641,37012712
x1,958:36177913,37012712
x1,958:37100912,37012712
k1,958:37100912,37012712:0
)
(1,959:20523909,37771833:16577003,455253,176225
x1,959:21145699,37771833
x1,959:22009968,37771833
x1,959:23287920,37771833
k1,958:23524399,37771833:236479
x1,958:24570508,37771833
k1,958:24806987,37771833:236479
x1,958:25924337,37771833
x1,958:26106184,37771833
x1,958:26964197,37771833
k1,958:27200676,37771833:236479
x1,958:27934329,37771833
x1,958:28893581,37771833
k1,958:29130061,37771833:236480
$1,958:29130061,37771833
x1,958:29504617,37771833
$1,958:29504617,37771833
k1,958:29741096,37771833:236479
x1,958:30187910,37771833
k1,958:30424389,37771833:236479
x1,958:31288658,37771833
x1,958:32209781,37771833
x1,958:32586605,37771833
x1,958:33965796,37771833
k1,958:34202275,37771833:236479
x1,958:34895307,37771833
k1,958:35131786,37771833:236479
x1,958:37100912,37771833
k1,958:37100912,37771833:0
)
(1,959:20523909,38530954:16577003,455253,176225
x1,959:21111957,38530954
k1,958:21276482,38530954:164525
x1,958:22263850,38530954
x1,958:23508054,38530954
x1,958:24401059,38530954
k1,958:24565584,38530954:164525
x1,958:24878047,38530954
k1,958:25042572,38530954:164525
x1,958:26535502,38530954
k1,958:26700027,38530954:164525
x1,958:26999361,38530954
x1,958:27493045,38530954
x1,958:28069848,38530954
k1,958:28234373,38530954:164525
$1,958:28234373,38530954
x1,958:28500386,38530954
$1,958:28500386,38530954
k1,958:28664911,38530954:164525
x1,958:29209835,38530954
k1,958:29374360,38530954:164525
x1,958:30627323,38530954
k1,958:30791848,38530954:164525
x1,958:32309136,38530954
k1,958:32473661,38530954:164525
x1,958:34875221,38530954
k1,958:35039746,38530954:164525
x1,958:35860266,38530954
k1,958:36024791,38530954:164525
x1,958:37100912,38530954
k1,958:37100912,38530954:0
)
(1,959:20523909,39290075:16577003,455253,176225
x1,959:21111957,39290075
k1,958:21252680,39290075:140723
x1,958:22240048,39290075
x1,958:23484252,39290075
k1,958:23624974,39290075:140722
$1,958:23624974,39290075
x1,958:23890987,39290075
$1,958:23890987,39290075
k1,958:24031710,39290075:140723
x1,958:24712873,39290075
x1,958:26398279,39290075
k1,958:26539002,39290075:140723
x1,958:27243911,39290075
k1,958:27384633,39290075:140722
x1,958:29682453,39290075
k1,958:29823176,39290075:140723
x1,958:30689931,39290075
k1,958:30830653,39290075:140722
x1,958:31988625,39290075
k1,958:32129348,39290075:140723
x1,958:32678652,39290075
k1,958:32819375,39290075:140723
x1,958:33686130,39290075
k1,958:33826852,39290075:140722
x1,958:34733612,39290075
x1,958:35297288,39290075
x1,958:36164043,39290075
k1,958:36304766,39290075:140723
x1,958:37100912,39290075
k1,958:37100912,39290075:0
)
(1,959:20523909,40049196:16577003,455253,176225
x1,959:20836372,40049196
k1,958:20985713,40049196:149341
x1,958:22346770,40049196
k1,958:22496110,40049196:149340
x1,958:22942924,40049196
k1,958:23092265,40049196:149341
x1,958:24074011,40049196
x1,958:24255858,40049196
x1,958:25293833,40049196
k1,958:25443173,40049196:149340
x1,958:26031221,40049196
k1,958:26180562,40049196:149341
x1,958:27191054,40049196
x1,958:27503517,40049196
x1,958:28697723,40049196
k1,958:28847064,40049196:149341
x1,958:30989913,40049196
k1,958:31139253,40049196:149340
x1,958:31438587,40049196
x1,958:31932271,40049196
x1,958:32774041,40049196
k1,958:32923382,40049196:149341
x1,958:33468932,40049196
k1,958:33618272,40049196:149340
x1,958:34485027,40049196
k1,958:34634368,40049196:149341
x1,958:35198044,40049196
x1,958:35444886,40049196
x1,958:36010438,40049196
x1,958:37100912,40049196
k1,958:37100912,40049196:0
)
(1,959:20523909,40808317:16577003,455253,176225
x1,959:21073213,40808317
k1,958:21239979,40808317:166766
x1,958:22106734,40808317
k1,958:22273499,40808317:166765
x1,958:23180259,40808317
x1,958:23743935,40808317
x1,958:24610690,40808317
k1,958:24777456,40808317:166766
x1,958:26569729,40808317
k1,958:26736495,40808317:166766
x1,958:27820097,40808317
k1,958:27986862,40808317:166765
x1,958:28853617,40808317
k1,958:29020383,40808317:166766
x1,958:29754036,40808317
x1,958:30713288,40808317
k1,958:30880054,40808317:166766
x1,958:31326868,40808317
k1,958:31493633,40808317:166765
x1,958:32039183,40808317
x1,958:32905938,40808317
x1,958:33996412,40808317
x1,958:35020024,40808317
k1,958:35186790,40808317:166766
x1,958:35681100,40808317
x1,958:36430994,40808317
x1,958:37100912,40808317
k1,958:37100912,40808317:0
)
(1,959:20523909,41567438:16577003,455253,176225
x1,959:21130082,41567438
k1,958:21375107,41567438:245025
x1,958:22458709,41567438
k1,958:22703733,41567438:245024
x1,958:23570488,41567438
k1,958:23815513,41567438:245025
x1,958:25571535,41567438
k1,958:25816560,41567438:245025
x1,958:26853300,41567438
x1,958:27300114,41567438
x1,958:27678189,41567438
x1,958:28268115,41567438
x1,958:29358589,41567438
k1,958:29603613,41567438:245024
x1,958:30909066,41567438
k1,958:31154091,41567438:245025
x1,958:32200200,41567438
k1,958:32445224,41567438:245024
x1,958:33120131,41567438
x1,958:34295603,41567438
x1,958:34811784,41567438
x1,958:35902258,41567438
k1,958:36147283,41567438:245025
x1,958:37100912,41567438
k1,958:37100912,41567438:0
)
(1,959:20523909,42326559:16577003,455253,96233
x1,959:21168820,42326559
g1,958:21343798,42326559
x1,958:21893102,42326559
x1,958:23068574,42326559
x1,958:24447765,42326559
g1,958:24622743,42326559
x1,958:25356404,42326559
k1,959:37100912,42326559:11744508
g1,959:37100912,42326559
)
(1,961:24172255,43730891:12928657,491520,163840
(1,961:24172255,43730891:9280311,491520,163840
x1,961:24546811,43730891
(1,961:24546811,43829194:868464,318577,0
x1,961:25366047,43829194
)
g1,961:25597315,43730891
x1,961:26107041,43730891
g1,961:26289081,43730891
x1,961:26663637,43730891
g1,961:26809269,43730891
x1,961:27318995,43730891
g1,961:27464627,43730891
x1,961:27730640,43730891
g1,961:27876272,43730891
x1,961:28058317,43730891
g1,961:28203949,43730891
h1,961:28203949,43730891:0,0,0
x1,961:29049515,43730891
x1,961:30303804,43730891
(1,961:30303804,43829194:329956,197518,0
x1,961:30600992,43829194
)
h1,961:30633760,43730891:0,0,0
x1,961:30997166,43730891
x1,961:31622717,43730891
x1,961:31822967,43730891
g1,961:31932191,43730891
x1,961:32488792,43730891
g1,961:32598016,43730891
x1,961:32919327,43730891
x1,961:33452566,43730891
)
(1,961:36059790,43730891:1041122,455253,134352
(1,961:36059790,43730891:1041122,455253,134352
x1,961:36892814,43730891
x1,961:37100912,43730891
)
)
)
(1,965:20523909,45157585:16577003,617644,176225
x1,965:21954974,45157585
x1,962:22243063,45157585
k1,962:22559898,45157585:316835
$1,962:22559898,45157585
x1,962:23142441,45157585
(1,962:23142441,45255888:329956,197518,0
x1,962:23439629,45255888
)
h1,962:23472397,45157585:0,0,0
x1,962:23835803,45157585
$1,962:23898836,45157585
k1,962:24215672,45157585:316836
x1,962:24662486,45157585
k1,962:24979321,45157585:316835
x1,962:25846076,45157585
k1,962:26162912,45157585:316836
x1,962:27069672,45157585
x1,962:27633348,45157585
x1,962:28500103,45157585
k1,962:28816938,45157585:316835
x1,962:29366242,45157585
k1,962:29683078,45157585:316836
x1,962:30549833,45157585
k1,962:30866668,45157585:316835
x1,962:32622690,45157585
$1,962:32622690,45157585
(1,962:32622690,44919760:210035,379819,0
(1,962:32622690,44721986:177267,182045,0
x1,962:32767189,44721986
)
)
$1,962:32832725,45157585
x1,962:33097692,45157585
k1,962:33414528,45157585:316836
x1,962:34467515,45157585
k1,962:34784350,45157585:316835
x1,962:36010438,45157585
x1,962:37100912,45157585
k1,962:37100912,45157585:0
)
(1,965:20523909,45916706:16577003,455253,176225
x1,965:21794363,45916706
k1,962:22067830,45916706:273467
x1,962:22314672,45916706
x1,962:22602761,45916706
x1,962:24023816,45916706
k1,962:24297282,45916706:273466
x1,962:24842206,45916706
k1,962:25115673,45916706:273467
x1,962:25982428,45916706
k1,962:26255895,45916706:273467
x1,962:27373245,45916706
x1,962:27555092,45916706
x1,962:28413105,45916706
k1,962:28686571,45916706:273466
x1,962:29232121,45916706
x1,962:30188236,45916706
k1,962:30461703,45916706:273467
x1,962:31822760,45916706
k1,962:32096226,45916706:273466
x1,962:33026099,45916706
x1,962:33817865,45916706
k1,962:34091332,45916706:273467
$1,962:34091332,45916706
x1,962:34465888,45916706
$1,962:34465888,45916706
x1,962:34622119,45916706
k1,962:34895586,45916706:273467
$1,962:34895586,45916706
x1,962:35216897,45916706
$1,962:35240410,45916706
k1,962:35513876,45916706:273466
x1,962:35960690,45916706
k1,962:36234157,45916706:273467
x1,962:37100912,45916706
k1,962:37100912,45916706:0
)
(1,965:20523909,46675827:16577003,455253,176225
x1,965:20974469,46675827
x1,962:21645630,46675827
k1,962:21842042,46675827:196412
x1,962:22336352,46675827
x1,962:23163110,46675827
k1,962:23359521,46675827:196411
x1,962:24289394,46675827
x1,962:25081160,46675827
k1,962:25277572,46675827:196412
x1,962:26073718,46675827
k1,962:26270129,46675827:196411
x1,962:26592585,46675827
k1,962:26788997,46675827:196412
x1,962:27846992,46675827
k1,962:28043403,46675827:196411
$1,962:28043403,46675827
x1,962:28351058,46675827
$1,962:28369263,46675827
k1,962:28565675,46675827:196412
x1,962:29012489,46675827
k1,962:29208900,46675827:196411
x1,962:30075655,46675827
k1,962:30272067,46675827:196412
x1,962:32028089,46675827
k1,962:32224500,46675827:196411
x1,962:32912536,46675827
x1,962:34023647,46675827
x1,962:34322981,46675827
x1,962:35072875,46675827
k1,962:35269287,46675827:196412
x1,962:36199160,46675827
x1,962:36990926,46675827
x1,962:37100912,46675827
k1,962:37100912,46675827:0
)
(1,965:20523909,47434948:16577003,455253,176225
x1,965:21459412,47434948
k1,963:21709852,47434948:250440
x1,963:22273528,47434948
x1,963:22977812,47434948
x1,963:23224654,47434948
x1,963:24080164,47434948
k1,963:24330604,47434948:250440
x1,963:25005511,47434948
x1,963:26180983,47434948
x1,963:26697164,47434948
x1,963:27787638,47434948
k1,963:28038077,47434948:250439
$1,963:28038077,47434948
x1,963:28304090,47434948
$1,963:28304090,47434948
x1,963:28460321,47434948
k1,963:28710761,47434948:250440
x1,963:29577516,47434948
k1,963:29827956,47434948:250440
x1,963:31583978,47434948
k1,963:31834418,47434948:250440
x1,963:32901145,47434948
k1,963:33151584,47434948:250439
x1,963:34480160,47434948
k1,963:34730600,47434948:250440
x1,963:35294276,47434948
x1,963:35998560,47434948
x1,963:36245402,47434948
x1,963:37100912,47434948
k1,963:37100912,47434948:0
)
(1,965:20523909,48194069:16577003,455253,176225
x1,965:21198816,48194069
x1,965:21994962,48194069
x1,965:24467771,48194069
k1,963:24663741,48194069:195970
x1,963:25709850,48194069
k1,963:25905821,48194069:195971
x1,963:26780700,48194069
x1,963:27674331,48194069
k1,963:27870301,48194069:195970
x1,963:28737056,48194069
k1,963:28933027,48194069:195971
x1,963:29607934,48194069
x1,963:30783406,48194069
x1,963:31299587,48194069
x1,963:32390061,48194069
k1,963:32586031,48194069:195970
x1,963:33189076,48194069
k1,963:33385046,48194069:195970
x1,963:34251801,48194069
k1,963:34447772,48194069:195971
x1,963:36038187,48194069
k1,963:36234157,48194069:195970
x1,963:37100912,48194069
k1,963:37100912,48194069:0
)
(1,965:20523909,48953190:16577003,455253,176225
x1,965:21218201,48953190
x1,965:21870611,48953190
x1,965:22694883,48953190
x1,965:23617882,48953190
k1,963:23875468,48953190:257586
x1,963:24465394,48953190
x1,963:25119681,48953190
x1,963:26303904,48953190
k1,963:26561489,48953190:257585
x1,963:27164534,48953190
k1,963:27422120,48953190:257586
x1,963:27996422,48953190
k1,963:28254008,48953190:257586
x1,963:29268243,48953190
k1,963:29525828,48953190:257585
x1,963:30367592,48953190
x1,963:31614297,48953190
k1,963:31871883,48953190:257586
x1,963:32692403,48953190
k1,963:32949989,48953190:257586
x1,963:34016716,48953190
k1,963:34274301,48953190:257585
x1,963:34521143,48953190
x1,963:34809232,48953190
x1,963:35976571,48953190
k1,963:36234157,48953190:257586
x1,963:37100912,48953190
k1,963:37100912,48953190:0
)
]
g1,965:37100912,48953190
)
)
]
(1,965:3157524,50209941:33943388,0,0
h1,965:3157524,50209941:33943388,0,0
)
]
]
!37885
}8
!10
{9
[1,1039:4736286,50209941:32364626,45473655,0
[1,1039:3157524,50209941:33943388,48788516,0
[1,1039:3157524,2207857:33943388,786432,0
(1,1039:3157524,2207857:33943388,339368,120412
(1,1039:3157524,2207857:33943388,339368,120412
h1,1039:3157524,2207857:0,0,0
x1,1039:5306529,2207857
g1,1039:5434535,2207857
x1,1039:6074124,2207857
g1,1039:6202130,2207857
x1,1039:6458149,2207857
[1,1039:6292379,2207857:214990,332686,0
(1,1039:6292379,2108050:214990,232879,0
x1,1039:6507369,2108050
)
]
x1,1039:6719649,2207857
(1,1039:6642888,2328269:307131,332686,0
x1,1039:6950019,2328269
)
x1,1039:7199591,2207857
g1,1039:7327597,2207857
x1,1039:8837468,2207857
g1,1039:8965474,2207857
x1,1039:10245108,2207857
x1,1039:10363906,2207857
g1,1039:10491912,2207857
x1,1039:10799043,2207857
x1,1039:11522895,2207857
g1,1039:11650901,2207857
x1,1039:12290945,2207857
g1,1039:12418951,2207857
x1,1039:13109652,2207857
x1,1039:13219243,2207857
g1,1039:13347249,2207857
x1,1039:13731274,2207857
g1,1039:13859280,2207857
x1,1039:14549981,2207857
x1,1039:16471511,2207857
g1,1039:16599517,2207857
x1,1039:17623593,2207857
k1,1039:36844893,2207857:19221300
x1,1039:37100912,2207857
)
)
]
[1,1039:3157524,48953190:33943388,46306381,0
(1,1039:3157524,48953190:33943388,46306381,0
(1,1039:3157524,48953190:16577003,46306381,0
[1,965:3157524,48953190:16577003,46306381,0
[1,921:3157524,33158898:16577003,29290463,0
[1,921:3157524,33158898:16577003,29290463,0
(1,920:3157524,29553075:16577003,25456901,0
g1,920:3157524,29553075
h1,919:3157524,29553075:0,0,0
(1,919:3157524,29553075:16971694,25456901,0
(1,919:3157524,29553075:16971308,25456963,0
(1,919:3157524,29553075:16971308,25456963,0
(1,919:3157524,29553075:0,25456963,0
(1,919:3157524,29553075:0,56835441,0
(1,919:3157524,29553075:37890294,56835441,0
)
k1,919:3157522,29553075:-37890296
)
)
g1,919:20128832,29553075
)
)
)
g1,920:20129218,29553075
g1,920:20129218,29553075
)
(1,920:3157524,32931160:16577003,2808745,227738
h1,920:3157524,32931160:0,0,0
g1,920:3157524,32931160
[1,920:3157524,32931160:16577003,2808745,227738
(1,920:3157524,30653797:16577003,531382,176225
h1,920:3157524,30653797:0,0,0
x1,920:4190512,30653797
k1,920:4458856,30653797:268344
x1,920:5240013,30653797
k1,920:5508357,30653797:268344
r1,965:5508357,30653797:0,707607,176225
k1,920:5508357,30653797:0
x1,920:6678199,30653797
x1,920:7137509,30653797
x1,920:8007392,30653797
k1,920:8275736,30653797:268344
x1,920:9446211,30653797
x1,920:10162990,30653797
x1,920:11393448,30653797
k1,920:11661792,30653797:268344
x1,920:12832268,30653797
x1,920:13179723,30653797
x1,920:13891504,30653797
k1,920:14159848,30653797:268344
x1,920:15882750,30653797
k1,920:16151001,30653797:268251
x1,920:16773416,30653797
x1,920:17103377,30653797
x1,920:17826405,30653797
x1,920:18916879,30653797
k1,920:19185223,30653797:268344
x1,920:19734527,30653797
k1,920:19734527,30653797:0
)
(1,920:3157524,31412918:16577003,455253,176225
x1,920:4048025,31412918
x1,920:4732924,31412918
x1,920:6020879,31412918
k1,920:6390811,31412918:369932
x1,920:7778752,31412918
k1,920:8148684,31412918:369932
x1,920:8738610,31412918
x1,920:9477251,31412918
x1,920:10210271,31412918
k1,920:10580203,31412918:369932
x1,920:11493210,31412918
k1,920:11863143,31412918:369933
x1,920:12834880,31412918
x1,920:13727885,31412918
k1,920:14097817,31412918:369932
x1,920:15464521,31412918
k1,920:15834453,31412918:369932
x1,920:16539362,31412918
k1,920:16909294,31412918:369932
x1,920:18568449,31412918
k1,920:18938381,31412918:369932
x1,920:19734527,31412918
k1,920:19734527,31412918:0
)
(1,920:3157524,32172039:16577003,455253,176225
x1,920:4432365,32172039
x1,920:5178513,32172039
k1,920:5466480,32172039:287967
x1,920:7456216,32172039
k1,920:7744183,32172039:287967
x1,920:9014637,32172039
k1,920:9302604,32172039:287967
x1,920:9549446,32172039
x1,920:10184990,32172039
x1,920:10561814,32172039
x1,920:11302966,32172039
k1,920:11590934,32172039:287968
x1,920:12115239,32172039
x1,920:13183232,32172039
x1,920:14296829,32172039
x1,920:15349818,32172039
k1,920:15637785,32172039:287967
x1,920:16847003,32172039
k1,920:17134970,32172039:287967
x1,920:18334823,32172039
k1,920:18622790,32172039:287967
x1,920:19734527,32172039
k1,920:19734527,32172039:0
)
(1,920:3157524,32931160:16577003,455253,227738
x1,920:4215519,32931160
g1,920:4390497,32931160
x1,920:5469111,32931160
g1,920:5644089,32931160
x1,920:6330872,32931160
x1,920:7053900,32931160
x1,920:8513073,32931160
r1,965:8513073,32931160:0,227738,227738
k1,920:19734527,32931160:11221454
g1,920:19734527,32931160
)
]
g1,920:19734527,32931160
g1,920:19734527,32931160
)
]
]
[1,931:3157524,47731564:16577003,11560074,0
[1,931:3157524,47731564:16577003,11560074,0
(1,930:3157524,44884862:16577003,8485633,0
g1,930:3157524,44884862
h1,929:3157524,44884862:0,0,0
(1,929:3157524,44884862:16971694,8485633,0
(1,929:3157524,44884862:16971308,8485654,0
(1,929:3157524,44884862:16971308,8485654,0
(1,929:3157524,44884862:0,8485654,0
(1,929:3157524,44884862:0,18945147,0
(1,929:3157524,44884862:37890294,18945147,0
)
k1,929:3157522,44884862:-37890296
)
)
g1,929:20128832,44884862
)
)
)
g1,930:20129218,44884862
g1,930:20129218,44884862
)
(1,930:3157524,47503826:16577003,2049624,227738
h1,930:3157524,47503826:0,0,0
g1,930:3157524,47503826
[1,930:3157524,47503826:16577003,2049624,227738
(1,930:3157524,45985584:16577003,531382,176225
h1,930:3157524,45985584:0,0,0
x1,930:4190512,45985584
k1,930:4458856,45985584:268344
x1,930:5240013,45985584
k1,930:5508357,45985584:268344
r1,965:5508357,45985584:0,707607,176225
k1,930:5508357,45985584:0
x1,930:8007392,45985584
k1,930:8275736,45985584:268344
x1,930:11393448,45985584
k1,930:11661792,45985584:268344
x1,930:13891504,45985584
k1,930:14159848,45985584:268344
x1,930:15882750,45985584
k1,930:16151001,45985584:268251
x1,930:16773416,45985584
x1,930:18916879,45985584
k1,930:19185223,45985584:268344
x1,930:19734527,45985584
k1,930:19734527,45985584:0
)
(1,930:3157524,46744705:16577003,455253,176225
x1,930:6020879,46744705
k1,930:6181118,46744705:160239
x1,930:7569059,46744705
k1,930:7729298,46744705:160239
x1,930:9790885,46744705
k1,930:9951125,46744705:160240
x1,930:10864132,46744705
k1,930:11024371,46744705:160239
x1,930:12889113,46744705
k1,930:13049352,46744705:160239
x1,930:14416056,46744705
k1,930:14576295,46744705:160239
x1,930:15281204,46744705
k1,930:15441444,46744705:160240
x1,930:17100599,46744705
k1,930:17260838,46744705:160239
x1,930:18056984,46744705
k1,930:18217223,46744705:160239
x1,930:19734527,46744705
k1,930:19734527,46744705:0
)
(1,930:3157524,47503826:16577003,455253,227738
x1,930:6057131,47503826
g1,930:6232109,47503826
x1,930:8692389,47503826
g1,930:8867367,47503826
x1,930:9416671,47503826
g1,930:9591649,47503826
x1,930:10155325,47503826
x1,930:11106451,47503826
x1,930:11961961,47503826
g1,930:12136939,47503826
x1,930:13879205,47503826
r1,965:13879205,47503826:0,227738,227738
k1,930:19734527,47503826:5855322
g1,930:19734527,47503826
)
]
g1,930:19734527,47503826
g1,930:19734527,47503826
)
]
]
]
g1,1039:19734527,48953190
)
k1,1039:20129218,48953190:394691
r1,1039:20129218,48953190:0,46306381,0
k1,1039:20523909,48953190:394691
(1,1039:20523909,48953190:16577003,46306381,0
[1,1039:20523909,48953190:16577003,46306381,0
(1,965:20523909,3405930:16577003,455253,176225
x1,965:21198816,3405930
x1,965:21994962,3405930
x1,965:24046573,3405930
k1,963:24342086,3405930:295513
x1,963:25046995,3405930
k1,963:25342507,3405930:295512
x1,963:25906183,3405930
x1,963:26610467,3405930
x1,963:26857309,3405930
x1,963:27712819,3405930
k1,963:28008332,3405930:295513
x1,963:28683239,3405930
x1,963:29858711,3405930
x1,963:30374892,3405930
x1,963:31465366,3405930
k1,963:31760878,3405930:295512
x1,963:33076316,3405930
k1,963:33371829,3405930:295513
$1,963:33371829,3405930
x1,963:33637842,3405930
$1,963:33637842,3405930
k1,963:33933354,3405930:295512
x1,963:34482658,3405930
k1,963:34778171,3405930:295513
x1,963:35644926,3405930
k1,963:35940438,3405930:295512
x1,963:36562853,3405930
x1,963:36892814,3405930
x1,963:37100912,3405930
k1,965:37100912,3405930:0
)
(1,965:20523909,4165051:16577003,455253,176225
x1,965:22186818,4165051
k1,963:22411001,4165051:224183
x1,963:24167023,4165051
k1,963:24391207,4165051:224184
x1,963:25009876,4165051
x1,963:25503560,4165051
x1,963:25791649,4165051
x1,963:27518927,4165051
x1,963:28411932,4165051
k1,963:28636115,4165051:224183
x1,963:29181039,4165051
k1,963:29405222,4165051:224183
x1,963:30271977,4165051
k1,963:30496160,4165051:224183
x1,963:31609756,4165051
k1,963:31833940,4165051:224184
x1,963:32545098,4165051
x1,963:33220005,4165051
x1,963:34154883,4165051
x1,963:35265994,4165051
x1,963:35565328,4165051
x1,963:36315222,4165051
k1,963:36539405,4165051:224183
$1,963:36539405,4165051
x1,963:36910093,4165051
$1,963:36944681,4165051
x1,963:37100912,4165051
k1,963:37100912,4165051:0
)
(1,965:20523909,4924172:16577003,455253,176225
x1,965:21205072,4924172
x1,965:22754247,4924172
k1,964:22899982,4924172:145735
x1,964:23696128,4924172
k1,964:23841862,4924172:145734
x1,964:24154325,4924172
k1,964:24300060,4924172:145735
x1,964:25249310,4924172
x1,964:25784241,4924172
k1,964:25929976,4924172:145735
x1,964:27100451,4924172
x1,964:27788487,4924172
x1,964:28217176,4924172
x1,964:29343283,4924172
k1,964:29489018,4924172:145735
x1,964:30309538,4924172
k1,964:30455272,4924172:145734
x1,964:31625747,4924172
x1,964:32560625,4924172
x1,964:32848714,4924172
k1,964:32994449,4924172:145735
x1,964:33861204,4924172
k1,964:34006939,4924172:145735
x1,964:34701231,4924172
x1,964:35353641,4924172
x1,964:36177913,4924172
x1,964:37100912,4924172
k1,964:37100912,4924172:0
)
(1,965:20523909,5683293:16577003,455253,176225
x1,965:21113835,5683293
x1,965:21768122,5683293
x1,965:22952345,5683293
g1,964:23127323,5683293
x1,964:23867850,5683293
x1,964:24795855,5683293
g1,964:24970833,5683293
x1,964:25837588,5683293
g1,964:26012566,5683293
x1,964:27441136,5683293
g1,964:27616114,5683293
x1,964:28786589,5683293
x1,964:29409004,5683293
x1,964:29962060,5683293
x1,964:31113783,5683293
g1,964:31288761,5683293
x1,964:32760430,5683293
k1,965:37100912,5683293:4340482
g1,965:37100912,5683293
)
(1,967:20523909,6449964:16577003,455253,176225
h1,966:20523909,6449964:1249852,0,0
x1,966:22806749,6449964
k1,966:22996953,6449964:190204
(1,966:22996953,6449964:554926,428694,6560
x1,966:23551879,6449964
)
h1,966:23551879,6449964:0,0,0
k1,966:23742084,6449964:190205
x1,966:24800079,6449964
k1,966:24990283,6449964:190204
x1,966:26023271,6449964
k1,966:26213476,6449964:190205
(1,966:26213476,6449964:554926,428694,6560
x1,966:26768402,6449964
)
h1,966:26768402,6449964:0,0,0
k1,966:26958606,6449964:190204
x1,966:27205448,6449964
x1,966:28660876,6449964
k1,966:28851080,6449964:190204
x1,966:29717835,6449964
k1,966:29908040,6449964:190205
x1,966:33430704,6449964
k1,966:33620908,6449964:190204
x1,966:34170212,6449964
k1,966:34360417,6449964:190205
x1,966:36318280,6449964
k1,966:36508484,6449964:190204
x1,966:37100912,6449964
k1,966:37100912,6449964:0
)
(1,967:20523909,7209085:16577003,455253,176225
x1,967:22544898,7209085
k1,966:22728621,7209085:183723
x1,966:23433530,7209085
k1,966:23617254,7209085:183724
x1,966:24180930,7209085
x1,966:25132056,7209085
x1,966:25987566,7209085
k1,966:26171289,7209085:183723
x1,966:29628323,7209085
k1,966:29812047,7209085:183724
$1,966:29812047,7209085
x1,966:30078060,7209085
$1,966:30078060,7209085
k1,966:30261783,7209085:183723
x1,966:32425251,7209085
k1,966:32608974,7209085:183723
x1,966:33063914,7209085
x1,966:33945681,7209085
k1,966:34129405,7209085:183724
x1,966:35431123,7209085
x1,966:36212280,7209085
k1,966:36396003,7209085:183723
x1,966:37100912,7209085
k1,966:37100912,7209085:0
)
(1,967:20523909,7968206:16577003,455253,176225
x1,967:22556151,7968206
g1,966:22731129,7968206
x1,966:23789124,7968206
g1,966:23964102,7968206
x1,966:28171688,7968206
x1,966:28281674,7968206
g1,966:28456652,7968206
x1,966:28703494,7968206
x1,966:31776197,7968206
x1,966:31863061,7968206
k1,967:37100912,7968206:5237851
g1,967:37100912,7968206
)
(1,983:20523909,8734877:16577003,455253,176225
h1,982:20523909,8734877:1249852,0,0
x1,982:22348063,8734877
k1,982:22560774,8734877:212711
x1,982:23255066,8734877
x1,982:23818742,8734877
x1,982:25065447,8734877
k1,982:25278158,8734877:212711
x1,982:26098678,8734877
k1,982:26311389,8734877:212711
x1,982:27413733,8734877
k1,982:27626443,8734877:212710
x1,982:28493198,8734877
k1,982:28705909,8734877:212711
x1,982:29400201,8734877
x1,982:30052611,8734877
x1,982:30876883,8734877
x1,982:31799882,8734877
k1,982:32012593,8734877:212711
x1,982:32259435,8734877
x1,982:32589396,8734877
x1,982:33780482,8734877
x1,982:34973453,8734877
k1,982:35186164,8734877:212711
x1,982:35861071,8734877
x1,982:36657217,8734877
x1,982:36904059,8734877
x1,982:37100912,8734877
k1,983:37100912,8734877:0
)
(1,983:20523909,9493998:16577003,491520,176225
x1,983:22328678,9493998
g1,982:22503656,9493998
x1,982:23081086,9493998
g1,982:23256064,9493998
x1,982:24122819,9493998
g1,982:24297797,9493998
x1,982:25523885,9493998
x1,982:26614359,9493998
g1,982:26789337,9493998
x1,982:27338641,9493998
g1,982:27513619,9493998
x1,982:28684094,9493998
x1,982:29306509,9493998
x1,982:29859565,9493998
x1,982:31011288,9493998
g1,982:31186266,9493998
x1,982:32501704,9493998
g1,982:32676682,9493998
$1,982:32676682,9493998
x1,982:33312473,9493998
x1,982:33672010,9493998
x1,982:34521247,9493998
x1,982:34754718,9493998
g1,982:34863942,9493998
x1,982:35311317,9493998
x1,982:35613056,9493998
$1,982:35613056,9493998
x1,982:35769287,9493998
k1,983:37100912,9493998:1331625
g1,983:37100912,9493998
)
(1,992:20523909,11031135:16577003,451503,10306
g1,992:20523909,11031135
x1,992:21913720,11031135
g1,992:22538646,11031135
x1,992:24204685,11031135
x1,992:25066452,11031135
g1,992:25240175,11031135
x1,992:27671114,11031135
g1,992:27844837,11031135
x1,992:29269021,11031135
x1,992:29568988,11031135
k1,992:37100912,11031135:7531924
g1,992:37100912,11031135
)
(1,994:20523909,11963224:16577003,455253,112482
h1,993:20523909,11963224:1249852,0,0
x1,993:22348063,11963224
k1,993:22517546,11963224:169483
x1,993:23531781,11963224
k1,993:23701263,11963224:169482
x1,993:25789732,11963224
k1,993:25959215,11963224:169483
x1,993:28718854,11963224
k1,993:28888337,11963224:169483
x1,993:30545617,11963224
k1,993:30715100,11963224:169483
x1,993:33000424,11963224
k1,993:33169906,11963224:169482
x1,993:34211028,11963224
k1,993:34380511,11963224:169483
x1,993:34827325,11963224
k1,993:34996808,11963224:169483
x1,993:35677971,11963224
x1,993:37100912,11963224
k1,993:37100912,11963224:0
)
(1,994:20523909,12722345:16577003,455253,176225
x1,994:21101339,12722345
k1,993:21298786,12722345:197447
x1,993:22165541,12722345
k1,993:22362987,12722345:197446
x1,993:24648311,12722345
k1,993:24845758,12722345:197447
$1,993:24845758,12722345
x1,993:25186864,12722345
$1,993:25186864,12722345
k1,993:25384311,12722345:197447
x1,993:26251066,12722345
k1,993:26448513,12722345:197447
x1,993:28434503,12722345
k1,993:28631949,12722345:197446
$1,993:28631949,12722345
x1,993:29006505,12722345
$1,993:29006505,12722345
k1,993:29203952,12722345:197447
x1,993:31340526,12722345
k1,993:31537973,12722345:197447
x1,993:34310100,12722345
k1,993:34507546,12722345:197446
x1,993:35052470,12722345
k1,993:35249917,12722345:197447
x1,993:37100912,12722345
k1,993:37100912,12722345:0
)
(1,994:20523909,13481466:16577003,455253,96233
x1,994:20760567,13481466
$1,993:20760567,13481466
k1,993:20951394,13481466:190827
x1,993:22295594,13481466
k1,993:22486422,13481466:190828
x1,993:23031346,13481466
k1,993:23222173,13481466:190827
x1,993:24767595,13481466
k1,993:24958422,13481466:190827
x1,993:25503346,13481466
k1,993:25694174,13481466:190828
x1,993:26766531,13481466
k1,993:26957358,13481466:190827
x1,993:27824113,13481466
k1,993:28014941,13481466:190828
x1,993:29927194,13481466
k1,993:30118021,13481466:190827
x1,993:31825923,13481466
k1,993:32016750,13481466:190827
x1,993:32970379,13481466
k1,993:33161207,13481466:190828
x1,993:33806118,13481466
k1,993:33996945,13481466:190827
x1,993:37100912,13481466
k1,993:37100912,13481466:0
)
(1,994:20523909,14240587:16577003,294650,96233
x1,994:21257570,14240587
k1,994:37100912,14240587:15843342
g1,994:37100912,14240587
)
(1,999:22783155,15409179:14317757,1038467,710787
(1,999:22783155,15409179:12058511,1038467,710787
[1,998:22783155,15409179:12058511,1038467,710787
(1,997:22783155,14902094:12058511,531382,458752
g1,996:22783155,14902094
(1,996:22783155,14902094:3639333,531382,458752
r1,996:22783155,14902094:0,759120,227738
g1,996:23110835,14902094
g1,996:23110836,14902094
$1,996:23110836,14902094
(1,996:23110836,14902094:2585037,437688,458752
[1,996:23110836,14902094:2585037,437688,458752
(1,996:23110836,14902094:2585037,437688,0
(1,996:23110836,14902094:2585037,437688,0
x1,996:25695873,14902094
)
)
(1,996:23110836,15295310:2585037,197518,0
k1,996:24254761,15295310:1143925
x1,996:24551949,15295310
k1,996:25695873,15295310:1143924
)
]
)
$1,996:25695873,14902094
k1,996:26094808,14902094:398935
g1,996:26422488,14902094
)
g1,996:26422488,14902094
(1,997:26422488,14902094:8419178,531382,458752
g1,996:26750168,14902094
g1,996:26750169,14902094
$1,997:26750169,14902094
(1,997:26750169,14902094:2499467,491520,163840
(1,997:26750169,14902094:327681,491520,163840
x1,997:27077850,14902094
)
x1,997:27452406,14902094
g1,997:27598038,14902094
x1,997:28107764,14902094
g1,997:28253396,14902094
x1,997:28627952,14902094
(1,997:28627952,15000397:294003,295640,0
x1,997:28889187,15000397
)
(1,997:28921955,14902094:327681,491520,163840
x1,997:29249636,14902094
)
)
$1,997:29249636,14902094
k1,997:34513986,14902094:5264350
g1,997:34841666,14902094
)
g1,997:34841666,14902094
)
(1,998:22783155,15892228:12058511,531382,227738
g1,997:22783155,15892228
(1,997:22783155,15892228:3639333,531382,227738
r1,997:22783155,15892228:0,759120,227738
g1,997:23110835,15892228
g1,997:23110836,15892228
$1,997:23110836,15892228
(1,997:23110836,15892228:2983972,455253,176225
(1,997:23110836,15892228:2983972,455253,176225
g1,997:23285814,15892228
x1,997:25199928,15892228
g1,997:25374906,15892228
x1,997:25919830,15892228
g1,997:26094808,15892228
)
)
$1,997:26094808,15892228
g1,997:26094808,15892228
g1,997:26422488,15892228
)
g1,997:26422488,15892228
(1,998:26422488,15892228:8419178,531382,227738
g1,997:26750168,15892228
g1,997:26750169,15892228
$1,998:26750169,15892228
(1,998:26750169,15892228:1219702,282168,0
x1,997:27969871,15892228
)
(1,998:27969871,15990531:876434,318577,89201
x1,998:28186734,15990531
x1,998:28813537,15990531
)
g1,998:28955529,15892228
(1,998:28955529,15892228:2128370,491520,187504
(1,998:28955529,15892228:327681,491520,163840
x1,998:29283210,15892228
)
x1,998:29595796,15892228
(1,998:29595796,15990531:276140,303558,89201
x1,998:29812659,15990531
)
x1,998:30756218,15892228
(1,998:30756218,15892228:327681,491520,163840
x1,998:31083899,15892228
)
)
g1,998:31229531,15892228
x1,998:31739257,15892228
g1,998:31884889,15892228
x1,998:32197475,15892228
(1,998:32197475,15990531:230742,282169,0
x1,998:32395449,15990531
)
x1,998:33312499,15892228
g1,998:33494539,15892228
x1,998:34004265,15892228
g1,998:34186305,15892228
x1,998:34513986,15892228
$1,998:34513986,15892228
g1,998:34513986,15892228
g1,998:34841666,15892228
)
g1,998:34841666,15892228
)
]
)
(1,999:36059790,15409179:1041122,455253,134352
(1,999:36059790,15409179:1041122,455253,134352
x1,999:36892814,15409179
x1,999:37100912,15409179
)
)
)
(1,1003:20523909,17085006:16577003,491520,176225
x1,1003:21954974,17085006
x1,1000:22243063,17085006
k1,1000:22478144,17085006:235081
$1,1000:22478144,17085006
(1,1000:22478144,17085006:655362,491520,163840
(1,1000:22478144,17085006:327681,491520,163840
x1,1000:22805825,17085006
)
(1,1000:22805825,17085006:327681,491520,163840
x1,1000:23133506,17085006
)
)
$1,1000:23133506,17085006
k1,1000:23368586,17085006:235080
x1,1000:24322215,17085006
k1,1000:24557296,17085006:235081
x1,1000:25202207,17085006
k1,1000:25437288,17085006:235081
x1,1000:26460909,17085006
k1,1000:26695989,17085006:235080
x1,1000:28199546,17085006
k1,1000:28434627,17085006:235081
x1,1000:29651964,17085006
x1,1000:29833811,17085006
x1,1000:30893049,17085006
k1,1000:31128129,17085006:235080
x1,1000:31821161,17085006
k1,1000:32056242,17085006:235081
x1,1000:32922997,17085006
k1,1000:33158078,17085006:235081
x1,1000:34346045,17085006
x1,1000:34456031,17085006
k1,1000:34691111,17085006:235080
x1,1000:35757222,17085006
x1,1000:36045311,17085006
k1,1000:36280392,17085006:235081
x1,1000:37100912,17085006
k1,1000:37100912,17085006:0
)
(1,1003:20523909,17844127:16577003,491520,196607
x1,1003:22138698,17844127
k1,1000:22360190,17844127:221492
x1,1000:23226945,17844127
k1,1000:23448437,17844127:221492
$1,1000:23448437,17844127
(1,1000:23448437,17844127:655362,491520,163840
(1,1000:23448437,17844127:327681,491520,163840
x1,1000:23776118,17844127
)
(1,1000:23776118,17844127:327681,491520,163840
x1,1000:24103799,17844127
)
)
(1,1000:24103799,18040734:294003,295640,0
x1,1000:24365034,18040734
)
$1,1000:24397802,17844127
k1,1000:24619294,17844127:221492
x1,1000:25677289,17844127
k1,1000:25898781,17844127:221492
$1,1000:25898781,17844127
(1,1000:25898781,17844127:655362,491520,163840
(1,1000:25898781,17844127:327681,491520,163840
x1,1000:26226462,17844127
)
(1,1000:26226462,17844127:327681,491520,163840
x1,1000:26554143,17844127
)
)
(1,1000:26554143,18040734:294003,295640,0
x1,1000:26815378,18040734
)
$1,1000:26848146,17844127
x1,1000:27004377,17844127
k1,1000:27225869,17844127:221492
x1,1000:28589436,17844127
k1,1001:28810927,17844127:221491
x1,1001:29894529,17844127
k1,1001:30116021,17844127:221492
x1,1001:30982776,17844127
k1,1001:31204268,17844127:221492
x1,1001:32301624,17844127
x1,1001:32483471,17844127
x1,1001:33963907,17844127
k1,1001:34185399,17844127:221492
x1,1001:34701580,17844127
x1,1001:35842679,17844127
k1,1001:36064171,17844127:221492
x1,1001:36892814,17844127
x1,1001:37100912,17844127
k1,1003:37100912,17844127:0
)
(1,1003:20523909,18603248:16577003,455253,176225
x1,1003:21980590,18603248
k1,1001:22169070,18603248:188480
x1,1001:23122699,18603248
k1,1001:23311179,18603248:188480
x1,1001:23956090,18603248
k1,1001:24144570,18603248:188480
x1,1001:25371908,18603248
k1,1001:25560388,18603248:188480
x1,1001:26137818,18603248
k1,1001:26326298,18603248:188480
x1,1001:27193053,18603248
k1,1001:27381533,18603248:188480
x1,1001:28245802,18603248
x1,1001:28492644,18603248
x1,1001:29374404,18603248
k1,1001:29562884,18603248:188480
x1,1001:30108434,18603248
k1,1001:30296914,18603248:188480
x1,1001:30609377,18603248
k1,1001:30797857,18603248:188480
x1,1001:31318418,18603248
x1,1001:32620125,18603248
k1,1001:32808605,18603248:188480
x1,1001:33536002,18603248
x1,1001:34394641,18603248
k1,1001:34583121,18603248:188480
x1,1001:35619861,18603248
x1,1001:36066675,18603248
x1,1001:36990926,18603248
x1,1001:37100912,18603248
k1,1001:37100912,18603248:0
)
(1,1003:20523909,19362369:16577003,455253,96233
x1,1003:21098211,19362369
k1,1001:21370184,19362369:271973
x1,1001:21682647,19362369
k1,1001:21954619,19362369:271972
x1,1001:23231329,19362369
x1,1001:24817365,19362369
k1,1001:25089338,19362369:271973
x1,1001:26147333,19362369
k1,1001:26419306,19362369:271973
x1,1001:28123446,19362369
x1,1001:29444514,19362369
k1,1001:29716486,19362369:271972
x1,1001:31001320,19362369
k1,1001:31273293,19362369:271973
x1,1001:32140048,19362369
k1,1001:32412020,19362369:271972
x1,1001:33509376,19362369
x1,1001:33691223,19362369
x1,1001:35171659,19362369
k1,1001:35443632,19362369:271973
x1,1001:35959813,19362369
x1,1001:37100912,19362369
k1,1001:37100912,19362369:0
)
(1,1003:20523909,20121490:16577003,455253,176225
x1,1003:21352552,20121490
x1,1003:22809233,20121490
k1,1001:23140188,20121490:330955
x1,1001:24206915,20121490
k1,1001:24537870,20121490:330955
x1,1001:25182781,20121490
k1,1001:25513735,20121490:330954
x1,1001:25899300,20121490
x1,1001:26198634,20121490
x1,1001:27642820,20121490
k1,1001:27973775,20121490:330955
x1,1001:29520449,20121490
k1,1001:29851404,20121490:330955
x1,1001:30718159,20121490
k1,1001:31049114,20121490:330955
x1,1001:31915869,20121490
k1,1001:32246823,20121490:330954
x1,1001:32899233,20121490
x1,1001:33531640,20121490
x1,1001:34303413,20121490
k1,1001:34634368,20121490:330955
x1,1001:35198044,20121490
x1,1001:35444886,20121490
x1,1001:36010438,20121490
x1,1001:37100912,20121490
k1,1001:37100912,20121490:0
)
(1,1003:20523909,20880611:16577003,455253,176225
x1,1003:21073213,20880611
k1,1001:21378930,20880611:305717
x1,1001:22245685,20880611
k1,1001:22551401,20880611:305716
x1,1001:23526901,20880611
x1,1001:23773743,20880611
x1,1001:24530517,20880611
k1,1001:24836234,20880611:305717
x1,1001:25872974,20880611
x1,1001:26319788,20880611
x1,1001:26697863,20880611
x1,1001:27287789,20880611
x1,1001:28378263,20880611
k1,1001:28683980,20880611:305717
x1,1001:30493119,20880611
x1,1001:31399879,20880611
x1,1001:31486743,20880611
k1,1001:31792459,20880611:305716
x1,1001:32858570,20880611
k1,1002:31792459,20880611:-11245
x1,1002:33302890,20880611
k1,1002:33608607,20880611:305717
x1,1002:34429127,20880611
k1,1002:34734843,20880611:305716
x1,1002:35928440,20880611
k1,1002:36234157,20880611:305717
x1,1002:37100912,20880611
k1,1002:37100912,20880611:0
)
(1,1003:20523909,21639732:16577003,455253,176225
x1,1003:21621265,21639732
x1,1003:21803112,21639732
x1,1003:23283548,21639732
k1,1002:23471506,21639732:187958
x1,1002:23987687,21639732
x1,1002:25128786,21639732
k1,1002:25316743,21639732:187957
x1,1002:26145386,21639732
x1,1002:27602067,21639732
k1,1002:27790025,21639732:187958
x1,1002:28339329,21639732
k1,1002:28527287,21639732:187958
x1,1002:29203444,21639732
k1,1002:29391402,21639732:187958
x1,1002:30258157,21639732
k1,1002:30446114,21639732:187957
x1,1002:31417851,21639732
k1,1002:31605809,21639732:187958
x1,1002:32735045,21639732
x1,1002:33856766,21639732
k1,1002:34044724,21639732:187958
x1,1002:34622154,21639732
k1,1002:34810111,21639732:187957
x1,1002:35676866,21639732
k1,1002:35864824,21639732:187958
x1,1002:36242899,21639732
x1,1002:37100912,21639732
k1,1002:37100912,21639732:0
)
(1,1003:20523909,22398853:16577003,455253,176225
x1,1003:20770751,22398853
x1,1003:21100712,22398853
x1,1003:22291798,22398853
x1,1003:23484769,22398853
k1,1002:23744556,22398853:259787
x1,1002:24419463,22398853
x1,1002:25215609,22398853
x1,1002:27267220,22398853
k1,1002:27527007,22398853:259787
x1,1002:28076311,22398853
k1,1002:28336097,22398853:259786
x1,1002:29202852,22398853
k1,1002:29462639,22398853:259787
x1,1002:30737480,22398853
x1,1002:31639859,22398853
k1,1002:31899646,22398853:259787
x1,1002:32932634,22398853
k1,1002:33192421,22398853:259787
(1,1002:33192421,22398853:554926,428694,6560
x1,1002:33747347,22398853
)
h1,1002:33747347,22398853:0,0,0
k1,1002:34007133,22398853:259786
x1,1002:34253975,22398853
x1,1002:34542064,22398853
x1,1002:35974370,22398853
k1,1002:36234157,22398853:259787
x1,1002:37100912,22398853
k1,1002:37100912,22398853:0
)
(1,1003:20523909,23157974:16577003,455253,176225
x1,1003:21198816,23157974
x1,1003:21994962,23157974
x1,1003:24046573,23157974
k1,1002:24268477,23157974:221904
x1,1002:24817781,23157974
k1,1002:25039685,23157974:221904
x1,1002:25957062,23157974
x1,1002:26997548,23157974
k1,1002:27219452,23157974:221904
x1,1002:27811880,23157974
k1,1002:28033737,23157974:221857
x1,1002:29308578,23157974
x1,1002:30054726,23157974
k1,1002:30276631,23157974:221905
x1,1002:30981540,23157974
k1,1002:31203444,23157974:221904
x1,1002:32300800,23157974
x1,1002:32482647,23157974
x1,1002:33963083,23157974
k1,1002:34184987,23157974:221904
x1,1002:34701168,23157974
x1,1002:35842267,23157974
k1,1002:36064171,23157974:221904
x1,1002:36892814,23157974
x1,1002:37100912,23157974
k1,1003:37100912,23157974:0
)
(1,1003:20523909,23917095:16577003,455253,176225
x1,1003:21980590,23917095
k1,1002:22172324,23917095:191734
x1,1002:22749754,23917095
k1,1002:22941489,23917095:191735
x1,1002:23253952,23917095
k1,1002:23445686,23917095:191734
x1,1002:24671774,23917095
x1,1002:25762248,23917095
k1,1002:25953982,23917095:191734
x1,1002:26503286,23917095
k1,1002:26695020,23917095:191734
x1,1002:28347304,23917095
x1,1002:28688510,23917095
x1,1002:29093460,23917095
k1,1002:29285195,23917095:191735
x1,1002:29973231,23917095
x1,1002:31084342,23917095
x1,1002:31383676,23917095
x1,1002:32133570,23917095
k1,1002:32325304,23917095:191734
$1,1002:32325304,23917095
x1,1002:32695992,23917095
$1,1002:32730580,23917095
k1,1002:32922314,23917095:191734
x1,1002:33627223,23917095
k1,1002:33818958,23917095:191735
x1,1002:35851200,23917095
k1,1002:36042917,23917095:191717
x1,1002:37100912,23917095
k1,1002:37100912,23917095:0
)
(1,1003:20523909,24676216:16577003,455253,176225
x1,1003:21812497,24676216
x1,1003:22699253,24676216
x1,1003:23290430,24676216
x1,1003:24731495,24676216
k1,1002:24940086,24676216:208591
x1,1002:25911823,24676216
k1,1002:26120448,24676216:208625
x1,1002:28520138,24676216
k1,1002:28728762,24676216:208624
x1,1002:28975604,24676216
x1,1002:29263693,24676216
x1,1002:30481030,24676216
x1,1002:32048307,24676216
x1,1002:32135171,24676216
k1,1002:32343796,24676216:208625
x1,1002:32968722,24676216
x1,1002:33210567,24676216
k1,1002:33419192,24676216:208625
x1,1002:34282827,24676216
k1,1002:34491452,24676216:208625
x1,1002:35575054,24676216
k1,1002:35783678,24676216:208624
x1,1002:36579824,24676216
k1,1002:36788449,24676216:208625
x1,1002:37100912,24676216
k1,1002:37100912,24676216:0
)
(1,1003:20523909,25435337:16577003,455253,176225
x1,1003:20770751,25435337
x1,1003:21371303,25435337
x1,1003:22341179,25435337
x1,1003:23528521,25435337
k1,1002:23772047,25435337:243526
x1,1002:24364466,25435337
x1,1002:25388719,25435337
k1,1002:25632245,25435337:243526
x1,1002:27202042,25435337
k1,1002:27445568,25435337:243526
x1,1002:27994872,25435337
k1,1002:28238398,25435337:243526
$1,1002:28238398,25435337
x1,1002:28609086,25435337
$1,1002:28643674,25435337
k1,1002:28887200,25435337:243526
x1,1002:29734586,25435337
x1,1002:30831942,25435337
k1,1002:31075468,25435337:243526
x1,1002:31942223,25435337
k1,1002:32185750,25435337:243527
x1,1002:33264364,25435337
k1,1002:33507821,25435337:243457
x1,1002:34782662,25435337
x1,1002:35528810,25435337
k1,1002:35772336,25435337:243526
x1,1002:37100912,25435337
k1,1002:37100912,25435337:0
)
(1,1003:20523909,26194458:16577003,455253,176225
x1,1003:21318178,26194458
x1,1003:21863728,26194458
x1,1003:22241803,26194458
x1,1003:23928452,26194458
k1,1002:24202588,26194458:274136
x1,1002:24943740,26194458
x1,1002:25826126,26194458
k1,1002:26100263,26194458:274137
x1,1002:26616444,26194458
x1,1002:27757543,26194458
k1,1002:28031679,26194458:274136
x1,1002:28860322,26194458
x1,1002:30317003,26194458
k1,1002:30591140,26194458:274137
x1,1002:31296049,26194458
k1,1002:31570185,26194458:274136
x1,1002:32436940,26194458
k1,1002:32711077,26194458:274137
x1,1002:33682814,26194458
x1,1002:34575819,26194458
k1,1002:34849955,26194458:274136
x1,1002:35979191,26194458
x1,1002:37100912,26194458
k1,1002:37100912,26194458:0
)
(1,1003:20523909,26953579:16577003,455253,176225
x1,1003:21767496,26953579
k1,1002:21982600,26953579:215104
x1,1002:22849355,26953579
k1,1002:23064460,26953579:215105
x1,1002:24234935,26953579
x1,1002:25113560,26953579
x1,1002:26006565,26953579
k1,1002:26221669,26953579:215104
x1,1002:27496510,26953579
x1,1002:28398889,26953579
k1,1002:28613993,26953579:215104
x1,1002:30321895,26953579
k1,1002:30536999,26953579:215104
x1,1002:31865575,26953579
k1,1002:32080680,26953579:215105
x1,1002:32756846,26953579
k1,1002:32971950,26953579:215104
x1,1002:34515487,26953579
k1,1002:34730591,26953579:215104
x1,1002:35411754,26953579
x1,1002:35936059,26953579
x1,1002:37100912,26953579
k1,1002:37100912,26953579:0
)
(1,1003:20523909,27712700:16577003,455253,127431
x1,1003:22071835,27712700
g1,1002:22246813,27712700
$1,1002:22246813,27712700
x1,1002:22617501,27712700
$1,1002:22652089,27712700
g1,1002:22827067,27712700
x1,1002:23372617,27712700
x1,1002:23896922,27712700
x1,1002:25326742,27712700
g1,1002:25501720,27712700
x1,1002:26046644,27712700
g1,1002:26221622,27712700
x1,1002:26534085,27712700
g1,1002:26709063,27712700
x1,1002:27285860,27712700
x1,1002:28594433,27712700
g1,1002:28769411,27712700
x1,1002:30241080,27712700
k1,1003:37100912,27712700:6859832
g1,1003:37100912,27712700
)
(1,1012:20523909,28479371:16577003,455253,176225
h1,1011:20523909,28479371:1249852,0,0
x1,1011:22348063,28479371
k1,1011:22530670,28479371:182607
x1,1011:23544905,28479371
k1,1011:23727512,28479371:182607
x1,1011:24569276,28479371
x1,1011:25815981,28479371
k1,1011:25998588,28479371:182607
x1,1011:26819108,28479371
k1,1011:27001715,28479371:182607
x1,1011:28172190,28479371
x1,1011:29107068,28479371
x1,1011:29395157,28479371
k1,1011:29577764,28479371:182607
x1,1011:30495141,28479371
x1,1011:31535627,28479371
k1,1011:31718234,28479371:182607
x1,1011:32888709,28479371
x1,1011:33767334,28479371
x1,1011:34660339,28479371
k1,1011:34842946,28479371:182607
x1,1011:35435374,28479371
k1,1011:35617973,28479371:182599
x1,1011:36892814,28479371
x1,1011:37100912,28479371
k1,1012:37100912,28479371:0
)
(1,1012:20523909,29238492:16577003,455253,176225
x1,1012:21270057,29238492
k1,1011:21611003,29238492:340946
x1,1011:22315912,29238492
k1,1011:22656859,29238492:340947
x1,1011:22969322,29238492
k1,1011:23310268,29238492:340946
x1,1011:24801315,29238492
k1,1011:25142262,29238492:340947
x1,1011:25691566,29238492
k1,1011:26032512,29238492:340946
x1,1011:26726804,29238492
x1,1011:27379214,29238492
x1,1011:28203486,29238492
x1,1011:29126485,29238492
k1,1011:29467431,29238492:340946
x1,1011:29983612,29238492
x1,1011:31124711,29238492
k1,1011:31465658,29238492:340947
x1,1011:32884219,29238492
x1,1011:34028452,29238492
k1,1011:34369398,29238492:340946
x1,1011:35405514,29238492
x1,1011:35969190,29238492
x1,1011:37100912,29238492
k1,1011:37100912,29238492:0
)
(1,1012:20523909,29997613:16577003,455253,176225
x1,1012:22128079,29997613
k1,1011:22325683,29997613:197604
x1,1011:22841864,29997613
x1,1011:24247930,29997613
k1,1011:24445533,29997613:197603
x1,1011:25864094,29997613
x1,1011:26852096,29997613
k1,1011:27049700,29997613:197604
x1,1011:27609005,29997613
x1,1011:27897094,29997613
k1,1011:28094698,29997613:197604
x1,1011:28961453,29997613
k1,1011:29159056,29997613:197603
x1,1011:30520753,29997613
k1,1011:30718357,29997613:197604
x1,1011:31888832,29997613
x1,1011:33674849,29997613
k1,1011:33872452,29997613:197603
x1,1011:35195406,29997613
k1,1011:35393010,29997613:197604
x1,1011:37100912,29997613
k1,1011:37100912,29997613:0
)
(1,1012:20523909,30756734:16577003,455253,176225
x1,1012:21495646,30756734
k1,1011:21681669,30756734:186023
x1,1011:22548424,30756734
k1,1011:22734447,30756734:186023
x1,1011:22981289,30756734
x1,1011:23311250,30756734
x1,1011:24502336,30756734
x1,1011:25695307,30756734
k1,1011:25881329,30756734:186022
x1,1011:26430633,30756734
k1,1011:26616656,30756734:186023
x1,1011:27483411,30756734
k1,1011:27669434,30756734:186023
x1,1011:29425456,30756734
k1,1011:29611479,30756734:186023
x1,1011:30881933,30756734
k1,1011:31067956,30756734:186023
x1,1011:31314798,30756734
x1,1011:31602887,30756734
x1,1011:33023942,30756734
k1,1011:33209964,30756734:186022
x1,1011:33754888,30756734
k1,1011:33940911,30756734:186023
x1,1011:35236355,30756734
k1,1011:35422378,30756734:186023
x1,1011:36329138,30756734
x1,1011:36892814,30756734
x1,1011:37100912,30756734
k1,1012:37100912,30756734:0
)
(1,1012:20523909,31515855:16577003,455253,176225
x1,1012:21655631,31515855
k1,1011:21859802,31515855:204171
x1,1011:22409106,31515855
k1,1011:22613277,31515855:204171
x1,1011:23158827,31515855
x1,1011:24536140,31515855
k1,1011:24740311,31515855:204171
x1,1011:25877038,31515855
x1,1011:26058885,31515855
x1,1011:27539321,31515855
k1,1011:27743493,31515855:204172
x1,1011:28572136,31515855
x1,1011:30028817,31515855
k1,1011:30232988,31515855:204171
x1,1011:30749169,31515855
x1,1011:31890268,31515855
k1,1011:32094439,31515855:204171
x1,1011:33066176,31515855
k1,1011:33270347,31515855:204171
x1,1011:34137102,31515855
k1,1011:34341273,31515855:204171
x1,1011:35438629,31515855
x1,1011:35620476,31515855
x1,1011:37100912,31515855
k1,1011:37100912,31515855:0
)
(1,1012:20523909,32274976:16577003,455253,176225
x1,1012:21352552,32274976
x1,1012:22809233,32274976
k1,1011:22974568,32274976:165335
x1,1011:23841323,32274976
k1,1011:24006659,32274976:165336
x1,1011:25135895,32274976
x1,1011:26257616,32274976
k1,1011:26422951,32274976:165335
x1,1011:27767151,32274976
k1,1011:27932487,32274976:165336
x1,1011:28477411,32274976
k1,1011:28642746,32274976:165335
x1,1011:30188168,32274976
k1,1011:30353504,32274976:165336
x1,1011:31149650,32274976
k1,1011:31314985,32274976:165335
x1,1011:32387342,32274976
x1,1011:33280347,32274976
k1,1011:33445683,32274976:165336
x1,1011:34312438,32274976
k1,1011:34477773,32274976:165335
x1,1011:36390026,32274976
k1,1011:36555362,32274976:165336
x1,1011:37100912,32274976
k1,1011:37100912,32274976:0
)
(1,1012:20523909,33034097:16577003,455253,176225
x1,1012:22231811,33034097
k1,1011:22446993,33034097:215182
x1,1011:24486099,33034097
k1,1011:24701280,33034097:215181
x1,1011:25529923,33034097
x1,1011:26986604,33034097
k1,1011:27201786,33034097:215182
x1,1011:28994059,33034097
k1,1011:29209240,33034097:215181
x1,1011:30075995,33034097
k1,1011:30291177,33034097:215182
x1,1011:31431031,33034097
x1,1011:31719120,33034097
k1,1011:31934301,33034097:215181
x1,1011:33049159,33034097
x1,1011:33712187,33034097
k1,1011:33927369,33034097:215182
x1,1011:35839622,33034097
k1,1011:36054803,33034097:215181
x1,1011:37100912,33034097
k1,1011:37100912,33034097:0
)
(1,1012:20523909,33793218:16577003,455253,176225
x1,1012:21189448,33793218
x1,1012:21618137,33793218
x1,1012:22601134,33793218
k1,1011:22838447,33793218:237313
x1,1011:23460237,33793218
x1,1011:24135144,33793218
x1,1011:24563833,33793218
x1,1011:25778676,33793218
x1,1011:26476704,33793218
k1,1011:26714017,33793218:237313
x1,1011:26960859,33793218
x1,1011:27248948,33793218
x1,1011:28541271,33793218
k1,1011:28778584,33793218:237313
x1,1011:30716462,33793218
x1,1011:32247504,33793218
k1,1011:32484817,33793218:237313
x1,1011:33351572,33793218
k1,1011:33588885,33793218:237313
x1,1011:33888219,33793218
x1,1011:34869966,33793218
x1,1011:35907941,33793218
x1,1011:37100912,33793218
k1,1011:37100912,33793218:0
)
(1,1012:20523909,34552339:16577003,455253,176225
x1,1012:21073213,34552339
k1,1011:21242072,34552339:168859
x1,1011:22108827,34552339
k1,1011:22277685,34552339:168858
x1,1011:22900100,34552339
x1,1011:23230061,34552339
x1,1011:24892970,34552339
k1,1011:25061829,34552339:168859
x1,1011:26140443,34552339
k1,1011:26309295,34552339:168852
x1,1011:27014204,34552339
k1,1011:27183063,34552339:168859
x1,1011:27877355,34552339
x1,1011:28529765,34552339
x1,1011:29354037,34552339
x1,1011:30277036,34552339
k1,1011:30445895,34552339:168859
x1,1011:30692737,34552339
x1,1011:31022698,34552339
x1,1011:32213784,34552339
x1,1011:33562986,34552339
k1,1011:33731844,34552339:168858
x1,1011:34789839,34552339
k1,1011:34958698,34552339:168859
x1,1011:35543620,34552339
x1,1011:36657217,34552339
x1,1011:36904059,34552339
x1,1011:37100912,34552339
k1,1012:37100912,34552339:0
)
(1,1012:20523909,35311460:16577003,455253,176225
x1,1012:21663763,35311460
x1,1012:22108083,35311460
g1,1011:22283061,35311460
x1,1011:23149816,35311460
g1,1011:23324794,35311460
x1,1011:23624128,35311460
x1,1011:24605875,35311460
x1,1011:25643850,35311460
x1,1011:26836821,35311460
g1,1011:27011799,35311460
x1,1011:27561103,35311460
g1,1011:27736081,35311460
x1,1011:28746573,35311460
x1,1011:29045907,35311460
x1,1011:29787059,35311460
x1,1011:30593832,35311460
x1,1011:31684306,35311460
g1,1011:31859284,35311460
x1,1011:32534191,35311460
x1,1011:33330337,35311460
x1,1011:35538179,35311460
k1,1012:37100912,35311460:1562733
g1,1012:37100912,35311460
)
(1,1017:20523909,36078131:16577003,455253,176225
h1,1013:20523909,36078131:1249852,0,0
x1,1013:22398687,36078131
x1,1013:22640532,36078131
k1,1013:22789860,36078131:149328
x1,1013:23772232,36078131
x1,1013:25147051,36078131
k1,1013:25296378,36078131:149327
x1,1013:27594198,36078131
k1,1013:27743526,36078131:149328
x1,1013:28822140,36078131
k1,1013:28971442,36078131:149302
x1,1013:29925071,36078131
k1,1013:30074399,36078131:149328
x1,1013:30808052,36078131
x1,1013:31430467,36078131
x1,1013:32412838,36078131
k1,1013:32562165,36078131:149327
x1,1013:33428920,36078131
k1,1013:33578248,36078131:149328
x1,1013:34253155,36078131
x1,1013:35049301,36078131
x1,1013:37100912,36078131
k1,1013:37100912,36078131:0
)
(1,1017:20523909,36837252:16577003,455253,9997
x1,1017:21073213,36837252
k1,1013:21331215,36837252:258002
x1,1013:22479194,36837252
x1,1013:23173476,36837252
x1,1013:23732147,36837252
x1,1013:25316931,36837252
k1,1013:25574933,36837252:258002
x1,1013:26597294,36837252
x1,1013:28318950,36837252
k1,1013:28576951,36837252:258001
x1,1013:29122501,36837252
k1,1013:29380503,36837252:258002
x1,1013:30247258,36837252
k1,1013:30505260,36837252:258002
x1,1013:31550126,36837252
k1,1013:31808128,36837252:258002
x1,1013:32357432,36837252
k1,1013:32615433,36837252:258001
x1,1013:33629668,36837252
k1,1013:33887670,36837252:258002
x1,1013:34729434,36837252
x1,1013:35976139,36837252
k1,1013:36234141,36837252:258002
x1,1013:36859067,36837252
k1,1014:36234141,36837252:-57489
x1,1014:37100912,36837252
k1,1014:37100912,36837252:0
)
(1,1017:20523909,37596373:16577003,455253,176225
x1,1017:21211945,37596373
x1,1017:22116820,37596373
k1,1014:22383102,37596373:266282
x1,1014:23249857,37596373
k1,1014:23516139,37596373:266282
x1,1014:24384154,37596373
x1,1014:25036564,37596373
x1,1014:25860836,37596373
x1,1014:26783835,37596373
k1,1014:27050116,37596373:266281
x1,1014:27642544,37596373
k1,1014:27908735,37596373:266191
x1,1014:28155577,37596373
x1,1014:28791121,37596373
x1,1014:29167945,37596373
x1,1014:29662255,37596373
x1,1014:30715870,37596373
x1,1014:31806344,37596373
k1,1014:32072626,37596373:266282
x1,1014:33374326,37596373
k1,1014:33640607,37596373:266281
x1,1014:34345516,37596373
k1,1014:34611798,37596373:266282
x1,1014:35478553,37596373
k1,1014:35744835,37596373:266282
x1,1014:36892814,37596373
x1,1014:37100912,37596373
k1,1017:37100912,37596373:0
)
(1,1017:20523909,38355494:16577003,455253,176225
x1,1017:21218191,38355494
x1,1017:21776862,38355494
x1,1017:23361646,38355494
k1,1014:23570072,38355494:208426
x1,1014:24765539,38355494
x1,1014:25506691,38355494
k1,1014:25715118,38355494:208427
x1,1014:26737479,38355494
x1,1014:28459135,38355494
k1,1014:28667561,38355494:208426
x1,1014:30830412,38355494
k1,1014:31038839,38355494:208427
x1,1014:32096834,38355494
k1,1014:32305260,38355494:208426
x1,1014:33475735,38355494
x1,1014:34410613,38355494
x1,1014:34698702,38355494
k1,1014:34907129,38355494:208427
x1,1014:35773884,38355494
k1,1014:35982310,38355494:208426
x1,1014:36657217,38355494
x1,1014:36904059,38355494
x1,1014:37100912,38355494
k1,1017:37100912,38355494:0
)
(1,1017:20523909,39114615:16577003,455253,9997
x1,1017:21073213,39114615
x1,1017:23124824,39114615
k1,1014:23359239,39114615:234415
x1,1014:23908543,39114615
k1,1014:24142958,39114615:234415
x1,1014:24837250,39114615
x1,1014:25489660,39114615
x1,1014:26313932,39114615
x1,1014:27236931,39114615
k1,1014:27471346,39114615:234415
x1,1014:27718188,39114615
x1,1014:28048149,39114615
x1,1014:29239235,39114615
x1,1014:30432206,39114615
k1,1014:30666622,39114615:234416
x1,1014:31212172,39114615
x1,1014:31662732,39114615
x1,1014:31992693,39114615
x1,1014:33709972,39114615
k1,1014:33944387,39114615:234415
x1,1014:35596043,39114615
k1,1014:35830458,39114615:234415
x1,1014:37100912,39114615
k1,1014:37100912,39114615:0
)
(1,1017:20523909,39873736:16577003,455253,176225
x1,1017:22684247,39873736
k1,1014:22907007,39873736:222760
x1,1014:23953116,39873736
k1,1015:24175877,39873736:222761
x1,1015:24797667,39873736
x1,1015:25472574,39873736
x1,1015:25901263,39873736
x1,1015:27319824,39873736
k1,1015:27542584,39873736:222760
x1,1015:27989398,39873736
k1,1015:28212158,39873736:222760
x1,1015:28953936,39873736
x1,1015:30445616,39873736
k1,1015:30668376,39873736:222760
x1,1015:31373285,39873736
k1,1015:31596046,39873736:222761
x1,1015:32462801,39873736
k1,1015:32685561,39873736:222760
x1,1015:34077881,39873736
x1,1015:34274734,39873736
x1,1015:34899660,39873736
k1,1015:35122420,39873736:222760
x1,1015:37100912,39873736
k1,1015:37100912,39873736:0
)
(1,1017:20523909,40632857:16577003,455253,176225
x1,1017:21581904,40632857
k1,1015:21831413,40632857:249509
x1,1015:22698168,40632857
k1,1015:22947678,40632857:249510
x1,1015:24951785,40632857
k1,1015:25201294,40632857:249509
x1,1015:26524248,40632857
k1,1015:26773757,40632857:249509
x1,1015:27683636,40632857
x1,1015:27971725,40632857
k1,1015:28221235,40632857:249510
x1,1015:29455446,40632857
k1,1015:29704955,40632857:249509
x1,1015:30250505,40632857
x1,1015:32032769,40632857
k1,1015:32282278,40632857:249509
x1,1015:32594741,40632857
k1,1015:32844250,40632857:249509
x1,1015:34602765,40632857
k1,1015:34852275,40632857:249510
x1,1015:35910270,40632857
k1,1015:36159779,40632857:249509
x1,1015:37100912,40632857
k1,1015:37100912,40632857:0
)
(1,1017:20523909,41391978:16577003,455253,176225
x1,1017:21211945,41391978
x1,1017:21834360,41391978
x1,1017:22486777,41391978
x1,1017:22668624,41391978
x1,1017:24565247,41391978
k1,1015:24852260,41391978:287013
x1,1015:26280830,41391978
k1,1015:26567843,41391978:287013
x1,1015:27255879,41391978
x1,1015:28366990,41391978
x1,1015:28666324,41391978
x1,1015:29681185,41391978
k1,1015:29968198,41391978:287013
x1,1015:31238652,41391978
k1,1015:31525664,41391978:287012
x1,1015:33026719,41391978
k1,1015:33313732,41391978:287013
x1,1015:35225985,41391978
k1,1015:35512998,41391978:287013
x1,1015:36545986,41391978
(1,1016:36545986,41391978:554926,428694,6560
x1,1016:37100912,41391978
)
h1,1016:37100912,41391978:0,0,0
k1,1016:37100912,41391978:0
)
(1,1017:20523909,42151099:16577003,455253,176225
x1,1017:21146324,42151099
x1,1016:22831102,42151099
k1,1016:23105338,42151099:274236
x1,1016:23972093,42151099
k1,1016:24246329,42151099:274236
x1,1016:25416804,42151099
x1,1016:26104840,42151099
x1,1016:26533529,42151099
x1,1016:27503405,42151099
k1,1016:27777641,42151099:274236
x1,1016:28024483,42151099
x1,1016:28312572,42151099
x1,1016:29604895,42151099
k1,1016:29879131,42151099:274236
x1,1016:30428435,42151099
k1,1016:30702671,42151099:274236
x1,1016:32411824,42151099
x1,1016:33490438,42151099
k1,1016:33764574,42151099:274136
x1,1016:34822569,42151099
k1,1016:35096805,42151099:274236
x1,1016:37100912,42151099
k1,1016:37100912,42151099:0
)
(1,1017:20523909,42910220:16577003,455253,176225
x1,1017:21228818,42910220
g1,1016:21403796,42910220
x1,1016:22764245,42910220
x1,1016:25518257,42910220
g1,1016:25693235,42910220
x1,1016:26387527,42910220
x1,1016:27039937,42910220
x1,1016:27864209,42910220
x1,1016:28787208,42910220
g1,1016:28962186,42910220
x1,1016:30994428,42910220
g1,1016:31169406,42910220
x1,1016:31791196,42910220
x1,1016:32655465,42910220
x1,1016:33933417,42910220
k1,1017:37100912,42910220:3167495
g1,1017:37100912,42910220
)
(1,1037:20523909,44907125:16577003,529670,11933
g1,1037:20523909,44907125
x1,1037:20962405,44907125
g1,1037:21686004,44907125
x1,1037:26039847,44907125
k1,1037:37100912,44907125:11061065
g1,1037:37100912,44907125
)
(1,1039:20523909,45916706:16577003,455253,176225
h1,1038:20523909,45916706:1249852,0,0
x1,1038:22398687,45916706
x1,1038:22640532,45916706
k1,1038:22862337,45916706:221805
x1,1038:23484752,45916706
x1,1038:23814713,45916706
x1,1038:25095793,45916706
k1,1038:25317598,45916706:221805
x1,1038:26011890,45916706
x1,1038:26664300,45916706
x1,1038:27488572,45916706
x1,1038:28411571,45916706
k1,1038:28633375,45916706:221804
x1,1038:29178925,45916706
x1,1038:29728229,45916706
x1,1038:30839340,45916706
x1,1038:31929814,45916706
k1,1038:32151619,45916706:221805
x1,1038:33042120,45916706
x1,1038:33727019,45916706
x1,1038:35171205,45916706
k1,1038:35393010,45916706:221805
x1,1038:37100912,45916706
k1,1038:37100912,45916706:0
)
(1,1039:20523909,46675827:16577003,455253,176225
x1,1039:20970723,46675827
k1,1038:21102914,46675827:132191
x1,1038:21415377,46675827
k1,1038:21547569,46675827:132192
x1,1038:22718044,46675827
x1,1038:24077850,46675827
k1,1038:24210041,46675827:132191
x1,1038:25249902,46675827
x1,1038:25991054,46675827
k1,1038:26123246,46675827:132192
x1,1038:26990001,46675827
x1,1038:28446690,46675827
k1,1038:28578881,46675827:132191
x1,1038:29312534,46675827
x1,1038:30169288,46675827
x1,1038:31384131,46675827
x1,1038:31900312,46675827
x1,1038:32990786,46675827
k1,1038:33122978,46675827:132192
x1,1038:33672282,46675827
k1,1038:33804473,46675827:132191
x1,1038:34350023,46675827
x1,1038:34899327,46675827
x1,1038:36010438,46675827
x1,1038:37100912,46675827
k1,1038:37100912,46675827:0
)
(1,1039:20523909,47434948:16577003,455253,176225
x1,1039:21414410,47434948
x1,1039:22099309,47434948
x1,1039:23387264,47434948
k1,1038:23622925,47434948:235661
x1,1038:24790890,47434948
x1,1038:25250200,47434948
x1,1038:26106954,47434948
k1,1038:26342615,47434948:235661
x1,1038:27400610,47434948
k1,1038:27636271,47434948:235661
x1,1038:28324307,47434948
x1,1038:29229182,47434948
k1,1038:29464842,47434948:235660
x1,1038:29850407,47434948
k1,1038:30086068,47434948:235661
x1,1038:30630992,47434948
k1,1038:30866653,47434948:235661
x1,1038:32011504,47434948
x1,1038:32952638,47434948
x1,1038:33323222,47434948
k1,1038:33558883,47434948:235661
x1,1038:34595623,47434948
x1,1038:35042437,47434948
x1,1038:35420512,47434948
x1,1038:36010438,47434948
x1,1038:37100912,47434948
k1,1038:37100912,47434948:0
)
(1,1039:20523909,48194069:16577003,455253,176225
x1,1039:21146324,48194069
x1,1039:21821862,48194069
x1,1039:23276047,48194069
k1,1038:23536767,48194069:260720
x1,1038:24161693,48194069
x1,1038:24403538,48194069
k1,1038:24664257,48194069:260719
x1,1038:25787864,48194069
k1,1038:26048584,48194069:260720
x1,1038:27132186,48194069
k1,1038:27392905,48194069:260719
x1,1038:28471519,48194069
k1,1038:28732153,48194069:260634
x1,1038:29178967,48194069
k1,1038:29439686,48194069:260719
x1,1038:30578907,48194069
k1,1038:30839627,48194069:260720
x1,1038:31384551,48194069
k1,1038:31645270,48194069:260719
x1,1038:31944604,48194069
x1,1038:32926351,48194069
x1,1038:34493628,48194069
k1,1038:34754348,48194069:260720
x1,1038:35582991,48194069
x1,1038:37100912,48194069
k1,1038:37100912,48194069:0
)
(1,1039:20523909,48953190:16577003,455253,176225
x1,1039:21390664,48953190
k1,1038:21720129,48953190:329465
x1,1038:23372413,48953190
x1,1038:23713619,48953190
x1,1038:24118569,48953190
k1,1038:24448034,48953190:329465
x1,1038:26157804,48953190
k1,1038:26487269,48953190:329465
x1,1038:27545264,48953190
k1,1038:27874729,48953190:329465
x1,1038:28998336,48953190
k1,1038:29327801,48953190:329465
x1,1038:29933974,48953190
x1,1038:30492645,48953190
x1,1038:31848086,48953190
k1,1038:32177551,48953190:329465
x1,1038:33261153,48953190
k1,1038:33590618,48953190:329465
x1,1038:34149923,48953190
x1,1038:34438012,48953190
k1,1038:34767477,48953190:329465
x1,1038:35409268,48953190
x1,1038:36084175,48953190
x1,1038:37100912,48953190
k1,1038:37100912,48953190:0
)
]
g1,1039:37100912,48953190
)
)
]
(1,1039:3157524,50209941:33943388,0,0
h1,1039:3157524,50209941:33943388,0,0
)
]
]
!51189
}9
Input:51:G:\AIB for Better Generalization\IEEEtran\bare_jrnl_compsoc.bbl
!83
{10
[51,138:4736286,50209941:32364626,45473655,0
[51,138:3157524,50209941:33943388,48788516,0
[51,138:3157524,2207857:33943388,786432,0
(51,138:3157524,2207857:33943388,339368,120412
(51,138:3157524,2207857:33943388,339368,120412
h51,138:3157524,2207857:0,0,0
x51,138:5306529,2207857
g51,138:5434535,2207857
x51,138:6074124,2207857
g51,138:6202130,2207857
x51,138:6458149,2207857
[51,138:6292379,2207857:214990,332686,0
(51,138:6292379,2108050:214990,232879,0
x51,138:6507369,2108050
)
]
x51,138:6719649,2207857
(51,138:6642888,2328269:307131,332686,0
x51,138:6950019,2328269
)
x51,138:7199591,2207857
g51,138:7327597,2207857
x51,138:8837468,2207857
g51,138:8965474,2207857
x51,138:10245108,2207857
x51,138:10363906,2207857
g51,138:10491912,2207857
x51,138:10799043,2207857
x51,138:11522895,2207857
g51,138:11650901,2207857
x51,138:12290945,2207857
g51,138:12418951,2207857
x51,138:13109652,2207857
x51,138:13219243,2207857
g51,138:13347249,2207857
x51,138:13731274,2207857
g51,138:13859280,2207857
x51,138:14549981,2207857
x51,138:16471511,2207857
g51,138:16599517,2207857
x51,138:17623593,2207857
k51,138:36588873,2207857:18965280
x51,138:37100911,2207857
)
)
]
[51,138:3157524,48953190:33943388,46306381,0
[1,940:3157524,18534402:33943388,15887593,1
[1,940:3157524,18534402:33943388,15887593,0
(1,939:3157524,17205942:33943388,14331394,0
k1,939:4006161,17205942:848637
h1,938:4006161,17205942:0,0,0
(1,938:4006161,17205942:32246115,14331394,0
(1,938:4006161,17205942:32245717,14331430,0
(1,938:4006161,17205942:32245717,14331430,0
(1,938:4006161,17205942:0,14331430,0
(1,938:4006161,17205942:0,37890294,0
(1,938:4006161,17205942:85253161,37890294,0
)
k1,938:4006162,17205942:-85253160
)
)
g1,938:36251878,17205942
)
)
)
g1,939:36252276,17205942
k1,939:37100912,17205942:848636
)
(1,939:3157524,18306664:33943388,531382,227738
h1,939:3157524,18306664:0,0,0
g1,939:3157524,18306664
[1,939:3157524,18306664:33943388,531382,227738
(1,939:3157524,18306664:33943388,531382,227738
k1,939:3398898,18306664:241374
h1,939:3398898,18306664:0,0,0
x1,939:4431886,18306664
g1,939:4606864,18306664
x1,939:5388021,18306664
g1,939:5562999,18306664
r1,939:5562999,18306664:0,759120,227738
g1,939:5562999,18306664
x1,939:8888190,18306664
g1,939:9063168,18306664
x1,939:10596088,18306664
g1,939:10771066,18306664
x1,939:13370738,18306664
g1,939:13545716,18306664
x1,939:14341862,18306664
g1,939:14516840,18306664
x1,939:16474703,18306664
g1,939:16649681,18306664
x1,939:19056244,18306664
g1,939:19231222,18306664
x1,939:19936131,18306664
g1,939:20111109,18306664
x1,939:20977864,18306664
g1,939:21152842,18306664
x1,939:21500297,18306664
x1,939:24217455,18306664
x1,939:26249697,18306664
g1,939:26424675,18306664
x1,939:28626253,18306664
g1,939:28801231,18306664
x1,939:30110424,18306664
g1,939:30285402,18306664
x1,939:31343397,18306664
g1,939:31518375,18306664
x1,939:33383117,18306664
g1,939:33558095,18306664
x1,939:35317856,18306664
g1,939:35492834,18306664
x1,939:36859538,18306664
r1,939:36859538,18306664:0,227738,227738
g1,939:36859538,18306664
k1,939:37100912,18306664:241374
)
]
g1,939:37100912,18306664
g1,939:37100912,18306664
)
]
]
(51,138:3157524,48953190:33943388,29242149,0
(51,138:3157524,48953190:16577003,29242149,0
[51,41:3157524,48953190:16577003,29242149,0
(1,1039:3157524,20470162:16577003,455253,176225
x1,1039:4327999,20470162
x1,1039:5262877,20470162
x1,1039:5932795,20470162
k1,1038:6215317,20470162:282522
x1,1038:7485771,20470162
k1,1038:7768293,20470162:282522
x1,1038:8685670,20470162
x1,1038:9726156,20470162
k1,1038:10008678,20470162:282522
x1,1038:11179153,20470162
x1,1038:12057778,20470162
x1,1038:12950783,20470162
k1,1038:13233306,20470162:282523
x1,1038:14651867,20470162
x1,1038:15796100,20470162
k1,1038:16078622,20470162:282522
x1,1038:16703548,20470162
x1,1038:16945393,20470162
k1,1038:17227915,20470162:282522
x1,1038:18328398,20470162
k1,1038:18610920,20470162:282522
x1,1038:19734527,20470162
k1,1038:19734527,20470162:0
)
(1,1039:3157524,21229283:16577003,455253,176225
x1,1039:4241126,21229283
k1,1038:4585740,21229283:344614
x1,1038:5452495,21229283
k1,1038:5797108,21229283:344613
x1,1038:6342658,21229283
x1,1038:6845710,21229283
x1,1038:7943692,21229283
x1,1038:8507368,21229283
x1,1038:9322883,21229283
k1,1038:9667497,21229283:344614
x1,1038:9914339,21229283
x1,1038:10578001,21229283
x1,1038:10824843,21229283
x1,1038:11112932,21229283
x1,1038:12040936,21229283
x1,1038:12557117,21229283
x1,1038:13912558,21229283
k1,1038:14257172,21229283:344614
x1,1038:15085815,21229283
x1,1038:16057560,21229283
x1,1038:16603736,21229283
x1,1038:17273654,21229283
k1,1038:17618267,21229283:344613
x1,1038:18311299,21229283
k1,1038:18655913,21229283:344614
x1,1038:19734527,21229283
k1,1038:19734527,21229283:0
)
(1,1039:3157524,21988404:16577003,455253,176225
x1,1039:4486100,21988404
k1,1038:4732209,21988404:246109
x1,1038:5532099,21988404
x1,1038:5713946,21988404
x1,1038:6588825,21988404
k1,1038:6834933,21988404:246108
x1,1038:8681550,21988404
k1,1038:8927659,21988404:246109
x1,1038:10028760,21988404
x1,1038:11043621,21988404
k1,1038:11289729,21988404:246108
x1,1038:11835279,21988404
k1,1038:12081388,21988404:246109
x1,1038:12948143,21988404
k1,1038:13194251,21988404:246108
x1,1038:14230991,21988404
x1,1038:14677805,21988404
x1,1038:15055880,21988404
x1,1038:15645806,21988404
x1,1038:16736280,21988404
k1,1038:16982389,21988404:246109
x1,1038:17604804,21988404
x1,1038:18280342,21988404
x1,1038:19734527,21988404
k1,1038:19734527,21988404:0
)
(1,1039:3157524,22747525:16577003,455253,176225
x1,1039:3731826,22747525
k1,1038:3899722,22747525:167896
x1,1038:4766477,22747525
k1,1038:4934374,22747525:167897
x1,1038:5181216,22747525
x1,1038:5469305,22747525
x1,1038:6063602,22747525
x1,1038:6616658,22747525
x1,1038:7768381,22747525
k1,1038:7936277,22747525:167896
x1,1038:8558692,22747525
x1,1038:9234230,22747525
x1,1038:10423448,22747525
k1,1038:10591344,22747525:167896
x1,1038:11669958,22747525
k1,1038:11837847,22747525:167889
x1,1038:12666490,22747525
x1,1038:13638235,22747525
x1,1038:14449378,22747525
k1,1038:14617275,22747525:167897
x1,1038:14929738,22747525
k1,1038:15097634,22747525:167896
x1,1038:16309975,22747525
x1,1038:19734527,22747525
k1,1038:19734527,22747525:0
)
(1,1039:3157524,23506646:16577003,455253,176225
x1,1039:3703074,23506646
x1,1039:4206126,23506646
x1,1039:5304108,23506646
x1,1039:5867784,23506646
x1,1039:6683299,23506646
k1,1038:6933604,23506646:250305
x1,1038:7180446,23506646
x1,1038:7844108,23506646
x1,1038:8090950,23506646
x1,1038:8379039,23506646
x1,1038:9307043,23506646
x1,1038:9823224,23506646
x1,1038:11069929,23506646
k1,1038:11320234,23506646:250305
x1,1038:11945160,23506646
x1,1038:12187005,23506646
k1,1038:12437309,23506646:250304
x1,1038:13765885,23506646
k1,1038:14016190,23506646:250305
x1,1038:14935444,23506646
x1,1038:16042175,23506646
x1,1038:17338246,23506646
k1,1038:17588551,23506646:250305
x1,1038:19526429,23506646
x1,1038:19734527,23506646
k1,1039:19734527,23506646:0
)
(1,1039:3157524,24265767:16577003,455253,176225
x1,1039:5070395,24265767
k1,1038:5212810,24265767:142415
x1,1038:6079565,24265767
k1,1038:6221981,24265767:142416
x1,1038:7243715,24265767
x1,1038:7976735,24265767
k1,1038:8119150,24265767:142415
x1,1038:8668454,24265767
k1,1038:8810870,24265767:142416
x1,1038:9889484,24265767
k1,1038:10031867,24265767:142383
x1,1038:10576791,24265767
k1,1038:10719207,24265767:142416
x1,1038:11340997,24265767
x1,1038:12486465,24265767
x1,1038:12774554,24265767
k1,1038:12916969,24265767:142415
x1,1038:13783724,24265767
k1,1038:13926140,24265767:142416
x1,1038:14518568,24265767
k1,1038:14660951,24265767:142383
x1,1038:16370721,24265767
k1,1038:16513137,24265767:142416
x1,1038:17087439,24265767
k1,1038:17229854,24265767:142415
x1,1038:17924146,24265767
x1,1038:18487822,24265767
x1,1038:19734527,24265767
k1,1038:19734527,24265767:0
)
(1,1039:3157524,25024888:16577003,455253,176225
x1,1039:3978044,25024888
k1,1038:4182882,25024888:204838
x1,1038:4804672,25024888
x1,1038:5479579,25024888
x1,1038:5908268,25024888
x1,1038:7123111,25024888
x1,1038:8350441,25024888
k1,1038:8555279,25024888:204838
x1,1038:9177694,25024888
x1,1038:10541894,25024888
k1,1038:10746732,25024888:204838
x1,1038:11830334,25024888
k1,1038:12035172,25024888:204838
x1,1038:12580722,25024888
x1,1038:13105027,25024888
x1,1038:14651709,25024888
k1,1038:14856547,25024888:204838
x1,1038:16027022,25024888
x1,1038:16649437,25024888
x1,1038:17202493,25024888
x1,1038:18354216,25024888
k1,1038:18559054,25024888:204838
x1,1038:19734527,25024888
k1,1038:19734527,25024888:0
)
(1,1039:3157524,25784009:16577003,455253,176225
x1,1039:3702448,25784009
k1,1038:3927241,25784009:224793
x1,1038:5382044,25784009
k1,1038:5606837,25784009:224793
x1,1038:6615451,25784009
x1,1038:6914785,25784009
x1,1038:7761545,25784009
k1,1038:7986338,25784009:224793
x1,1038:8531888,25784009
k1,1038:8756682,25784009:224794
x1,1038:9398473,25784009
x1,1038:10073380,25784009
x1,1038:11801275,25784009
k1,1038:12026068,25784009:224793
x1,1038:13430257,25784009
x1,1038:14479493,25784009
k1,1038:14704286,25784009:224793
x1,1038:15987243,25784009
k1,1038:16212036,25784009:224793
x1,1038:16789466,25784009
k1,1038:17014259,25784009:224793
x1,1038:17747912,25784009
x1,1038:18370327,25784009
x1,1038:19734527,25784009
k1,1038:19734527,25784009:0
)
(1,1039:3157524,26543130:16577003,455253,176225
x1,1039:4168016,26543130
x1,1039:4467350,26543130
x1,1039:5208502,26543130
x1,1039:6015275,26543130
x1,1039:7105749,26543130
k1,1038:7354642,26543130:248893
x1,1038:8029549,26543130
x1,1038:8825695,26543130
x1,1038:10877306,26543130
k1,1038:11126198,26543130:248892
x1,1038:11714246,26543130
k1,1038:11963139,26543130:248893
x1,1038:12508689,26543130
x1,1038:13032994,26543130
x1,1038:14579676,26543130
k1,1038:14828568,26543130:248892
x1,1038:15075410,26543130
x1,1038:15405371,26543130
x1,1038:16596457,26543130
x1,1038:17789428,26543130
k1,1038:18038321,26543130:248893
x1,1038:18583245,26543130
k1,1038:18832137,26543130:248892
x1,1038:19526429,26543130
x1,1038:19734527,26543130
k1,1039:19734527,26543130:0
)
(1,1039:3157524,27302251:16577003,455253,176225
x1,1039:3809934,27302251
x1,1039:4634206,27302251
x1,1039:5557205,27302251
k1,1038:5787506,27302251:230301
x1,1038:6333056,27302251
x1,1038:7710369,27302251
k1,1038:7940670,27302251:230301
x1,1038:8664949,27302251
x1,1038:9778546,27302251
x1,1038:11165242,27302251
x1,1038:11609562,27302251
k1,1038:11839863,27302251:230301
x1,1038:12660383,27302251
k1,1038:12890685,27302251:230302
x1,1038:13512475,27302251
x1,1038:14657943,27302251
x1,1038:14946032,27302251
k1,1038:15176333,27302251:230301
x1,1038:16043088,27302251
k1,1038:16273389,27302251:230301
x1,1038:17002673,27302251
x1,1038:18230645,27302251
x1,1038:18954922,27302251
k1,1038:19185223,27302251:230301
x1,1038:19734527,27302251
k1,1038:19734527,27302251:0
)
(1,1039:3157524,28061372:16577003,455253,176225
x1,1039:4024279,28061372
g1,1038:4199257,28061372
x1,1038:5851541,28061372
x1,1038:6192747,28061372
x1,1038:6597697,28061372
g1,1038:6772675,28061372
x1,1038:7460711,28061372
x1,1038:8571822,28061372
x1,1038:8871156,28061372
x1,1038:9621050,28061372
g1,1038:9796028,28061372
x1,1038:10854023,28061372
g1,1038:11029001,28061372
x1,1038:11895756,28061372
g1,1038:12070734,28061372
x1,1038:12370068,28061372
x1,1038:13555533,28061372
g1,1038:13730511,28061372
x1,1038:14275435,28061372
g1,1038:14450413,28061372
x1,1038:15317168,28061372
g1,1038:15492146,28061372
x1,1038:16896335,28061372
x1,1038:17945571,28061372
g1,1038:18120549,28061372
k1,1039:19734527,28061372:1613978
g1,1039:19734527,28061372
)
(1,1050:3157524,30077990:16577003,518095,11933
g1,1050:3157524,30077990
x1,1050:3716140,30077990
x1,1050:5537413,30077990
x1,1050:10046829,30077990
k1,1050:19734527,30077990:9687698
g1,1050:19734527,30077990
)
(1,1058:3157524,31098323:16577003,455253,176225
h1,1055:3157524,31098323:1249852,0,0
x1,1055:5453485,31098323
k1,1055:5713972,31098323:260487
x1,1055:6403259,31098323
x1,1055:7823695,31098323
k1,1055:8084181,31098323:260486
x1,1055:9887073,31098323
k1,1055:10147560,31098323:260487
x1,1055:11158043,31098323
k1,1055:11418529,31098323:260486
x1,1055:11963453,31098323
k1,1055:12223940,31098323:260487
x1,1055:13814982,31098323
k1,1055:14075468,31098323:260486
x1,1055:15064088,31098323
x1,1055:16081460,31098323
k1,1055:16341947,31098323:260487
x1,1055:18302322,31098323
k1,1055:18562808,31098323:260486
x1,1055:19734527,31098323
k1,1055:19734527,31098323:0
)
(1,1058:3157524,31857444:16577003,455253,176225
x1,1058:4128645,31857444
k1,1055:4348943,31857444:220298
x1,1055:5406938,31857444
k1,1055:5627236,31857444:220298
x1,1055:6603352,31857444
k1,1055:6823650,31857444:220298
x1,1055:8627794,31857444
k1,1055:8848092,31857444:220298
x1,1055:9644238,31857444
k1,1055:9864536,31857444:220298
x1,1055:11159980,31857444
k1,1055:11380278,31857444:220298
x1,1055:12600735,31857444
x1,1055:13367504,31857444
k1,1055:13587802,31857444:220298
x1,1055:14416445,31857444
x1,1055:15335699,31857444
x1,1055:16643653,31857444
k1,1055:16863951,31857444:220298
x1,1055:18057540,31857444
k1,1055:18277838,31857444:220298
x1,1055:19734527,31857444
k1,1055:19734527,31857444:0
)
(1,1058:3157524,32616565:16577003,455253,176225
x1,1058:4098657,32616565
k1,1055:4455774,32616565:357117
x1,1055:5763722,32616565
k1,1055:6120839,32616565:357117
x1,1055:7138203,32616565
x1,1055:8986705,32616565
k1,1055:9343821,32616565:357116
x1,1055:10036853,32616565
k1,1055:10393970,32616565:357117
x1,1055:11260725,32616565
k1,1055:11617842,32616565:357117
x1,1055:12449614,32616565
x1,1055:14034398,32616565
k1,1055:14391515,32616565:357117
x1,1055:15491993,32616565
k1,1055:15849109,32616565:357116
x1,1055:16565888,32616565
x1,1055:17689494,32616565
x1,1055:18319415,32616565
k1,1055:18676532,32616565:357117
x1,1055:19734527,32616565
k1,1055:19734527,32616565:0
)
(1,1058:3157524,33375686:16577003,455253,176225
x1,1058:3940550,33375686
x1,1058:4774807,33375686
x1,1058:5491586,33375686
x1,1058:6910147,33375686
k1,1055:7133481,33375686:223334
x1,1055:7757773,33375686
x1,1055:8087734,33375686
x1,1055:9546300,33375686
k1,1055:9769635,33375686:223335
x1,1055:10318939,33375686
k1,1055:10542273,33375686:223334
x1,1055:12207059,33375686
k1,1055:12430394,33375686:223335
x1,1055:12638492,33375686
x1,1055:13263418,33375686
x1,1055:13627747,33375686
k1,1055:13851081,33375686:223334
x1,1055:14717836,33375686
k1,1055:14941171,33375686:223335
x1,1055:15772943,33375686
x1,1055:17357727,33375686
k1,1055:17581061,33375686:223334
x1,1055:18616551,33375686
x1,1055:18993375,33375686
x1,1055:19734527,33375686
k1,1055:19734527,33375686:0
)
(1,1058:3157524,34134807:16577003,455253,112482
x1,1058:3944919,34134807
x1,1058:5184753,34134807
k1,1055:5432196,34134807:247443
x1,1055:6861384,34134807
x1,1055:7555676,34134807
x1,1055:8646150,34134807
k1,1056:8893593,34134807:247443
x1,1056:9442897,34134807
k1,1056:9690340,34134807:247443
x1,1056:11355126,34134807
k1,1056:11602569,34134807:247443
x1,1056:11810667,34134807
x1,1056:12435593,34134807
x1,1056:12799922,34134807
k1,1056:13047364,34134807:247442
x1,1056:13914119,34134807
k1,1056:14161562,34134807:247443
x1,1056:14993334,34134807
x1,1056:16578118,34134807
k1,1056:16825561,34134807:247443
x1,1056:17208633,34134807
x1,1056:17814181,34134807
k1,1056:18061624,34134807:247443
x1,1056:19526429,34134807
x1,1056:19734527,34134807
k1,1058:19734527,34134807:0
)
(1,1058:3157524,34893928:16577003,455253,176225
x1,1058:4480486,34893928
k1,1056:4723631,34893928:243145
x1,1056:5106703,34893928
x1,1056:5543524,34893928
x1,1056:6410279,34893928
k1,1056:6653424,34893928:243145
x1,1056:7277716,34893928
x1,1056:7607677,34893928
x1,1056:9066243,34893928
k1,1056:9309387,34893928:243144
x1,1056:10105533,34893928
k1,1056:10348678,34893928:243145
x1,1056:10765498,34893928
x1,1056:12137197,34893928
k1,1056:12380342,34893928:243145
x1,1056:12763414,34893928
x1,1056:13422704,34893928
x1,1056:14972497,34893928
k1,1056:15215642,34893928:243145
x1,1056:15598714,34893928
x1,1056:16035535,34893928
x1,1056:17323488,34893928
k1,1056:17566632,34893928:243144
x1,1056:18624627,34893928
k1,1056:18867772,34893928:243145
x1,1056:19734527,34893928
k1,1056:19734527,34893928:0
)
(1,1058:3157524,35653049:16577003,455253,176225
x1,1058:4414865,35653049
k1,1056:4664040,35653049:249175
x1,1056:5258337,35653049
x1,1056:5952001,35653049
x1,1056:6883742,35653049
k1,1056:7132991,35653049:249249
x1,1056:7920386,35653049
x1,1056:9160220,35653049
k1,1056:9409470,35653049:249250
x1,1056:10126249,35653049
x1,1056:11249855,35653049
x1,1056:11879776,35653049
k1,1056:12129025,35653049:249249
x1,1056:13229503,35653049
k1,1056:13478753,35653049:249250
x1,1056:14103045,35653049
k1,1057:13478753,35653049:-11245
x1,1057:15359752,35653049
k1,1057:15609001,35653049:249249
x1,1057:16405147,35653049
k1,1057:16654397,35653049:249250
x1,1057:17037469,35653049
x1,1057:17696759,35653049
k1,1057:17946008,35653049:249249
x1,1057:18362828,35653049
x1,1057:19734527,35653049
k1,1057:19734527,35653049:0
)
(1,1058:3157524,36412170:16577003,455253,112482
x1,1058:3944919,36412170
x1,1058:4607956,36412170
x1,1058:5462206,36412170
g1,1057:5637184,36412170
x1,1057:5845282,36412170
x1,1057:6470208,36412170
x1,1057:6834537,36412170
k1,1058:19734527,36412170:12899990
g1,1058:19734527,36412170
)
(51,1:3157524,38428787:16577003,518095,11933
g51,1:3157524,38428787
x51,1:7575769,38428787
k51,1:19734527,38428787:12158758
g51,1:19734527,38428787
)
(51,9:4346721,39459740:15387806,383371,148400
(51,3:4346721,39459740:0,383371,94721
g51,3:4346721,39459740
g51,3:3469987,39459740
g51,3:3157524,39459740
(51,3:3157524,39459740:876734,383371,94721
g51,3:3157524,39459740
x51,3:3771131,39459740
k51,3:4034258,39459740:263127
)
g51,3:4346721,39459740
)
x51,3:4891919,39459740
k51,4:5093246,39459740:201327
x51,4:6695665,39459740
x51,4:8467549,39459740
k51,4:8668875,39459740:201326
x51,4:10096054,39459740
k51,4:10297381,39459740:201327
x51,4:12108735,39459740
k51,4:12310062,39459740:201327
x51,4:14834485,39459740
k51,4:15035811,39459740:201326
x51,4:15944111,39459740
k51,4:16145438,39459740:201327
x51,4:17467374,39459740
k51,4:17668700,39459740:201326
x51,4:18143375,39459740
k51,4:18344702,39459740:201327
x51,4:19734527,39459740
k51,4:19734527,39459740:0
)
(51,9:4346721,40051775:15387806,383371,148400
x51,9:5945986,40051775
k51,4:6154388,40051775:208402
x51,4:7468429,40051775
k51,4:7676831,40051775:208402
x51,4:8567775,40051775
k51,4:8776176,40051775:208401
x51,4:10069699,40051775
k51,4:10278101,40051775:208402
x51,4:10629108,40051775
k51,5:10278101,40051775:-47358
x51,5:11030638,40051775
k51,5:11239040,40051775:208402
k51,6:11402964,40051775:163924
x51,6:14759363,40051775
k51,6:14967764,40051775:208401
x51,6:16467566,40051775
k51,6:16675968,40051775:208402
x51,6:18855686,40051775
k51,6:19064088,40051775:208402
x51,6:19734527,40051775
k51,6:19734527,40051775:0
)
(51,9:4346721,40643810:15387806,385742,148400
x51,9:5930197,40643810
k51,6:6121319,40643810:191122
x51,6:6329186,40643810
x51,6:8894638,40643810
k51,6:9085760,40643810:191122
k51,7:9219672,40643810:133912
x51,7:11743040,40643810
k51,7:11934119,40643810:191079
x51,7:12255659,40643810
x51,7:14633228,40643810
k51,7:14824350,40643810:191122
x51,7:15350597,40643810
k51,7:15541719,40643810:191122
x51,7:16988902,40643810
k51,7:17180024,40643810:191122
x51,7:18754031,40643810
k51,7:18945153,40643810:191122
x51,7:19734527,40643810
k51,7:19734527,40643810:0
)
(51,9:4346721,41235845:15387806,372848,145240
x51,9:6422770,41235845
g51,7:6570120,41235845
x51,7:7096367,41235845
k51,8:6570120,41235845:-9469
x51,8:8982431,41235845
g51,8:9129781,41235845
x51,8:10840106,41235845
x51,8:11103233,41235845
x51,8:12287304,41235845
g51,8:12434654,41235845
x51,8:13618725,41235845
k51,9:19734527,41235845:6115802
g51,9:19734527,41235845
)
(51,15:4346721,41833103:15387806,383371,148400
(51,10:4346721,41833103:0,383371,94721
g51,10:4346721,41833103
g51,10:3469987,41833103
g51,10:3157524,41833103
(51,10:3157524,41833103:876734,383371,94721
g51,10:3157524,41833103
x51,10:3771131,41833103
k51,10:4034258,41833103:263127
)
g51,10:4346721,41833103
)
x51,10:4887704,41833103
k51,11:5176258,41833103:288554
x51,11:6837084,41833103
k51,11:7125638,41833103:288554
x51,11:8016582,41833103
k51,11:8305135,41833103:288553
x51,11:9005041,41833103
x51,11:10037017,41833103
k51,11:10325571,41833103:288554
x51,11:11914312,41833103
k51,11:12202866,41833103:288554
k51,12:12505999,41833103:303133
x51,12:13544289,41833103
x51,12:13752156,41833103
x51,12:15079353,41833103
k51,12:15367906,41833103:288553
x51,12:15830478,41833103
k51,12:16119032,41833103:288554
x51,12:16578444,41833103
x51,12:17499901,41833103
x51,12:18555029,41833103
k51,12:18843583,41833103:288554
x51,12:19734527,41833103
k51,12:19734527,41833103:0
)
(51,15:4346721,42425138:15387806,385742,148400
x51,15:5044527,42425138
x51,15:5602875,42425138
x51,15:6343831,42425138
x51,15:7041631,42425138
x51,15:8236210,42425138
k51,12:8404485,42425138:168275
x51,12:8863897,42425138
k51,12:9032172,42425138:168275
x51,12:10174127,42425138
k51,12:10342402,42425138:168275
x51,12:10550269,42425138
x51,12:11109144,42425138
x51,12:11317011,42425138
x51,12:11559613,42425138
x51,12:12341092,42425138
x51,12:12775771,42425138
x51,12:14048761,42425138
k51,12:14217037,42425138:168276
k51,13:14311268,42425138:94231
x51,13:15363776,42425138
k51,13:15532051,42425138:168275
x51,13:15999885,42425138
x51,13:16584538,42425138
x51,13:17227611,42425138
x51,13:18075391,42425138
k51,13:18243666,42425138:168275
x51,13:19033040,42425138
x51,13:19734527,42425138
k51,13:19734527,42425138:0
)
(51,15:4346721,43017173:15387806,385742,148400
x51,15:5136095,43017173
g51,13:5283445,43017173
x51,13:5926525,43017173
x51,13:6482238,43017173
x51,13:6930073,43017173
x51,13:7982560,43017173
g51,13:8129910,43017173
x51,13:8626690,43017173
x51,13:9288180,43017173
x51,13:10252794,43017173
g51,13:10400144,43017173
x51,13:11072164,43017173
x51,13:11710508,43017173
g51,13:11857858,43017173
x51,13:13205054,43017173
g51,13:13352404,43017173
x51,13:13615531,43017173
x51,13:13878658,43017173
x51,13:14273348,43017173
g51,14:14420698,43017173
x51,14:15604769,43017173
k51,15:19734527,43017173:4129758
g51,15:19734527,43017173
)
(51,22:4346721,43614430:15387806,383371,148400
(51,16:4346721,43614430:0,383371,94721
g51,16:4346721,43614430
g51,16:3469987,43614430
g51,16:3157524,43614430
(51,16:3157524,43614430:876734,383371,94721
g51,16:3157524,43614430
x51,16:3771131,43614430
k51,16:4034258,43614430:263127
)
g51,16:4346721,43614430
)
x51,16:4887704,43614430
k51,17:5001704,43614430:114000
x51,17:6662530,43614430
k51,17:6776530,43614430:114000
x51,17:7667474,43614430
k51,17:7781473,43614430:113999
x51,17:8481379,43614430
x51,17:9513355,43614430
k51,17:9627355,43614430:114000
x51,17:11216096,43614430
k51,17:11330096,43614430:114000
k51,18:11354628,43614430:24532
x51,18:11838252,43614430
x51,18:12300824,43614430
x51,18:13236497,43614430
x51,18:14154793,43614430
k51,18:14268792,43614430:113999
x51,18:14798199,43614430
x51,18:16300107,43614430
k51,18:16414107,43614430:114000
x51,18:17764989,43614430
x51,18:18516995,43614430
k51,18:18630995,43614430:114000
x51,18:19234600,43614430
x51,18:19559287,43614430
x51,18:19734527,43614430
k51,22:19734527,43614430:0
)
(51,22:4346721,44206465:15387806,383371,148400
x51,22:5227662,44206465
k51,18:5361455,44206465:133793
x51,18:5569322,44206465
x51,18:6128197,44206465
x51,18:6336064,44206465
x51,18:6578666,44206465
x51,18:7360145,44206465
x51,18:7794824,44206465
x51,18:8936251,44206465
k51,18:9070045,44206465:133794
x51,18:9755741,44206465
x51,18:10949800,44206465
k51,18:11083593,44206465:133793
x51,18:12346062,44206465
k51,18:12479856,44206465:133794
x51,18:13465520,44206465
x51,18:14099118,44206465
x51,18:14533797,44206465
x51,18:15583656,44206465
k51,19:15717449,44206465:133793
k51,20:15761778,44206465:44329
x51,20:16901638,44206465
k51,20:17035418,44206465:133780
x51,20:17356958,44206465
x51,20:18234205,44206465
x51,20:18682040,44206465
x51,20:19734527,44206465
k51,20:19734527,44206465:0
)
(51,22:4346721,44798500:15387806,385742,145240
x51,22:4872968,44798500
g51,20:5020318,44798500
x51,20:5750751,44798500
x51,20:6627999,44798500
g51,20:6775349,44798500
x51,20:7827842,44798500
x51,20:8090969,44798500
x51,20:8646676,44798500
g51,20:8794026,44798500
x51,20:9583400,44798500
g51,20:9730750,44798500
x51,20:10461183,44798500
x51,20:11582086,44798500
g51,20:11729436,44798500
x51,20:12197270,44798500
x51,20:12723510,44798500
x51,20:13016096,44798500
x51,20:14326976,44798500
g51,20:14474326,44798500
x51,20:16184651,44798500
x51,20:16447778,44798500
x51,20:17631849,44798500
g51,21:17779199,44798500
x51,21:18963270,44798500
k51,22:19734527,44798500:771257
g51,22:19734527,44798500
)
(51,27:4346721,45395758:15387806,383371,102090
(51,23:4346721,45395758:0,383371,94721
g51,23:4346721,45395758
g51,23:3469987,45395758
g51,23:3157524,45395758
(51,23:3157524,45395758:876734,383371,94721
g51,23:3157524,45395758
x51,23:3771131,45395758
k51,23:4034258,45395758:263127
)
g51,23:4346721,45395758
)
x51,23:6783771,45395758
k51,24:7087860,45395758:304089
x51,24:8322961,45395758
k51,24:8627050,45395758:304089
x51,24:10191053,45395758
k51,24:10495142,45395758:304089
x51,24:11241893,45395758
k51,24:11545982,45395758:304089
x51,24:11953828,45395758
k51,24:12257917,45395758:304089
x51,24:12926777,45395758
x51,24:13926645,45395758
x51,24:14019265,45395758
k51,24:14323354,45395758:304089
x51,24:15895786,45395758
k51,24:16199875,45395758:304089
x51,24:16579828,45395758
x51,24:16643508,45395758
k51,24:16947597,45395758:304089
x51,24:17661187,45395758
x51,24:18539494,45395758
k51,24:18843583,45395758:304089
x51,24:19734527,45395758
k51,24:19734527,45395758:0
)
(51,27:4346721,45987793:15387806,383371,148400
x51,27:5737586,45987793
k51,24:5928690,45987793:191104
x51,24:6743849,45987793
x51,24:7866860,45987793
x51,24:7940009,45987793
k51,24:8131113,45987793:191104
k51,25:8264993,45987793:133880
x51,25:9492728,45987793
k51,25:9683832,45987793:191104
x51,25:10605289,45987793
x51,25:10868416,45987793
x51,25:12202974,45987793
k51,25:12394077,45987793:191103
x51,25:12853489,45987793
x51,25:13316061,45987793
x51,25:14251734,45987793
x51,25:15170030,45987793
k51,25:15361134,45987793:191104
x51,25:16111031,45987793
x51,25:16687789,45987793
x51,25:17903947,45987793
k51,25:18095051,45987793:191104
k51,26:18228931,45987793:133880
x51,26:19734527,45987793
k51,26:19734527,45987793:0
)
(51,27:4346721,46579828:15387806,383371,81038
x51,27:8074167,46579828
g51,26:8221517,46579828
x51,26:9405588,46579828
k51,27:19734527,46579828:10328939
g51,27:19734527,46579828
)
(51,34:4346721,47177085:15387806,383371,148400
(51,28:4346721,47177085:0,383371,94721
g51,28:4346721,47177085
g51,28:3469987,47177085
g51,28:3157524,47177085
(51,28:3157524,47177085:876734,383371,94721
g51,28:3157524,47177085
x51,28:3771131,47177085
k51,28:4034258,47177085:263127
)
g51,28:4346721,47177085
)
x51,28:5530785,47177085
k51,29:5814258,47177085:283473
x51,29:6529948,47177085
k51,29:6813421,47177085:283473
x51,29:7687520,47177085
x51,29:8395329,47177085
k51,29:8678802,47177085:283473
x51,29:9569746,47177085
k51,29:9853219,47177085:283473
x51,29:10306322,47177085
k51,29:10589794,47177085:283472
x51,29:12149057,47177085
x51,29:12241677,47177085
k51,29:12525150,47177085:283473
k51,30:12819458,47177085:294308
x51,30:14170340,47177085
x51,30:14922346,47177085
k51,30:15205819,47177085:283473
x51,30:15413686,47177085
x51,30:15972561,47177085
x51,30:16180428,47177085
x51,30:16423030,47177085
x51,30:17204509,47177085
x51,30:17639188,47177085
x51,30:18780615,47177085
k51,30:19064088,47177085:283473
x51,30:19734527,47177085
k51,30:19734527,47177085:0
)
(51,34:4346721,47769120:15387806,383371,148400
x51,34:5222394,47769120
x51,34:5846523,47769120
k51,30:6033576,47769120:187053
x51,30:8165403,47769120
x51,30:9516285,47769120
k51,30:9703338,47769120:187053
x51,30:10576384,47769120
x51,30:10952650,47769120
x51,30:11271029,47769120
x51,30:11767809,47769120
x51,30:12686105,47769120
k51,30:12873158,47769120:187053
x51,30:13413614,47769120
x51,30:14165620,47769120
k51,31:14352673,47769120:187053
x51,31:15082573,47769120
k51,31:15269626,47769120:187053
x51,31:15729038,47769120
x51,31:16191610,47769120
x51,31:17127283,47769120
x51,31:18045579,47769120
k51,31:18232632,47769120:187053
x51,31:18982529,47769120
x51,31:19559287,47769120
x51,31:19734527,47769120
k51,34:19734527,47769120:0
)
(51,34:4346721,48361155:15387806,385742,148400
x51,34:5431316,48361155
k51,31:5615459,48361155:184143
x51,31:6599011,48361155
x51,31:6985799,48361155
x51,31:7838841,48361155
k51,31:8022983,48361155:184142
k51,32:8144774,48361155:121791
x51,32:9284634,48361155
k51,32:9468739,48361155:184105
x51,32:9790279,48361155
x51,32:10667526,48361155
x51,32:11115361,48361155
x51,32:12167848,48361155
k51,32:12351991,48361155:184143
x51,32:12878238,48361155
k51,32:13062381,48361155:184143
x51,32:13792814,48361155
x51,32:14670062,48361155
k51,32:14854205,48361155:184143
x51,32:15906698,48361155
x51,32:16169825,48361155
x51,32:16725532,48361155
k51,32:16909674,48361155:184142
x51,32:17699048,48361155
k51,32:17883191,48361155:184143
x51,32:18613624,48361155
x51,32:19734527,48361155
k51,32:19734527,48361155:0
)
(51,34:4346721,48953190:15387806,385742,145240
x51,34:4814555,48953190
x51,34:5340795,48953190
x51,34:5633381,48953190
x51,34:6944261,48953190
g51,32:7091611,48953190
x51,32:8801936,48953190
x51,32:9065063,48953190
x51,32:10249134,48953190
g51,33:10396484,48953190
x51,33:11580555,48953190
k51,34:19734527,48953190:8153972
g51,34:19734527,48953190
)
]
g51,138:19734527,48953190
)
k51,138:20129218,48953190:394691
r51,138:20129218,48953190:0,29242149,0
k51,138:20523909,48953190:394691
(51,138:20523909,48953190:16577003,29242149,0
[51,138:20523909,48953190:16577003,29242149,0
(51,40:21713106,20470162:15387806,383371,148400
(51,35:21713106,20470162:0,383371,94721
g51,35:21713106,20470162
g51,35:20836372,20470162
g51,35:20523909,20470162
(51,35:20523909,20470162:876734,383371,94721
g51,35:20523909,20470162
x51,35:21137516,20470162
k51,35:21400643,20470162:263127
)
g51,35:21713106,20470162
)
x51,35:23248171,20470162
k51,36:23412462,20470162:164291
x51,36:24887539,20470162
x51,36:24980159,20470162
k51,36:25144449,20470162:164290
x51,36:26293244,20470162
x51,36:26828440,20470162
k51,36:26992731,20470162:164291
x51,36:27531614,20470162
k51,36:27695905,20470162:164291
x51,36:30175065,20470162
k51,36:30339355,20470162:164290
x51,36:31625509,20470162
k51,36:31789800,20470162:164291
x51,36:33226988,20470162
k51,36:33391278,20470162:164290
x51,36:34490609,20470162
x51,36:34768472,20470162
k51,36:34932763,20470162:164291
x51,36:37100912,20470162
k51,36:37100912,20470162:0
)
(51,40:21713106,21062197:15387806,383371,148400
x51,40:23453936,21062197
k51,36:23593961,21062197:140025
x51,36:24484905,21062197
k51,36:24624931,21062197:140026
x51,36:25964222,21062197
k51,37:26104247,21062197:140025
x51,37:27445133,21062197
x51,37:27528284,21062197
k51,37:27668309,21062197:140025
k51,38:27718871,21062197:50562
x51,38:28434568,21062197
k51,38:28574593,21062197:140025
x51,38:31525786,21062197
x51,38:32750885,21062197
x51,38:33551827,21062197
k51,38:33691853,21062197:140026
x51,38:36367278,21062197
k51,38:36507303,21062197:140025
x51,38:37100912,21062197
k51,38:37100912,21062197:0
)
(51,40:21713106,21654232:15387806,383371,148400
x51,40:22757704,21654232
x51,40:24171193,21654232
g51,38:24318543,21654232
x51,38:25209487,21654232
g51,38:25356837,21654232
x51,38:26761917,21654232
x51,38:28306969,21654232
g51,38:28454319,21654232
g51,39:28512207,21654232
x51,39:30017803,21654232
g51,39:30165153,21654232
x51,39:33892599,21654232
g51,39:34039949,21654232
x51,39:35224020,21654232
k51,40:37100912,21654232:1876892
g51,40:37100912,21654232
)
(51,45:21713106,22250351:15387806,383371,148400
(51,41:21713106,22250351:0,383371,94721
g51,41:21713106,22250351
g51,41:20836372,22250351
g51,41:20523909,22250351
(51,41:20523909,22250351:876734,383371,94721
g51,41:20523909,22250351
x51,41:21137516,22250351
k51,41:21400643,22250351:263127
)
g51,41:21713106,22250351
)
x51,41:22196202,22250351
k51,42:22556914,22250351:360712
x51,42:23587843,22250351
x51,42:24186707,22250351
x51,42:24259856,22250351
k51,42:24620567,22250351:360711
x51,42:25758848,22250351
k51,42:26119560,22250351:360712
x51,42:27813560,22250351
k51,42:28174272,22250351:360712
x51,42:28960491,22250351
k51,42:29321202,22250351:360711
x51,42:31475139,22250351
k51,42:31835851,22250351:360712
x51,42:33915060,22250351
k51,42:34275771,22250351:360711
x51,42:35756636,22250351
x51,42:35849256,22250351
k51,42:36209968,22250351:360712
x51,42:37100912,22250351
k51,42:37100912,22250351:0
)
(51,45:21713106,22842386:15387806,383371,148400
x51,45:22254089,22842386
g51,42:22401439,22842386
x51,42:22752446,22842386
x51,42:23579707,22842386
x51,42:24456968,22842386
x51,42:24744300,22842386
x51,42:25216874,22842386
g51,42:25364224,22842386
g51,43:25422112,22842386
x51,43:26772994,22842386
x51,43:27456063,22842386
g51,43:27603413,22842386
x51,43:28515921,22842386
g51,43:28663271,22842386
x51,43:29455798,22842386
g51,43:29603148,22842386
x51,43:30080970,22842386
x51,43:30657728,22842386
g51,43:30805078,22842386
x51,43:31264490,22842386
x51,43:31727062,22842386
x51,43:32662735,22842386
x51,43:33712594,22842386
g51,43:33859944,22842386
g51,44:33917832,22842386
x51,44:34401456,22842386
g51,44:34548806,22842386
x51,44:35221353,22842386
x51,44:35635513,22842386
g51,44:35782863,22842386
x51,44:36966934,22842386
k51,45:37100912,22842386:133978
g51,45:37100912,22842386
)
(51,51:21713106,23438506:15387806,383371,148400
(51,46:21713106,23438506:0,383371,94721
g51,46:21713106,23438506
g51,46:20836372,23438506
g51,46:20523909,23438506
(51,46:20523909,23438506:876734,383371,94721
g51,46:20523909,23438506
x51,46:21137516,23438506
k51,46:21400643,23438506:263127
)
g51,46:21713106,23438506
)
x51,46:24105966,23438506
k51,47:24216711,23438506:110745
x51,47:26056478,23438506
k51,47:26167223,23438506:110745
x51,47:28303792,23438506
k51,47:28414537,23438506:110745
x51,47:28955520,23438506
k51,47:29066265,23438506:110745
x51,47:30884453,23438506
k51,47:30995199,23438506:110746
x51,47:31687744,23438506
k51,47:31798489,23438506:110745
x51,47:33921381,23438506
x51,47:34014001,23438506
k51,47:34124746,23438506:110745
x51,47:35596656,23438506
k51,47:35707401,23438506:110745
x51,47:37008292,23438506
x51,47:37100912,23438506
k51,47:37100912,23438506:0
)
(51,51:21713106,24030541:15387806,383371,148400
x51,51:22064113,24030541
x51,47:23412893,24030541
k51,47:23565565,24030541:152672
x51,47:25310077,24030541
k51,48:25462749,24030541:152672
x51,48:25945845,24030541
k51,48:26098517,24030541:152672
x51,48:27648845,24030541
k51,48:27801517,24030541:152672
x51,48:29363947,24030541
k51,48:29516619,24030541:152672
x51,48:30407563,24030541
k51,48:30560235,24030541:152672
x51,48:31440649,24030541
x51,48:32024789,24030541
k51,48:32177461,24030541:152672
x51,48:32682136,24030541
k51,48:32834808,24030541:152672
x51,48:35160811,24030541
k51,48:35313483,24030541:152672
k51,49:35380614,24030541:67131
x51,49:37100912,24030541
k51,49:37100912,24030541:0
)
(51,51:21713106,24622576:15387806,383371,81038
x51,51:24489059,24622576
g51,49:24636409,24622576
x51,49:26136211,24622576
g51,49:26283561,24622576
x51,49:28861115,24622576
g51,49:29008465,24622576
g51,50:29066353,24622576
x51,50:29549977,24622576
g51,50:29697327,24622576
x51,50:31144511,24622576
g51,50:31291861,24622576
x51,50:32475932,24622576
k51,51:37100912,24622576:4624980
g51,51:37100912,24622576
)
(51,57:21713106,25218695:15387806,383371,94721
(51,52:21713106,25218695:0,383371,94721
g51,52:21713106,25218695
g51,52:20836372,25218695
g51,52:20523909,25218695
(51,52:20523909,25218695:876734,383371,94721
g51,52:20523909,25218695
x51,52:21137516,25218695
k51,52:21400643,25218695:263127
)
g51,52:21713106,25218695
)
x51,52:23594436,25218695
k51,53:23740358,25218695:145922
x51,53:24376597,25218695
x51,53:25852720,25218695
k51,53:25998642,25218695:145922
x51,53:28099949,25218695
k51,53:28245871,25218695:145922
x51,53:28772125,25218695
x51,53:29882504,25218695
x51,53:29975124,25218695
k51,53:30121046,25218695:145922
x51,53:30574149,25218695
k51,53:30720070,25218695:145921
x51,53:31622062,25218695
x51,53:31829929,25218695
x51,53:32835058,25218695
k51,53:32980980,25218695:145922
x51,53:33521963,25218695
k51,53:33667885,25218695:145922
x51,53:34989821,25218695
(51,53:35028237,25217379:175240,359426,0
x51,53:35203477,25217379
)
x51,53:35373455,25218695
k51,53:35519377,25218695:145922
x51,53:35972480,25218695
k51,53:36118402,25218695:145922
x51,53:36727274,25218695
x51,53:36935141,25218695
x51,53:37100912,25218695
k51,57:37100912,25218695:0
)
(51,57:21713106,25810730:15387806,383371,148400
x51,57:22171990,25810730
x51,57:23373410,25810730
k51,53:23594029,25810730:220619
x51,53:24484973,25810730
k51,53:24705592,25810730:220619
x51,53:25238680,25810730
k51,54:25459299,25810730:220619
x51,54:26304986,25810730
x51,54:28254190,25810730
k51,54:28474809,25810730:220619
k51,55:28659951,25810730:185142
x51,55:29298816,25810730
x51,55:30301837,25810730
x51,55:31306447,25810730
k51,55:31527066,25810730:220619
x51,55:31989638,25810730
k51,55:32210257,25810730:220619
x51,55:34254732,25810730
k51,55:34475351,25810730:220619
x51,55:35351024,25810730
x51,55:35975153,25810730
k51,55:36195772,25810730:220619
x51,55:36925672,25810730
x51,55:37100912,25810730
k51,57:37100912,25810730:0
)
(51,57:21713106,26402765:15387806,383371,148400
x51,57:23162924,26402765
g51,55:23310274,26402765
x51,55:23769158,26402765
g51,55:23916508,26402765
x51,55:26059911,26402765
x51,55:27410793,26402765
g51,55:27558143,26402765
x51,55:27992822,26402765
x51,55:29308442,26402765
g51,55:29455792,26402765
g51,56:29513680,26402765
x51,56:31019276,26402765
g51,56:31166626,26402765
x51,56:34894072,26402765
g51,56:35041422,26402765
x51,56:36225493,26402765
k51,57:37100912,26402765:875419
g51,57:37100912,26402765
)
(51,63:21713106,26998884:15387806,383371,148400
(51,58:21713106,26998884:0,383371,94721
g51,58:21713106,26998884
g51,58:20836372,26998884
g51,58:20523909,26998884
(51,58:20523909,26998884:876734,383371,94721
g51,58:20523909,26998884
x51,58:21400643,26998884
g51,58:21400643,26998884
)
g51,58:21713106,26998884
)
x51,58:23814413,26998884
k51,59:24099674,26998884:285261
x51,59:25619482,26998884
k51,59:25904743,26998884:285261
x51,59:27535049,26998884
k51,59:27820310,26998884:285261
x51,59:28997005,26998884
x51,59:29371170,26998884
k51,59:29656431,26998884:285261
x51,59:30547375,26998884
k51,59:30832636,26998884:285261
x51,59:32496630,26998884
k51,59:32781891,26998884:285261
x51,59:34471144,26998884
k51,59:34756404,26998884:285260
k51,60:35053818,26998884:297414
x51,60:35810557,26998884
x51,60:36062628,26998884
x51,60:37100912,26998884
k51,60:37100912,26998884:0
)
(51,63:21713106,27590919:15387806,385742,148400
x51,63:23198706,27590919
k51,60:23351516,27590919:152810
x51,60:24669243,27590919
k51,60:24822053,27590919:152810
x51,60:25891911,27590919
k51,60:26044720,27590919:152809
x51,60:26966177,27590919
x51,60:27229304,27590919
x51,60:28563862,27590919
k51,60:28716672,27590919:152810
x51,60:29176084,27590919
x51,60:29638656,27590919
x51,60:30574329,27590919
x51,60:31492625,27590919
k51,60:31645435,27590919:152810
x51,60:32395332,27590919
x51,60:32972090,27590919
x51,60:34188248,27590919
k51,60:34341058,27590919:152810
k51,61:34408428,27590919:67370
x51,61:34892052,27590919
k51,61:35044862,27590919:152810
x51,61:35687942,27590919
x51,61:37100912,27590919
k51,61:37100912,27590919:0
)
(51,63:21713106,28182954:15387806,385742,148400
x51,63:22151993,28182954
g51,61:22299343,28182954
x51,61:23206064,28182954
x51,61:23790717,28182954
g51,61:23938067,28182954
x51,61:24405901,28182954
x51,61:24990554,28182954
x51,61:25633627,28182954
x51,61:26481407,28182954
g51,61:26628757,28182954
x51,61:27155004,28182954
x51,61:27379188,28182954
x51,61:28207491,28182954
x51,61:28909505,28182954
g51,61:29056855,28182954
x51,61:29817283,28182954
x51,61:30942920,28182954
g51,61:31090270,28182954
x51,61:32437466,28182954
g51,61:32584816,28182954
x51,61:33637324,28182954
x51,61:33900451,28182954
x51,61:35084522,28182954
g51,62:35231872,28182954
x51,62:36415943,28182954
k51,63:37100912,28182954:684969
g51,63:37100912,28182954
)
(51,68:21713106,28779073:15387806,383371,148400
(51,64:21713106,28779073:0,383371,94721
g51,64:21713106,28779073
g51,64:20836372,28779073
g51,64:20523909,28779073
(51,64:20523909,28779073:876734,383371,94721
g51,64:20523909,28779073
x51,64:21400643,28779073
g51,64:21400643,28779073
)
g51,64:21713106,28779073
)
x51,64:22530893,28779073
k51,65:22759095,28779073:228202
x51,65:24807777,28779073
k51,65:25035979,28779073:228202
x51,65:25576962,28779073
k51,65:25805163,28779073:228201
x51,65:27190239,28779073
x51,65:28346409,28779073
k51,65:28574611,28779073:228202
x51,65:29450291,28779073
x51,65:30191240,28779073
k51,65:30419442,28779073:228202
x51,65:30742029,28779073
x51,65:31979238,28779073
x51,65:32052387,28779073
k51,65:32280589,28779073:228202
x51,65:33171533,28779073
k51,65:33399735,28779073:228202
x51,65:33750742,28779073
x51,65:34326459,28779073
k51,65:34554661,28779073:228202
x51,65:35080915,28779073
x51,65:36015534,28779073
k51,65:36243735,28779073:228201
k51,66:36442048,28779073:198313
x51,66:36925672,28779073
x51,66:37100912,28779073
k51,68:37100912,28779073:0
)
(51,68:21713106,29371108:15387806,385742,148400
x51,68:22175678,29371108
x51,68:23111351,29371108
x51,68:24029647,29371108
k51,66:24222810,29371108:193163
x51,66:24972707,29371108
x51,66:25549465,29371108
x51,66:26634060,29371108
k51,66:26827223,29371108:193163
x51,66:27497662,29371108
k51,66:27690825,29371108:193163
x51,66:28787002,29371108
x51,66:29732672,29371108
k51,66:29925834,29371108:193162
x51,66:30847291,29371108
x51,66:32161331,29371108
k51,66:32354494,29371108:193163
k51,67:32491951,29371108:137457
x51,67:32798754,29371108
k51,67:32991916,29371108:193162
x51,67:34331221,29371108
k51,67:34524384,29371108:193163
x51,67:35884202,29371108
k51,67:36077365,29371108:193163
x51,67:37100912,29371108
k51,67:37100912,29371108:0
)
(51,68:21713106,29963143:15387806,367321,81038
x51,68:22897177,29963143
x51,68:23160304,29963143
x51,68:24081248,29963143
g51,67:24228598,29963143
x51,67:25412669,29963143
k51,68:37100912,29963143:11688243
g51,68:37100912,29963143
)
(51,74:21713106,30559263:15387806,383371,148400
(51,69:21713106,30559263:0,383371,94721
g51,69:21713106,30559263
g51,69:20836372,30559263
g51,69:20523909,30559263
(51,69:20523909,30559263:876734,383371,94721
g51,69:20523909,30559263
x51,69:21400643,30559263
g51,69:21400643,30559263
)
g51,69:21713106,30559263
)
x51,69:22019909,30559263
k51,70:22160159,30559263:140250
x51,70:24074642,30559263
x51,70:24817705,30559263
x51,70:24910325,30559263
k51,70:25050576,30559263:140251
x51,70:25619979,30559263
k51,70:25760229,30559263:140250
x51,70:26369621,30559263
x51,70:28410942,30559263
k51,70:28551192,30559263:140250
x51,70:29442136,30559263
k51,70:29582386,30559263:140250
x51,70:29990232,30559263
k51,70:30130483,30559263:140251
x51,70:31027207,30559263
x51,70:32064450,30559263
k51,70:32204700,30559263:140250
k51,71:32255487,30559263:50787
x51,71:35535056,30559263
k51,71:35675306,30559263:140250
x51,71:37100912,30559263
k51,71:37100912,30559263:0
)
(51,74:21713106,31151298:15387806,383371,148400
x51,74:24023846,31151298
k51,71:24230506,31151298:206660
x51,71:25522968,31151298
k51,71:25729628,31151298:206660
x51,71:26459528,31151298
k51,71:26666188,31151298:206660
x51,71:29442141,31151298
k51,71:29648800,31151298:206659
x51,71:32060050,31151298
k51,71:32266710,31151298:206660
x51,71:34201724,31151298
k51,72:34408384,31151298:206660
k51,73:34569282,31151298:160898
x51,73:35052906,31151298
k51,73:35259566,31151298:206660
x51,73:37100912,31151298
k51,74:37100912,31151298:0
)
(51,74:21713106,31743333:15387806,372848,145240
x51,74:24359604,31743333
g51,73:24506954,31743333
x51,73:25691025,31743333
k51,74:37100912,31743333:11409887
g51,74:37100912,31743333
)
(51,80:21713106,32339452:15387806,383371,148400
(51,75:21713106,32339452:0,383371,94721
g51,75:21713106,32339452
g51,75:20836372,32339452
g51,75:20523909,32339452
(51,75:20523909,32339452:876734,383371,94721
g51,75:20523909,32339452
x51,75:21400643,32339452
g51,75:21400643,32339452
)
g51,75:21713106,32339452
)
x51,75:22514576,32339452
k51,76:22831943,32339452:317367
x51,76:23995475,32339452
x51,76:25029024,32339452
k51,76:25346390,32339452:317366
x51,76:25799493,32339452
k51,76:26116860,32339452:317367
x51,76:26898338,32339452
x51,76:27313026,32339452
k51,76:27630392,32339452:317366
x51,76:28768131,32339452
x51,76:29460677,32339452
k51,76:29778044,32339452:317367
x51,76:30387436,32339452
x51,76:30882109,32339452
x51,76:32748716,32339452
k51,76:33066082,32339452:317366
x51,76:33374992,32339452
k51,76:33692359,32339452:317367
x51,76:34595399,32339452
x51,76:35618427,32339452
k51,76:35935793,32339452:317366
x51,76:37100912,32339452
k51,76:37100912,32339452:0
)
(51,80:21713106,32931487:15387806,383371,148400
x51,80:23742843,32931487
k51,76:23965160,32931487:222317
x51,76:25217106,32931487
k51,76:25439423,32931487:222317
x51,76:26796614,32931487
x51,76:27905413,32931487
x51,76:27978562,32931487
k51,77:28200879,32931487:222317
x51,77:29091823,32931487
k51,77:29314140,32931487:222317
x51,77:29665147,32931487
x51,77:30435575,32931487
k51,77:30657892,32931487:222317
x51,77:32278210,32931487
x51,77:33239664,32931487
x51,77:33312813,32931487
k51,77:33535130,32931487:222317
k51,78:33723221,32931487:188091
x51,78:34267892,32931487
x51,78:34592579,32931487
x51,78:35491937,32931487
x51,78:36243943,32931487
k51,78:36466260,32931487:222317
x51,78:36925672,32931487
x51,78:37100912,32931487
k51,80:37100912,32931487:0
)
(51,80:21713106,33523522:15387806,383371,148400
x51,80:22175678,33523522
x51,80:23111351,33523522
x51,80:24029647,33523522
g51,78:24176997,33523522
x51,78:25223183,33523522
g51,78:25370533,33523522
x51,78:25829945,33523522
g51,78:25977295,33523522
x51,78:27119250,33523522
g51,78:27266600,33523522
x51,78:28142273,33523522
x51,78:28766402,33523522
g51,78:28913752,33523522
x51,78:29643652,33523522
x51,78:31225033,33523522
g51,78:31372383,33523522
g51,79:31430271,33523522
x51,79:31913895,33523522
g51,79:32061245,33523522
x51,79:33508429,33523522
g51,79:33655779,33523522
x51,79:34839850,33523522
k51,80:37100912,33523522:2261062
g51,80:37100912,33523522
)
(51,87:21713106,34119641:15387806,383371,148400
(51,81:21713106,34119641:0,383371,94721
g51,81:21713106,34119641
g51,81:20836372,34119641
g51,81:20523909,34119641
(51,81:20523909,34119641:876734,383371,94721
g51,81:20523909,34119641
x51,81:21400643,34119641
g51,81:21400643,34119641
)
g51,81:21713106,34119641
)
x51,81:22514576,34119641
k51,82:22767543,34119641:252967
x51,82:23931075,34119641
x51,82:24964624,34119641
k51,82:25217591,34119641:252967
x51,82:26754234,34119641
k51,82:27007201,34119641:252967
x51,82:27387154,34119641
x51,82:27908146,34119641
k51,82:28161113,34119641:252967
x51,82:29126781,34119641
k51,82:29379748,34119641:252967
x51,82:30161226,34119641
x51,82:30575914,34119641
k51,82:30828881,34119641:252967
x51,82:31966620,34119641
x51,82:32659166,34119641
k51,82:32912133,34119641:252967
x51,82:33521525,34119641
x51,82:34016198,34119641
x51,82:35882805,34119641
k51,82:36135772,34119641:252967
x51,82:37100912,34119641
k51,82:37100912,34119641:0
)
(51,87:21713106,34711676:15387806,383371,148400
x51,87:22616146,34711676
x51,87:23639174,34711676
k51,82:23897531,34711676:258357
x51,82:25062650,34711676
k51,82:25321006,34711676:258356
x51,82:27350743,34711676
k51,82:27609100,34711676:258357
x51,82:28861046,34711676
k51,83:29119403,34711676:258357
x51,83:30476594,34711676
x51,83:31585393,34711676
x51,83:31658542,34711676
k51,83:31916899,34711676:258357
x51,83:32807843,34711676
k51,83:33066199,34711676:258356
x51,83:33417206,34711676
x51,83:34187634,34711676
k51,83:34445991,34711676:258357
x51,83:36066309,34711676
x51,83:37027763,34711676
x51,83:37100912,34711676
k51,83:37100912,34711676:0
)
(51,87:21713106,35303711:15387806,383371,148400
x51,87:22257777,35303711
x51,87:22582464,35303711
x51,87:23481822,35303711
x51,87:24233828,35303711
k51,84:24391210,35303711:157382
x51,84:24850622,35303711
x51,84:25313194,35303711
x51,84:26248867,35303711
x51,84:27167163,35303711
k51,84:27324546,35303711:157383
x51,84:28370732,35303711
k51,84:28528114,35303711:157382
x51,84:28987526,35303711
k51,84:29144908,35303711:157382
x51,84:30286863,35303711
k51,84:30444246,35303711:157383
x51,84:31319919,35303711
x51,84:31944048,35303711
k51,84:32101430,35303711:157382
x51,84:32831330,35303711
x51,84:34412711,35303711
k51,84:34570093,35303711:157382
k51,85:34645406,35303711:75313
x51,85:35383201,35303711
x51,85:36417276,35303711
k51,85:36574658,35303711:157382
x51,85:37100912,35303711
k51,85:37100912,35303711:0
)
(51,87:21713106,35895746:15387806,385742,148400
x51,87:22175678,35895746
k51,85:22320962,35895746:145284
x51,85:22847209,35895746
x51,85:23071393,35895746
x51,85:23958116,35895746
x51,85:24864837,35895746
k51,85:25010121,35895746:145284
x51,85:25390067,35895746
k51,85:25535351,35895746:145284
x51,85:26265784,35895746
x51,85:27386687,35895746
k51,85:27531971,35895746:145284
x51,85:28760226,35895746
x51,85:29462240,35895746
k51,85:29607524,35895746:145284
x51,85:30163238,35895746
x51,85:31011012,35895746
x51,85:31610415,35895746
k51,85:31755699,35895746:145284
x51,85:33102895,35895746
k51,85:33248179,35895746:145284
x51,85:34300687,35895746
x51,85:34563814,35895746
x51,85:35747885,35895746
k51,86:35893169,35895746:145284
x51,86:37100912,35895746
k51,86:37100912,35895746:0
)
(51,87:21713106,36487781:15387806,383371,102090
x51,87:23221337,36487781
g51,86:23368687,36487781
x51,86:24158061,36487781
x51,86:24311196,36487781
x51,86:24773768,36487781
x51,86:25835737,36487781
g51,86:25983087,36487781
x51,86:27209773,36487781
g51,86:27357123,36487781
x51,86:27883377,36487781
x51,86:28146504,36487781
x51,86:28672758,36487781
g51,86:28820108,36487781
x51,86:29618950,36487781
g51,86:29766300,36487781
x51,86:30950371,36487781
g51,86:31097721,36487781
x51,86:32718044,36487781
k51,87:37100912,36487781:4382868
g51,87:37100912,36487781
)
(51,93:21713106,37083900:15387806,383371,148400
(51,88:21713106,37083900:0,383371,94721
g51,88:21713106,37083900
g51,88:20836372,37083900
g51,88:20523909,37083900
(51,88:20523909,37083900:876734,383371,94721
g51,88:20523909,37083900
x51,88:21400643,37083900
g51,88:21400643,37083900
)
g51,88:21713106,37083900
)
x51,88:22459857,37083900
k51,89:22615310,37083900:155453
x51,89:22922113,37083900
k51,89:23077565,37083900:155452
x51,89:24375294,37083900
x51,89:24955740,37083900
x51,89:25835101,37083900
x51,89:25918252,37083900
k51,89:26073705,37083900:155453
x51,89:27070420,37083900
k51,89:27225872,37083900:155452
x51,89:29039839,37083900
x51,89:30861708,37083900
k51,89:31017161,37083900:155453
x51,89:31646558,37083900
k51,89:31802010,37083900:155452
x51,89:33318663,37083900
k51,89:33474116,37083900:155453
x51,89:34547662,37083900
k51,89:34703114,37083900:155452
x51,89:35503009,37083900
k51,89:35658462,37083900:155453
x51,89:37100912,37083900
k51,89:37100912,37083900:0
)
(51,93:21713106,37675935:15387806,383371,148400
x51,93:22239360,37675935
x51,89:22661942,37675935
x51,89:23401324,37675935
x51,89:24862712,37675935
x51,89:24935861,37675935
k51,89:25105678,37675935:169817
x51,89:25940309,37675935
x51,89:26577588,37675935
k51,90:26747406,37675935:169818
x51,90:28048297,37675935
x51,90:28140917,37675935
k51,90:28310734,37675935:169817
x51,90:29191148,37675935
x51,90:29775288,37675935
k51,90:29945106,37675935:169818
x51,90:30449781,37675935
k51,90:30619598,37675935:169817
x51,90:32945601,37675935
k51,90:33115418,37675935:169817
x51,90:34006362,37675935
k51,90:34176180,37675935:169818
x51,90:34527187,37675935
x51,90:35875967,37675935
k51,90:36045784,37675935:169817
x51,90:36925672,37675935
x51,90:37100912,37675935
k51,93:37100912,37675935:0
)
(51,93:21713106,38267970:15387806,383371,148400
x51,93:22577730,38267970
g51,90:22725080,38267970
g51,91:22782968,38267970
x51,91:23742841,38267970
x51,91:23994912,38267970
x51,91:24465906,38267970
x51,91:25339992,38267970
g51,91:25487342,38267970
x51,91:26072009,38267970
x51,91:26621408,38267970
x51,91:27315533,38267970
x51,91:28092797,38267970
g51,91:28240147,38267970
x51,91:29324741,38267970
g51,91:29472091,38267970
g51,92:29529979,38267970
x51,92:30013603,38267970
g51,92:30160953,38267970
x51,92:31491310,38267970
g51,92:31638660,38267970
x51,92:32822731,38267970
k51,93:37100912,38267970:4278181
g51,93:37100912,38267970
)
(51,98:21713106,38864090:15387806,383371,148400
(51,94:21713106,38864090:0,383371,94721
g51,94:21713106,38864090
g51,94:20836372,38864090
g51,94:20523909,38864090
(51,94:20523909,38864090:876734,383371,94721
g51,94:20523909,38864090
x51,94:21400643,38864090
g51,94:21400643,38864090
)
g51,94:21713106,38864090
)
x51,94:22459857,38864090
k51,95:22841204,38864090:381347
x51,95:23148007,38864090
k51,95:23529354,38864090:381347
x51,95:24827083,38864090
x51,95:25407529,38864090
x51,95:26286890,38864090
x51,95:26370041,38864090
k51,95:26751388,38864090:381347
x51,95:28854802,38864090
k51,95:29236148,38864090:381346
x51,95:30884885,38864090
k51,95:31266232,38864090:381347
x51,95:32157176,38864090
k51,95:32538523,38864090:381347
x51,95:33802045,38864090
x51,95:34696136,38864090
k51,95:35077483,38864090:381347
x51,95:37027763,38864090
x51,95:37100912,38864090
k51,95:37100912,38864090:0
)
(51,98:21713106,39456125:15387806,383371,148400
x51,98:22306188,39456125
x51,98:23498135,39456125
x51,98:24250141,39456125
k51,96:24735933,39456125:485792
x51,96:25626877,39456125
k51,96:26112668,39456125:485791
x51,96:26682072,39456125
x51,96:27894549,39456125
x51,96:28646555,39456125
k51,96:29132347,39456125:485792
x51,96:29717014,39456125
x51,96:30266413,39456125
x51,96:30960538,39456125
x51,96:31737802,39456125
k51,96:32223593,39456125:485791
x51,96:32747206,39456125
x51,96:33475012,39456125
x51,96:34551185,39456125
k51,96:35036977,39456125:485792
k51,97:35682675,39456125:645698
x51,97:37100912,39456125
k51,97:37100912,39456125:0
)
(51,98:21713106,40048160:15387806,383371,81038
x51,98:25177425,40048160
g51,97:25324775,40048160
x51,97:26508846,40048160
k51,98:37100912,40048160:10592066
g51,98:37100912,40048160
)
(51,103:21713106,40644279:15387806,383371,148400
(51,99:21713106,40644279:0,383371,94721
g51,99:21713106,40644279
g51,99:20836372,40644279
g51,99:20523909,40644279
(51,99:20523909,40644279:876734,383371,94721
g51,99:20523909,40644279
x51,99:21400643,40644279
g51,99:21400643,40644279
)
g51,99:21713106,40644279
)
x51,99:22064113,40644279
k51,100:21713106,40644279:-58414
x51,100:22137262,40644279
k51,100:22296777,40644279:159515
x51,100:23435584,40644279
k51,100:23595099,40644279:159515
x51,100:23901902,40644279
k51,100:24061417,40644279:159515
x51,100:25071814,40644279
k51,100:25231329,40644279:159515
x51,100:25553916,40644279
x51,100:25646536,40644279
k51,100:25806052,40644279:159516
x51,100:26332306,40644279
x51,100:28301008,40644279
k51,100:28460523,40644279:159515
x51,100:29351467,40644279
k51,100:29510982,40644279:159515
x51,100:29861989,40644279
x51,100:29935138,40644279
k51,100:30094653,40644279:159515
x51,100:30620907,40644279
x51,100:31043482,40644279
k51,100:31202997,40644279:159515
k51,101:31282014,40644279:79017
x51,101:33217550,40644279
k51,101:33377065,40644279:159515
x51,101:34494813,40644279
k51,101:34654328,40644279:159515
x51,101:35116900,40644279
k51,101:35276415,40644279:159515
x51,101:36214182,40644279
x51,101:37100912,40644279
k51,101:37100912,40644279:0
)
(51,103:21713106,41236314:15387806,383371,148400
x51,103:24159097,41236314
g51,101:24306447,41236314
x51,101:25351045,41236314
g51,101:25498395,41236314
x51,101:27471813,41236314
g51,101:27619163,41236314
x51,101:28834267,41236314
g51,101:28981617,41236314
g51,102:29039505,41236314
x51,102:30545101,41236314
g51,102:30692451,41236314
x51,102:34419897,41236314
g51,102:34567247,41236314
x51,102:35751318,41236314
k51,103:37100912,41236314:1349594
g51,103:37100912,41236314
)
(51,109:21713106,41832433:15387806,383371,148400
(51,104:21713106,41832433:0,383371,94721
g51,104:21713106,41832433
g51,104:20836372,41832433
g51,104:20523909,41832433
(51,104:20523909,41832433:876734,383371,94721
g51,104:20523909,41832433
x51,104:21400643,41832433
g51,104:21400643,41832433
)
g51,104:21713106,41832433
)
x51,104:23728107,41832433
k51,105:23851420,41832433:123313
x51,105:24672894,41832433
k51,105:24796207,41832433:123313
x51,105:25278777,41832433
k51,105:25402090,41832433:123313
x51,105:27052935,41832433
k51,105:27176249,41832433:123314
x51,105:29355975,41832433
k51,105:29479288,41832433:123313
x51,105:30520732,41832433
k51,105:30644045,41832433:123313
x51,105:31534989,41832433
k51,105:31658302,41832433:123313
x51,105:32556081,41832433
k51,105:32679394,41832433:123313
x51,105:33710842,41832433
k51,105:33834155,41832433:123313
k51,106:33868002,41832433:33847
x51,106:35095737,41832433
k51,106:35219050,41832433:123313
x51,106:35426917,41832433
x51,106:37100912,41832433
k51,106:37100912,41832433:0
)
(51,109:21713106,42424468:15387806,385742,148400
x51,109:23647589,42424468
k51,106:23810810,42424468:163221
x51,106:24481249,42424468
k51,106:24644470,42424468:163221
x51,106:26070076,42424468
k51,106:26233298,42424468:163222
x51,106:26441165,42424468
x51,106:29006617,42424468
k51,106:29169838,42424468:163221
k51,107:29255291,42424468:85453
x51,107:30307799,42424468
k51,107:30471020,42424468:163221
x51,107:31610880,42424468
k51,107:31774086,42424468:163206
x51,107:33207047,42424468
x51,107:34113768,42424468
k51,107:34276989,42424468:163221
x51,107:34803236,42424468
k51,107:34966457,42424468:163221
x51,107:37100912,42424468
k51,107:37100912,42424468:0
)
(51,109:21713106,43016503:15387806,385742,148400
x51,109:22093059,43016503
x51,107:23077656,43016503
g51,107:23225006,43016503
x51,107:24014380,43016503
g51,107:24161730,43016503
x51,107:25769411,43016503
g51,107:25916761,43016503
x51,107:28470104,43016503
g51,107:28617454,43016503
x51,107:30503004,43016503
g51,108:30650354,43016503
x51,108:31997550,43016503
g51,108:32144900,43016503
x51,108:32934281,43016503
x51,108:33197408,43016503
x51,108:34118352,43016503
g51,108:34265702,43016503
x51,108:35449773,43016503
k51,109:37100912,43016503:1651139
g51,109:37100912,43016503
)
(51,115:21713106,43612622:15387806,383371,148400
(51,110:21713106,43612622:0,383371,94721
g51,110:21713106,43612622
g51,110:20836372,43612622
g51,110:20523909,43612622
(51,110:20523909,43612622:876734,383371,94721
g51,110:20523909,43612622
x51,110:21400643,43612622
g51,110:21400643,43612622
)
g51,110:21713106,43612622
)
x51,110:22665090,43612622
k51,111:22815311,43612622:150221
x51,111:24564037,43612622
k51,111:24714258,43612622:150221
x51,111:26550865,43612622
k51,111:26701085,43612622:150220
x51,111:27624648,43612622
k51,111:27774869,43612622:150221
x51,111:28665813,43612622
k51,111:28816034,43612622:150221
x51,111:29504358,43612622
x51,111:30226897,43612622
k51,111:30377118,43612622:150221
x51,111:30922316,43612622
k51,111:31072536,43612622:150220
x51,111:31598790,43612622
x51,111:32261861,43612622
x51,111:33012812,43612622
x51,111:33755875,43612622
x51,111:33848495,43612622
k51,111:33998716,43612622:150221
k51,112:34061590,43612622:62874
x51,112:35948189,43612622
k51,112:36098410,43612622:150221
x51,112:36925672,43612622
x51,112:37100912,43612622
k51,115:37100912,43612622:0
)
(51,115:21713106,44204657:15387806,385742,145240
x51,115:23250270,44204657
k51,112:23402237,44204657:151967
x51,112:24229499,44204657
x51,112:24814159,44204657
x51,112:25284619,44204657
x51,112:26619177,44204657
k51,112:26771143,44204657:151966
x51,112:27501043,44204657
x51,112:29082424,44204657
k51,112:29234391,44204657:151967
k51,113:29300298,44204657:65907
x51,113:30352806,44204657
k51,113:30504772,44204657:151966
x51,113:31644632,44204657
k51,113:31796595,44204657:151963
x51,113:32673849,44204657
x51,113:33024849,44204657
x51,113:33229556,44204657
x51,113:34136277,44204657
k51,113:34288243,44204657:151966
x51,113:34814490,44204657
k51,113:34966457,44204657:151967
x51,113:35960537,44204657
x51,113:37100912,44204657
k51,113:37100912,44204657:0
)
(51,115:21713106,44796692:15387806,385742,148400
x51,115:22093059,44796692
x51,115:22200409,44796692
x51,115:23077656,44796692
g51,113:23225006,44796692
x51,113:24014380,44796692
g51,113:24161730,44796692
x51,113:24892163,44796692
x51,113:25769411,44796692
g51,113:25916761,44796692
x51,113:27183437,44796692
x51,113:27622324,44796692
x51,113:28470104,44796692
g51,113:28617454,44796692
x51,113:30503004,44796692
g51,114:30650354,44796692
x51,114:31997550,44796692
g51,114:32144900,44796692
x51,114:33197408,44796692
x51,114:33460535,44796692
x51,114:34644606,44796692
g51,114:34791956,44796692
x51,114:35976027,44796692
k51,115:37100912,44796692:1124885
g51,115:37100912,44796692
)
(51,122:21713106,45392812:15387806,383371,148400
(51,116:21713106,45392812:0,383371,94721
g51,116:21713106,45392812
g51,116:20836372,45392812
g51,116:20523909,45392812
(51,116:20523909,45392812:876734,383371,94721
g51,116:20523909,45392812
x51,116:21400643,45392812
g51,116:21400643,45392812
)
g51,116:21713106,45392812
)
x51,116:24539052,45392812
k51,117:24686141,45392812:147089
x51,117:25637599,45392812
x51,117:27465797,45392812
x51,117:27538946,45392812
k51,117:27686035,45392812:147089
x51,117:28227018,45392812
k51,117:28374107,45392812:147089
x51,117:28756161,45392812
x51,117:29646571,45392812
x51,117:30215975,45392812
x51,117:31976269,45392812
x51,117:32049418,45392812
k51,117:32196508,45392812:147090
x51,117:32649611,45392812
k51,117:32796700,45392812:147089
x51,117:33114553,45392812
(51,117:33170599,45391496:175240,359426,0
x51,117:33345839,45391496
)
x51,117:34540691,45392812
k51,117:34687780,45392812:147089
x51,117:35140883,45392812
k51,117:35287972,45392812:147089
x51,117:35814226,45392812
x51,117:36727274,45392812
x51,117:36935141,45392812
x51,117:37100912,45392812
k51,122:37100912,45392812:0
)
(51,122:21713106,45984847:15387806,383371,148400
x51,122:22878752,45984847
k51,117:23147740,45984847:268988
x51,117:24038684,45984847
k51,117:24307672,45984847:268988
x51,117:24614475,45984847
k51,118:24883463,45984847:268988
x51,118:26627447,45984847
k51,118:26896436,45984847:268989
k51,119:27165586,45984847:269150
x51,119:28196508,45984847
x51,119:29246902,45984847
x51,119:30135204,45984847
x51,119:30729859,45984847
k51,119:30998848,45984847:268989
x51,119:31889785,45984847
k51,119:32158773,45984847:268988
x51,119:33474920,45984847
k51,119:33743908,45984847:268988
x51,119:34219110,45984847
x51,119:34543797,45984847
x51,119:35271603,45984847
x51,119:36161485,45984847
k51,119:36430473,45984847:268988
x51,119:37100912,45984847
k51,119:37100912,45984847:0
)
(51,122:21713106,46576882:15387806,383371,148400
x51,122:22271454,46576882
x51,122:22650873,46576882
x51,122:24004909,46576882
g51,119:24152259,46576882
x51,119:24626934,46576882
x51,119:25176333,46576882
x51,119:25384200,46576882
x51,119:26934528,46576882
g51,119:27081878,46576882
x51,119:27972822,46576882
g51,119:28120172,46576882
x51,119:28902176,46576882
x51,119:29807315,46576882
g51,120:29954665,46576882
x51,120:30414077,46576882
x51,120:30876649,46576882
x51,120:31812322,46576882
x51,120:33085312,46576882
g51,120:33232662,46576882
g51,121:33290550,46576882
x51,121:33774174,46576882
g51,121:33921524,46576882
x51,121:35251881,46576882
g51,121:35399231,46576882
x51,121:36583302,46576882
k51,122:37100912,46576882:517610
g51,122:37100912,46576882
)
(51,127:21713106,47173001:15387806,383371,148400
(51,123:21713106,47173001:0,383371,94721
g51,123:21713106,47173001
g51,123:20836372,47173001
g51,123:20523909,47173001
(51,123:20523909,47173001:876734,383371,94721
g51,123:20523909,47173001
x51,123:21400643,47173001
g51,123:21400643,47173001
)
g51,123:21713106,47173001
)
x51,123:23752839,47173001
k51,124:23962266,47173001:209427
x51,124:24280119,47173001
x51,124:24343799,47173001
k51,124:24553226,47173001:209427
x51,124:26415092,47173001
k51,124:26624518,47173001:209426
x51,124:27515462,47173001
k51,124:27724889,47173001:209427
x51,124:28354286,47173001
k51,124:28563713,47173001:209427
x51,124:29089967,47173001
x51,124:30483465,47173001
k51,124:30692892,47173001:209427
k51,125:30858595,47173001:165703
x51,125:32219464,47173001
x51,125:34372343,47173001
k51,125:34581770,47173001:209427
x51,125:37100912,47173001
k51,125:37100912,47173001:0
)
(51,127:21713106,47765036:15387806,383371,148400
x51,127:23166605,47765036
g51,125:23313955,47765036
g51,126:23371843,47765036
x51,126:24790080,47765036
g51,126:24937430,47765036
x51,126:28401749,47765036
g51,126:28549099,47765036
x51,126:29733170,47765036
k51,127:37100912,47765036:7367742
g51,127:37100912,47765036
)
(51,132:21713106,48361155:15387806,383371,148400
(51,128:21713106,48361155:0,383371,94721
g51,128:21713106,48361155
g51,128:20836372,48361155
g51,128:20523909,48361155
(51,128:20523909,48361155:876734,383371,94721
g51,128:20523909,48361155
x51,128:21400643,48361155
g51,128:21400643,48361155
)
g51,128:21713106,48361155
)
x51,128:23511289,48361155
k51,129:23630840,48361155:119551
x51,129:26261022,48361155
x51,129:26334171,48361155
k51,129:26453722,48361155:119551
x51,129:26983129,48361155
x51,129:28422952,48361155
k51,129:28542503,48361155:119551
x51,129:29081386,48361155
k51,129:29200938,48361155:119552
x51,129:29523525,48361155
x51,129:30725479,48361155
x51,129:30798628,48361155
k51,129:30918179,48361155:119551
x51,129:31809123,48361155
k51,129:31928674,48361155:119551
x51,129:32467557,48361155
k51,129:32587108,48361155:119551
x51,129:33113362,48361155
x51,129:34584743,48361155
k51,129:34704294,48361155:119551
k51,130:34734378,48361155:30084
x51,130:37100912,48361155
k51,130:37100912,48361155:0
)
(51,132:21713106,48953190:15387806,383371,145240
x51,132:24489059,48953190
g51,130:24636409,48953190
x51,130:27179222,48953190
g51,130:27326572,48953190
g51,131:27384460,48953190
x51,131:28378541,48953190
x51,131:29260542,48953190
g51,131:29407892,48953190
x51,131:31249780,48953190
g51,131:31397130,48953190
x51,131:32581201,48953190
k51,132:37100912,48953190:4519711
g51,132:37100912,48953190
)
]
g51,138:37100912,48953190
)
)
]
(51,138:3157524,50209941:33943388,0,0
h51,138:3157524,50209941:33943388,0,0
)
]
]
!66208
}10
!11
{11
[1,1136:4736286,50209941:32364626,45473655,0
[1,1136:3157524,50209941:33943388,48788516,0
[1,1136:3157524,2207857:33943388,786432,0
(1,1136:3157524,2207857:33943388,339368,120412
(1,1136:3157524,2207857:33943388,339368,120412
h1,1136:3157524,2207857:0,0,0
x1,1136:5306529,2207857
g1,1136:5434535,2207857
x1,1136:6074124,2207857
g1,1136:6202130,2207857
x1,1136:6458149,2207857
[1,1136:6292379,2207857:214990,332686,0
(1,1136:6292379,2108050:214990,232879,0
x1,1136:6507369,2108050
)
]
x1,1136:6719649,2207857
(1,1136:6642888,2328269:307131,332686,0
x1,1136:6950019,2328269
)
x1,1136:7199591,2207857
g1,1136:7327597,2207857
x1,1136:8837468,2207857
g1,1136:8965474,2207857
x1,1136:10245108,2207857
x1,1136:10363906,2207857
g1,1136:10491912,2207857
x1,1136:10799043,2207857
x1,1136:11522895,2207857
g1,1136:11650901,2207857
x1,1136:12290945,2207857
g1,1136:12418951,2207857
x1,1136:13109652,2207857
x1,1136:13219243,2207857
g1,1136:13347249,2207857
x1,1136:13731274,2207857
g1,1136:13859280,2207857
x1,1136:14549981,2207857
x1,1136:16471511,2207857
g1,1136:16599517,2207857
x1,1136:17623593,2207857
k1,1136:36588873,2207857:18965280
x1,1136:37100911,2207857
)
)
]
[1,1136:3157524,48953190:33943388,46306381,0
(1,1136:3157524,48953190:33943388,46306381,0
(1,1136:3157524,48953190:16577003,46306381,0
[51,184:3157524,48953190:16577003,46306381,0
[1,948:3157524,31937272:16577003,29290463,0
[1,948:3157524,31937272:16577003,29290463,0
(1,947:3157524,28331449:16577003,25456901,0
g1,947:3157524,28331449
h1,946:3157524,28331449:0,0,0
(1,946:3157524,28331449:16971694,25456901,0
(1,946:3157524,28331449:16971308,25456963,0
(1,946:3157524,28331449:16971308,25456963,0
(1,946:3157524,28331449:0,25456963,0
(1,946:3157524,28331449:0,56835441,0
(1,946:3157524,28331449:37890294,56835441,0
)
k1,946:3157522,28331449:-37890296
)
)
g1,946:20128832,28331449
)
)
)
g1,947:20129218,28331449
g1,947:20129218,28331449
)
(1,947:3157524,31709534:16577003,2808745,227738
h1,947:3157524,31709534:0,0,0
g1,947:3157524,31709534
[1,947:3157524,31709534:16577003,2808745,227738
(1,947:3157524,29432171:16577003,531382,176225
h1,947:3157524,29432171:0,0,0
x1,947:4190512,29432171
k1,947:4458856,29432171:268344
x1,947:5240013,29432171
k1,947:5508357,29432171:268344
r51,184:5508357,29432171:0,707607,176225
k1,947:5508357,29432171:0
x1,947:6678199,29432171
x1,947:7137509,29432171
x1,947:8007392,29432171
k1,947:8275736,29432171:268344
x1,947:9446211,29432171
x1,947:10162990,29432171
x1,947:11393448,29432171
k1,947:11661792,29432171:268344
x1,947:12832268,29432171
x1,947:13179723,29432171
x1,947:13891504,29432171
k1,947:14159848,29432171:268344
x1,947:15882750,29432171
k1,947:16151001,29432171:268251
x1,947:16773416,29432171
x1,947:17103377,29432171
x1,947:17826405,29432171
x1,947:18916879,29432171
k1,947:19185223,29432171:268344
x1,947:19734527,29432171
k1,947:19734527,29432171:0
)
(1,947:3157524,30191292:16577003,455253,176225
x1,947:4048025,30191292
x1,947:4732924,30191292
x1,947:6020879,30191292
k1,947:6390811,30191292:369932
x1,947:7778752,30191292
k1,947:8148684,30191292:369932
x1,947:8738610,30191292
x1,947:9477251,30191292
x1,947:10210271,30191292
k1,947:10580203,30191292:369932
x1,947:11493210,30191292
k1,947:11863143,30191292:369933
x1,947:12834880,30191292
x1,947:13727885,30191292
k1,947:14097817,30191292:369932
x1,947:15464521,30191292
k1,947:15834453,30191292:369932
x1,947:16539362,30191292
k1,947:16909294,30191292:369932
x1,947:18568449,30191292
k1,947:18938381,30191292:369932
x1,947:19734527,30191292
k1,947:19734527,30191292:0
)
(1,947:3157524,30950413:16577003,455253,176225
x1,947:4432365,30950413
x1,947:5178513,30950413
k1,947:5466480,30950413:287967
x1,947:7456216,30950413
k1,947:7744183,30950413:287967
x1,947:9014637,30950413
k1,947:9302604,30950413:287967
x1,947:9549446,30950413
x1,947:10184990,30950413
x1,947:10561814,30950413
x1,947:11302966,30950413
k1,947:11590934,30950413:287968
x1,947:12115239,30950413
x1,947:13183232,30950413
x1,947:14296829,30950413
x1,947:15349818,30950413
k1,947:15637785,30950413:287967
x1,947:16847003,30950413
k1,947:17134970,30950413:287967
x1,947:18334823,30950413
k1,947:18622790,30950413:287967
x1,947:19734527,30950413
k1,947:19734527,30950413:0
)
(1,947:3157524,31709534:16577003,455253,227738
x1,947:4215519,31709534
g1,947:4390497,31709534
x1,947:5469111,31709534
g1,947:5644089,31709534
x1,947:6330872,31709534
x1,947:7053900,31709534
x1,947:8669304,31709534
r51,184:8669304,31709534:0,227738,227738
k1,947:19734527,31709534:11065223
g1,947:19734527,31709534
)
]
g1,947:19734527,31709534
g1,947:19734527,31709534
)
]
]
(51,138:4346721,33975459:15387806,383371,148400
(51,133:4346721,33975459:0,383371,94721
g51,133:4346721,33975459
g51,133:3469987,33975459
g51,133:3157524,33975459
(51,133:3157524,33975459:876734,383371,94721
g51,133:3157524,33975459
x51,133:4034258,33975459
g51,133:4034258,33975459
)
g51,133:4346721,33975459
)
x51,133:5789171,33975459
k51,134:6054972,33975459:265801
x51,134:6644893,33975459
x51,134:7962613,33975459
x51,134:8055233,33975459
k51,134:8321034,33975459:265801
x51,134:9432467,33975459
x51,134:10071860,33975459
k51,134:10337661,33975459:265801
x51,134:11075463,33975459
x51,134:11846419,33975459
k51,134:12112219,33975459:265800
x51,134:13505724,33975459
x51,134:14360880,33975459
k51,134:14626681,33975459:265801
x51,134:15288179,33975459
x51,134:16473809,33975459
x51,134:17274232,33975459
k51,134:17540033,33975459:265801
x51,134:18078916,33975459
k51,134:18344717,33975459:265801
x51,134:19734527,33975459
k51,134:19734527,33975459:0
)
(51,138:4346721,34567494:15387806,383371,148400
x51,138:5838636,34567494
x51,138:6620114,34567494
k51,134:6908388,34567494:288274
x51,134:7316234,34567494
k51,134:7604508,34567494:288274
x51,134:8555966,34567494
x51,134:9542685,34567494
k51,135:9830959,34567494:288274
x51,135:10153546,34567494
x51,135:11219203,34567494
k51,135:11507476,34567494:288273
x51,135:12268437,34567494
x51,135:13563540,34567494
k51,135:13851814,34567494:288274
x51,135:14638033,34567494
x51,135:16394647,34567494
k51,135:16682921,34567494:288274
x51,135:17562809,34567494
x51,135:18427433,34567494
k51,135:18715707,34567494:288274
x51,135:19734527,34567494
k51,135:19734527,34567494:0
)
(51,138:4346721,35159529:15387806,383371,148400
x51,138:5015581,35159529
x51,138:6015449,35159529
x51,138:6108069,35159529
k51,135:6418076,35159529:310007
x51,135:7309020,35159529
k51,135:7619027,35159529:310007
x51,135:8499441,35159529
x51,135:9083581,35159529
k51,135:9393588,35159529:310007
x51,135:9898263,35159529
k51,135:10208270,35159529:310007
x51,135:12534273,35159529
k51,135:12844280,35159529:310007
k51,136:13184672,35159529:340392
x51,136:14412407,35159529
k51,136:14722414,35159529:310007
x51,136:15675445,35159529
k51,136:15985452,35159529:310007
x51,136:17218446,35159529
k51,136:17528453,35159529:310007
x51,136:18710930,35159529
k51,136:19020937,35159529:310007
x51,136:19734527,35159529
k51,136:19734527,35159529:0
)
(51,138:4346721,35751564:15387806,372848,81038
x51,138:5528150,35751564
x51,138:5815482,35751564
x51,138:6702738,35751564
x51,138:7752597,35751564
g51,136:7899947,35751564
g51,137:7957835,35751564
x51,137:8441459,35751564
g51,137:8588809,35751564
x51,137:9890220,35751564
g51,137:10037570,35751564
x51,137:11221641,35751564
k51,138:19734527,35751564:8512886
g51,138:19734527,35751564
)
(51,144:4346721,36365706:15387806,383371,148400
(51,139:4346721,36365706:0,383371,94721
g51,139:4346721,36365706
g51,139:3469987,36365706
g51,139:3157524,36365706
(51,139:3157524,36365706:876734,383371,94721
g51,139:3157524,36365706
x51,139:4034258,36365706
g51,139:4034258,36365706
)
g51,139:4346721,36365706
)
x51,139:4872975,36365706
k51,140:4346721,36365706:-48412
x51,140:4956126,36365706
k51,140:5148474,36365706:192348
x51,140:5777871,36365706
k51,140:5970219,36365706:192348
x51,140:6786958,36365706
x51,140:7230592,36365706
k51,140:7422940,36365706:192348
x51,140:8003386,36365706
k51,140:8195734,36365706:192348
x51,140:9227182,36365706
k51,140:9419530,36365706:192348
x51,140:10310474,36365706
k51,140:10502822,36365706:192348
x51,140:10955925,36365706
k51,140:11148273,36365706:192348
x51,140:12366530,36365706
k51,140:12558878,36365706:192348
k51,141:12694919,36365706:136041
x51,141:15118804,36365706
k51,141:15311152,36365706:192348
x51,141:15778986,36365706
x51,141:16808328,36365706
x51,141:17445613,36365706
k51,141:17637961,36365706:192348
x51,141:19734527,36365706
k51,141:19734527,36365706:0
)
(51,144:4346721,36957741:15387806,385742,148400
x51,144:6792712,36957741
k51,141:6927115,36957741:134403
x51,141:7389687,36957741
k51,141:7524090,36957741:134403
x51,141:8461857,36957741
x51,141:9348587,36957741
k51,141:9482990,36957741:134403
x51,141:10373934,36957741
k51,141:10508338,36957741:134404
x51,141:12195481,36957741
k51,141:12329884,36957741:134403
x51,141:15237400,36957741
k51,142:15371803,36957741:134403
k51,143:15416742,36957741:44939
x51,143:16834452,36957741
k51,143:16968855,36957741:134403
x51,143:17495109,36957741
k51,143:17629512,36957741:134403
x51,143:19734527,36957741
k51,143:19734527,36957741:0
)
(51,144:4346721,37549776:15387806,367321,8418
x51,144:5530792,37549776
k51,144:19734527,37549776:14203735
g51,144:19734527,37549776
)
(51,150:4346721,38163918:15387806,383371,148400
(51,145:4346721,38163918:0,383371,94721
g51,145:4346721,38163918
g51,145:3469987,38163918
g51,145:3157524,38163918
(51,145:3157524,38163918:876734,383371,94721
g51,145:3157524,38163918
x51,145:4034258,38163918
g51,145:4034258,38163918
)
g51,145:4346721,38163918
)
x51,145:4879809,38163918
k51,146:5033460,38163918:153651
x51,146:6229100,38163918
k51,146:6382751,38163918:153651
x51,146:7273695,38163918
k51,146:7427346,38163918:153651
x51,146:7745199,38163918
x51,146:7808879,38163918
k51,146:7962530,38163918:153651
x51,146:10258027,38163918
k51,146:10411678,38163918:153651
k51,147:10480510,38163918:68832
x51,147:13280675,38163918
k51,147:13434326,38163918:153651
x51,147:15749280,38163918
k51,147:15902931,38163918:153651
x51,147:18689932,38163918
k51,147:18843583,38163918:153651
x51,147:19734527,38163918
k51,147:19734527,38163918:0
)
(51,150:4346721,38755953:15387806,383371,148400
x51,150:5961763,38755953
x51,147:7557340,38755953
k51,147:7772626,38755953:215286
x51,147:8235198,38755953
k51,147:8450484,38755953:215286
x51,147:11054351,38755953
k51,147:11269636,38755953:215285
x51,147:12947305,38755953
x51,147:14957569,38755953
x51,147:15990059,38755953
k51,148:16205345,38755953:215286
x51,148:18859737,38755953
k51,148:19075023,38755953:215286
k51,149:19250903,38755953:175880
x51,149:19734527,38755953
k51,149:19734527,38755953:0
)
(51,150:4346721,39347988:15387806,385742,148400
x51,150:6890061,39347988
g51,149:7037411,39347988
x51,149:8528272,39347988
g51,149:8675622,39347988
x51,149:9172402,39347988
x51,149:10930069,39347988
g51,149:11077419,39347988
x51,149:12424615,39347988
g51,149:12571965,39347988
x51,149:13098219,39347988
x51,149:13361346,39347988
x51,149:14019163,39347988
g51,149:14166513,39347988
x51,149:15350584,39347988
k51,150:19734527,39347988:4383943
g51,150:19734527,39347988
)
(51,156:4346721,39962130:15387806,383371,148400
(51,151:4346721,39962130:0,383371,94721
g51,151:4346721,39962130
g51,151:3469987,39962130
g51,151:3157524,39962130
(51,151:3157524,39962130:876734,383371,94721
g51,151:3157524,39962130
x51,151:4034258,39962130
g51,151:4034258,39962130
)
g51,151:4346721,39962130
)
x51,151:5916520,39962130
x51,151:7789442,39962130
k51,152:8507713,39962130:718271
x51,152:10692172,39962130
x51,152:12802427,39962130
k51,152:13520699,39962130:718272
x51,152:14083254,39962130
x51,152:14929987,39962130
x51,152:15864601,39962130
k51,152:16582872,39962130:718271
x51,152:18125312,39962130
k51,152:18843583,39962130:718271
x51,152:19734527,39962130
k51,152:19734527,39962130:0
)
(51,156:4346721,40554165:15387806,383371,148400
x51,156:4664574,40554165
x51,152:4728254,40554165
k51,152:5111900,40554165:383646
x51,152:5612361,40554165
x51,152:6807480,40554165
x51,152:7251114,40554165
k51,152:7634760,40554165:383646
k51,153:8103051,40554165:468291
x51,153:9330786,40554165
x51,153:10365388,40554165
k51,153:10749034,40554165:383646
x51,153:11158454,40554165
k51,153:11541864,40554165:383410
x51,153:12382809,40554165
x51,153:13104288,40554165
k51,153:13487934,40554165:383646
x51,153:14378878,40554165
k51,153:14762525,40554165:383647
x51,153:15259305,40554165
x51,153:15810283,40554165
x51,153:16704900,40554165
k51,153:17088546,40554165:383646
x51,153:18891997,40554165
k51,153:19275643,40554165:383646
x51,153:19734527,40554165
k51,153:19734527,40554165:0
)
(51,156:4346721,41146200:15387806,385742,148400
x51,156:5249760,41146200
k51,153:5510330,41146200:260570
x51,153:6652285,41146200
k51,153:6912855,41146200:260570
x51,153:7788528,41146200
x51,153:8412657,41146200
k51,153:8673227,41146200:260570
x51,153:9403127,41146200
x51,153:10984508,41146200
k51,153:11245078,41146200:260570
k51,154:11499608,41146200:254530
x51,154:12552116,41146200
k51,154:12812686,41146200:260570
x51,154:13952546,41146200
k51,154:14213003,41146200:260457
x51,154:15090257,41146200
x51,154:15441257,41146200
x51,154:15645964,41146200
x51,154:16552685,41146200
k51,154:16813255,41146200:260570
x51,154:17339502,41146200
k51,154:17600072,41146200:260570
x51,154:18594152,41146200
x51,154:19734527,41146200
k51,154:19734527,41146200:0
)
(51,156:4346721,41738235:15387806,385742,148400
x51,156:4726674,41738235
x51,156:4834024,41738235
x51,156:5711271,41738235
g51,154:5858621,41738235
x51,154:6647995,41738235
g51,154:6795345,41738235
x51,154:7525778,41738235
x51,154:8403026,41738235
g51,154:8550376,41738235
x51,154:9817052,41738235
x51,154:10255939,41738235
x51,154:11103719,41738235
g51,154:11251069,41738235
x51,154:13136619,41738235
g51,155:13283969,41738235
x51,155:14631165,41738235
g51,155:14778515,41738235
x51,155:15831023,41738235
x51,155:16094150,41738235
x51,155:17278221,41738235
g51,155:17425571,41738235
x51,155:18609642,41738235
k51,156:19734527,41738235:1124885
g51,156:19734527,41738235
)
(51,161:4346721,42352377:15387806,383371,148400
(51,157:4346721,42352377:0,383371,94721
g51,157:4346721,42352377
g51,157:3469987,42352377
g51,157:3157524,42352377
(51,157:3157524,42352377:876734,383371,94721
g51,157:3157524,42352377
x51,157:4034258,42352377
g51,157:4034258,42352377
)
g51,157:4346721,42352377
)
x51,157:4669308,42352377
k51,158:4346721,42352377:-38943
x51,158:4761928,42352377
k51,158:4933348,42352377:171420
x51,158:6963085,42352377
k51,158:7134505,42352377:171420
x51,158:7457092,42352377
x51,158:7617601,42352377
x51,158:8529589,42352377
k51,158:8701008,42352377:171419
x51,158:9406182,42352377
k51,158:9577602,42352377:171420
x51,158:10147005,42352377
k51,158:10318425,42352377:171420
x51,158:10698378,42352377
x51,158:11098854,42352377
k51,158:11270274,42352377:171420
x51,158:12161218,42352377
k51,158:12332637,42352377:171419
x51,158:13505646,42352377
k51,158:13677066,42352377:171420
x51,158:14222264,42352377
k51,158:14393684,42352377:171420
x51,158:16065573,42352377
k51,158:16236993,42352377:171420
k51,159:16336685,42352377:99692
x51,159:17477592,42352377
k51,159:17649012,42352377:171420
x51,159:18346818,42352377
x51,159:19406152,42352377
x51,159:19559287,42352377
x51,159:19734527,42352377
k51,161:19734527,42352377:0
)
(51,161:4346721,42944412:15387806,383371,148400
x51,161:4916125,42944412
x51,161:5582876,42944412
g51,159:5730226,42944412
x51,159:6581168,42944412
x51,159:6833239,42944412
x51,159:7304233,42944412
x51,159:8178319,42944412
g51,159:8325669,42944412
x51,159:8910336,42944412
x51,159:9459735,42944412
x51,159:10153860,42944412
x51,159:10931124,42944412
g51,159:11078474,42944412
x51,159:12163068,42944412
g51,159:12310418,42944412
g51,160:12368306,42944412
x51,160:12851930,42944412
g51,160:12999280,42944412
x51,160:14329637,42944412
g51,160:14476987,42944412
x51,160:15661058,42944412
k51,161:19734527,42944412:4073469
g51,161:19734527,42944412
)
(51,167:4346721,43558554:15387806,383371,148400
(51,162:4346721,43558554:0,383371,94721
g51,162:4346721,43558554
g51,162:3469987,43558554
g51,162:3157524,43558554
(51,162:3157524,43558554:876734,383371,94721
g51,162:3157524,43558554
x51,162:4034258,43558554
g51,162:4034258,43558554
)
g51,162:4346721,43558554
)
x51,162:6546437,43558554
k51,163:6691071,43558554:144634
x51,163:8996044,43558554
k51,163:9140678,43558554:144634
x51,163:9593781,43558554
k51,163:9738415,43558554:144634
x51,163:11262957,43558554
k51,163:11407591,43558554:144634
x51,163:12298535,43558554
k51,163:12443169,43558554:144634
x51,163:12794702,43558554
x51,163:13067824,43558554
x51,163:13789835,43558554
k51,163:13934469,43558554:144634
x51,163:14257056,43558554
x51,163:16088406,43558554
k51,163:16233040,43558554:144634
k51,164:16288211,43558554:55171
x51,164:16638691,43558554
x51,164:17632252,43558554
k51,164:17776886,43558554:144634
x51,164:18099473,43558554
x51,164:18982521,43558554
x51,164:19734527,43558554
k51,164:19734527,43558554:0
)
(51,167:4346721,44150589:15387806,383371,148400
x51,167:5197663,44150589
x51,167:5449734,44150589
x51,167:5920728,44150589
x51,167:6794814,44150589
k51,164:7080362,44150589:285548
x51,164:7956035,44150589
x51,164:8580164,44150589
k51,164:8865712,44150589:285548
x51,164:9816649,44150589
x51,164:10969126,44150589
k51,164:11254675,44150589:285549
x51,164:11795131,44150589
x51,164:12547137,44150589
k51,164:12832685,44150589:285548
x51,164:13754142,44150589
x51,164:14017269,44150589
x51,164:15351827,44150589
k51,164:15637375,44150589:285548
x51,164:16112050,44150589
x51,164:16661449,44150589
x51,164:16869316,44150589
x51,164:18196513,44150589
k51,165:18482061,44150589:285548
x51,165:19406152,44150589
x51,165:19559287,44150589
x51,165:19734527,44150589
k51,167:19734527,44150589:0
)
(51,167:4346721,44742624:15387806,383371,81038
x51,167:5490789,44742624
x51,167:6540648,44742624
g51,165:6687998,44742624
g51,166:6745886,44742624
x51,166:8251482,44742624
g51,166:8398832,44742624
x51,166:12126278,44742624
g51,166:12273628,44742624
x51,166:13457699,44742624
k51,167:19734527,44742624:6276828
g51,167:19734527,44742624
)
(51,173:4346721,45356766:15387806,383371,148400
(51,168:4346721,45356766:0,383371,94721
g51,168:4346721,45356766
g51,168:3469987,45356766
g51,168:3157524,45356766
(51,168:3157524,45356766:876734,383371,94721
g51,168:3157524,45356766
x51,168:4034258,45356766
g51,168:4034258,45356766
)
g51,168:4346721,45356766
)
x51,168:4754567,45356766
k51,169:4936365,45356766:181798
x51,169:5441033,45356766
x51,169:6164098,45356766
k51,169:6345896,45356766:181798
x51,169:6663749,45356766
x51,169:6727429,45356766
k51,169:6909228,45356766:181799
x51,169:7289181,45356766
x51,169:7719652,45356766
x51,169:8814768,45356766
k51,169:8996566,45356766:181798
x51,169:9479136,45356766
k51,169:9660934,45356766:181798
x51,169:11242301,45356766
x51,169:11334921,45356766
k51,169:11516719,45356766:181798
x51,169:13041254,45356766
k51,169:13223052,45356766:181798
x51,169:14065044,45356766
x51,169:14272911,45356766
x51,169:14853889,45356766
k51,169:15035688,45356766:181799
x51,169:15926632,45356766
k51,169:16108430,45356766:181798
x51,169:16459437,45356766
x51,169:17808217,45356766
k51,169:17990015,45356766:181798
x51,169:18869903,45356766
x51,169:19734527,45356766
k51,169:19734527,45356766:0
)
(51,173:4346721,45948801:15387806,383371,148400
x51,173:5313442,45948801
x51,173:6189641,45948801
x51,173:7063727,45948801
k51,170:7247624,45948801:183897
x51,170:8462200,45948801
x51,170:10677705,45948801
k51,170:10861602,45948801:183897
x51,170:11454684,45948801
x51,170:12635567,45948801
k51,170:12819464,45948801:183897
x51,170:13278876,45948801
x51,170:14200333,45948801
x51,170:15255461,45948801
k51,170:15439358,45948801:183897
x51,170:16078223,45948801
x51,170:17038096,45948801
k51,170:17221993,45948801:183897
x51,170:17912431,45948801
x51,170:18609175,45948801
x51,170:18851777,45948801
k51,170:19035674,45948801:183897
x51,170:19559287,45948801
x51,170:19734527,45948801
k51,173:19734527,45948801:0
)
(51,173:4346721,46540836:15387806,372848,81038
x51,173:5222920,46540836
x51,173:6272779,46540836
g51,171:6420129,46540836
g51,172:6478017,46540836
x51,172:6961641,46540836
g51,172:7108991,46540836
x51,172:8556175,46540836
g51,172:8703525,46540836
x51,172:9887596,46540836
k51,173:19734527,46540836:9846931
g51,173:19734527,46540836
)
(51,179:4346721,47154978:15387806,383371,148400
(51,174:4346721,47154978:0,383371,94721
g51,174:4346721,47154978
g51,174:3469987,47154978
g51,174:3157524,47154978
(51,174:3157524,47154978:876734,383371,94721
g51,174:3157524,47154978
x51,174:4034258,47154978
g51,174:4034258,47154978
)
g51,174:4346721,47154978
)
x51,174:5591825,47154978
k51,175:4346721,47154978:-9469
x51,175:6273321,47154978
k51,175:6405618,47154978:132297
x51,175:7035015,47154978
k51,175:7167312,47154978:132297
x51,175:8361898,47154978
k51,175:8494194,47154978:132296
x51,175:8845201,47154978
x51,175:10137142,47154978
k51,175:10269439,47154978:132297
x51,175:11931339,47154978
k51,175:12063636,47154978:132297
x51,175:12931414,47154978
k51,175:13063711,47154978:132297
x51,175:15027667,47154978
k51,175:15159963,47154978:132296
x51,175:15789360,47154978
k51,175:15921657,47154978:132297
x51,175:17804047,47154978
k51,175:17936344,47154978:132297
x51,175:19734527,47154978
k51,175:19734527,47154978:0
)
(51,179:4346721,47747013:15387806,383371,148400
x51,179:6976903,47747013
x51,175:7050052,47747013
k51,175:7241688,47747013:191636
x51,175:7771095,47747013
k51,176:7241688,47747013:-9469
x51,176:9210918,47747013
k51,176:9402554,47747013:191636
x51,176:9941437,47747013
k51,176:10133074,47747013:191637
x51,176:10455661,47747013
x51,176:11657615,47747013
x51,176:11730764,47747013
k51,176:11922400,47747013:191636
x51,176:12813344,47747013
k51,176:13004980,47747013:191636
x51,176:13543863,47747013
k51,176:13735499,47747013:191636
x51,176:14799048,47747013
k51,176:14990685,47747013:191637
k51,177:15125490,47747013:134805
x51,177:15845402,47747013
k51,177:16037038,47747013:191636
x51,177:16766938,47747013
k51,177:16958574,47747013:191636
x51,177:19734527,47747013
k51,177:19734527,47747013:0
)
(51,179:4346721,48339048:15387806,383371,148400
x51,179:6757971,48339048
g51,177:6905321,48339048
x51,177:8423014,48339048
g51,177:8570364,48339048
x51,177:9032936,48339048
g51,177:9180286,48339048
x51,177:10322241,48339048
g51,177:10469591,48339048
x51,177:12535637,48339048
g51,177:12682987,48339048
g51,178:12740875,48339048
x51,178:13224499,48339048
g51,178:13371849,48339048
x51,178:14673260,48339048
g51,178:14820610,48339048
x51,178:16004681,48339048
k51,179:19734527,48339048:3729846
g51,179:19734527,48339048
)
(51,184:4346721,48953190:15387806,383371,148400
(51,180:4346721,48953190:0,383371,94721
g51,180:4346721,48953190
g51,180:3469987,48953190
g51,180:3157524,48953190
(51,180:3157524,48953190:876734,383371,94721
g51,180:3157524,48953190
x51,180:4034258,48953190
g51,180:4034258,48953190
)
g51,180:4346721,48953190
)
x51,180:4891919,48953190
k51,181:5090858,48953190:198939
x51,181:6762226,48953190
x51,181:6854846,48953190
k51,181:7053785,48953190:198939
x51,181:8349935,48953190
k51,181:8548874,48953190:198939
x51,181:10232871,48953190
k51,181:10431811,48953190:198940
x51,181:11322755,48953190
k51,181:11521694,48953190:198939
x51,181:12397374,48953190
x51,181:13138323,48953190
k51,181:13337262,48953190:198939
x51,181:13659849,48953190
x51,181:14897058,48953190
x51,181:14970207,48953190
k51,181:15169146,48953190:198939
k51,182:15316635,48953190:147489
x51,182:16667517,48953190
x51,182:17419523,48953190
k51,182:17618462,48953190:198939
x51,182:18509406,48953190
k51,182:18708345,48953190:198939
x51,182:19559287,48953190
x51,182:19734527,48953190
k51,184:19734527,48953190:0
)
]
g1,1136:19734527,48953190
)
k1,1136:20129218,48953190:394691
r1,1136:20129218,48953190:0,46306381,0
k1,1136:20523909,48953190:394691
(1,1136:20523909,48953190:16577003,46306381,0
[1,1136:20523909,48953190:16577003,46306381,0
(51,184:21713106,3405930:15387806,385742,145240
x51,184:21965177,3405930
x51,184:22589306,3405930
x51,184:23268695,3405930
x51,184:24186991,3405930
k51,182:24404493,3405930:217502
x51,182:25474351,3405930
k51,182:25691853,3405930:217502
x51,182:26421753,3405930
k51,182:26639255,3405930:217502
x51,182:27098667,3405930
x51,182:27561239,3405930
x51,182:28496912,3405930
x51,182:29415208,3405930
k51,182:29632711,3405930:217503
x51,182:30382608,3405930
x51,182:30959366,3405930
x51,182:32175524,3405930
k51,182:32393026,3405930:217502
k51,183:32572755,3405930:179729
x51,183:33800489,3405930
x51,183:33893109,3405930
k51,183:34110611,3405930:217502
x51,183:35104691,3405930
x51,183:35967215,3405930
k51,183:36184717,3405930:217502
x51,183:37100912,3405930
k51,183:37100912,3405930:0
)
(51,184:21713106,3997965:15387806,367321,81038
x51,184:23686558,3997965
x51,184:23949685,3997965
x51,184:25133756,3997965
g51,183:25281106,3997965
x51,183:26465177,3997965
k51,184:37100912,3997965:10635735
g51,184:37100912,3997965
)
(51,189:21713106,4590000:15387806,383371,148400
(51,185:21713106,4590000:0,383371,94721
g51,185:21713106,4590000
g51,185:20836372,4590000
g51,185:20523909,4590000
(51,185:20523909,4590000:876734,383371,94721
g51,185:20523909,4590000
x51,185:21400643,4590000
g51,185:21400643,4590000
)
g51,185:21713106,4590000
)
x51,185:23099769,4590000
k51,186:23336114,4590000:236345
x51,186:25438481,4590000
x51,186:26239951,4590000
k51,186:26476296,4590000:236345
x51,186:27367240,4590000
k51,186:27603585,4590000:236345
x51,186:29220214,4590000
k51,186:29456560,4590000:236346
x51,186:29779147,4590000
x51,186:31016356,4590000
x51,186:31089505,4590000
k51,186:31325850,4590000:236345
k51,187:31538306,4590000:212456
x51,187:33578568,4590000
k51,187:33814913,4590000:236345
x51,187:34544813,4590000
k51,187:34781158,4590000:236345
x51,187:36014680,4590000
k51,187:36251025,4590000:236345
x51,187:37100912,4590000
k51,187:37100912,4590000:0
)
(51,189:21713106,5182035:15387806,383371,148400
x51,189:22175678,5182035
k51,187:22341373,5182035:165695
x51,187:23483328,5182035
k51,187:23649022,5182035:165694
x51,187:25148824,5182035
k51,187:25314519,5182035:165695
x51,187:27494237,5182035
k51,187:27659931,5182035:165694
x51,187:28373521,5182035
k51,187:28539216,5182035:165695
x51,187:31446732,5182035
k51,187:31612426,5182035:165694
k51,188:31702175,5182035:89749
x51,188:33207771,5182035
k51,188:33373466,5182035:165695
x51,188:37100912,5182035
k51,188:37100912,5182035:0
)
(51,189:21713106,5774070:15387806,367321,8418
x51,189:22897177,5774070
k51,189:37100912,5774070:14203735
g51,189:37100912,5774070
)
(51,197:21713106,6366105:15387806,383371,148400
(51,190:21713106,6366105:0,383371,94721
g51,190:21713106,6366105
g51,190:20836372,6366105
g51,190:20523909,6366105
(51,190:20523909,6366105:876734,383371,94721
g51,190:20523909,6366105
x51,190:21400643,6366105
g51,190:21400643,6366105
)
g51,190:21713106,6366105
)
x51,190:22251989,6366105
k51,191:22540122,6366105:288133
x51,191:23122675,6366105
x51,191:23879941,6366105
x51,191:23972561,6366105
k51,191:24260695,6366105:288134
x51,191:24583282,6366105
x51,191:24675902,6366105
k51,191:24964035,6366105:288133
x51,191:25719200,6366105
x51,191:26773266,6366105
k51,191:27061400,6366105:288134
x51,191:27553965,6366105
x51,191:28429639,6366105
k51,191:28717772,6366105:288133
x51,191:30066539,6366105
x51,191:31765260,6366105
x51,191:31857880,6366105
k51,191:32146014,6366105:288134
x51,191:33180097,6366105
x51,191:33862640,6366105
k51,191:34150773,6366105:288133
x51,191:37100912,6366105
k51,191:37100912,6366105:0
)
(51,197:21713106,6958140:15387806,383371,81038
x51,197:23814413,6958140
k51,191:24138439,6958140:324026
x51,191:25007804,6958140
k51,191:25331831,6958140:324027
x51,191:25872814,6958140
k51,192:26196840,6958140:324026
x51,192:27562451,6958140
k51,192:27886477,6958140:324026
x51,192:28855305,6958140
x51,192:29079489,6958140
k51,192:29403516,6958140:324027
x51,192:30528113,6958140
x51,192:31290112,6958140
k51,192:31614138,6958140:324026
x51,192:32067241,6958140
k51,192:32391267,6958140:324026
x51,192:33203792,6958140
x51,192:33577957,6958140
k51,192:33901984,6958140:324027
x51,192:34440867,6958140
k51,192:34764893,6958140:324026
x51,192:35464272,6958140
x51,192:37100912,6958140
k51,192:37100912,6958140:0
)
(51,197:21713106,7550175:15387806,383371,148400
x51,197:22035693,7550175
x51,192:22128313,7550175
k51,192:22308677,7550175:180364
x51,192:23433267,7550175
x51,192:24286309,7550175
k51,192:24466673,7550175:180364
x51,192:24789260,7550175
x51,192:24881880,7550175
k51,192:25062244,7550175:180364
x51,192:25690054,7550175
x51,192:25843189,7550175
x51,192:25996324,7550175
x51,192:27148807,7550175
k51,192:27329171,7550175:180364
x51,192:27842788,7550175
k51,193:28023152,7550175:180364
x51,193:28452570,7550175
x51,193:30504419,7550175
k51,193:30684783,7550175:180364
x51,193:31575727,7550175
k51,193:31756091,7550175:180364
x51,193:33256427,7550175
k51,193:33436791,7550175:180364
x51,193:34360889,7550175
x51,193:34584020,7550175
x51,193:35645989,7550175
k51,193:35826353,7550175:180364
k51,194:35941580,7550175:115227
x51,194:36925672,7550175
x51,194:37100912,7550175
k51,197:37100912,7550175:0
)
(51,197:21713106,8142210:15387806,383371,148400
x51,197:22136729,8142210
x51,197:23096602,8142210
k51,194:23287024,8142210:190422
x51,194:24525287,8142210
k51,194:24715709,8142210:190422
x51,194:25606653,8142210
k51,194:25797076,8142210:190423
x51,194:27059545,8142210
k51,194:27249967,8142210:190422
x51,194:27833574,8142210
k51,194:28023996,8142210:190422
x51,194:29002813,8142210
x51,194:30027942,8142210
k51,194:30218364,8142210:190422
x51,194:31288222,8142210
k51,194:31478645,8142210:190423
x51,194:31741772,8142210
k51,194:31932194,8142210:190422
x51,194:32783136,8142210
x51,194:33659336,8142210
k51,194:33849758,8142210:190422
x51,194:34057625,8142210
x51,194:34300227,8142210
x51,194:34759639,8142210
x51,194:35430078,8142210
x51,194:35906333,8142210
x51,194:37100912,8142210
k51,194:37100912,8142210:0
)
(51,197:21713106,8734245:15387806,383371,148400
x51,197:22895583,8734245
x51,197:23647589,8734245
g51,195:23794939,8734245
x51,195:24211201,8734245
x51,195:24791127,8734245
x51,195:26226200,8734245
g51,195:26373550,8734245
g51,196:26431438,8734245
x51,196:27937034,8734245
g51,196:28084384,8734245
x51,196:31811830,8734245
g51,196:31959180,8734245
x51,196:33143251,8734245
k51,197:37100912,8734245:3957661
g51,197:37100912,8734245
)
(51,203:21713106,9326280:15387806,383371,148400
(51,198:21713106,9326280:0,383371,94721
g51,198:21713106,9326280
g51,198:20836372,9326280
g51,198:20523909,9326280
(51,198:20523909,9326280:876734,383371,94721
g51,198:20523909,9326280
x51,198:21400643,9326280
g51,198:21400643,9326280
)
g51,198:21713106,9326280
)
x51,198:22281982,9326280
k51,199:22481845,9326280:199863
x51,199:24122686,9326280
k51,199:24322549,9326280:199863
x51,199:25213493,9326280
k51,199:25413356,9326280:199863
x51,199:27029985,9326280
k51,199:27229847,9326280:199862
x51,199:27552434,9326280
x51,199:28789643,9326280
x51,199:28862792,9326280
k51,199:29062655,9326280:199863
k51,200:29211748,9326280:149093
x51,200:31651957,9326280
k51,200:31851820,9326280:199863
x51,200:34162560,9326280
k51,200:34362423,9326280:199863
x51,200:35654885,9326280
k51,200:35854748,9326280:199863
x51,200:36788841,9326280
x51,200:37100912,9326280
k51,200:37100912,9326280:0
)
(51,203:21713106,9918315:15387806,385742,81038
x51,203:23494971,9918315
k51,200:23623359,9918315:128388
x51,200:24336949,9918315
k51,200:24465337,9918315:128388
x51,200:25195237,9918315
k51,200:25323625,9918315:128388
x51,200:28099578,9918315
k51,200:28227966,9918315:128388
x51,200:30639216,9918315
k51,201:30767604,9918315:128388
x51,201:32702618,9918315
k51,201:32831005,9918315:128387
k51,202:32869928,9918315:38923
x51,202:33353552,9918315
k51,202:33481940,9918315:128388
x51,202:34855974,9918315
k51,202:34984343,9918315:128369
x51,202:35788453,9918315
k51,202:35916841,9918315:128388
x51,202:37100912,9918315
k51,203:37100912,9918315:0
k51,203:37100912,9918315:0
)
(51,208:21713106,10510350:15387806,383371,148400
(51,204:21713106,10510350:0,383371,94721
g51,204:21713106,10510350
g51,204:20836372,10510350
g51,204:20523909,10510350
(51,204:20523909,10510350:876734,383371,94721
g51,204:20523909,10510350
x51,204:21400643,10510350
g51,204:21400643,10510350
)
g51,204:21713106,10510350
)
x51,204:23329735,10510350
k51,205:23441440,10510350:111705
x51,205:23764027,10510350
x51,205:25001236,10510350
x51,205:25074385,10510350
k51,205:25186090,10510350:111705
x51,205:27423175,10510350
k51,205:27534880,10510350:111705
x51,205:27907992,10510350
k51,205:28019663,10510350:111671
x51,205:28797454,10510350
x51,205:29795748,10510350
k51,205:29907453,10510350:111705
x51,205:30798397,10510350
k51,205:30910102,10510350:111705
x51,205:31436356,10510350
x51,205:31519507,10510350
k51,205:31631212,10510350:111705
x51,205:33198377,10510350
k51,205:33310082,10510350:111705
k51,206:33332319,10510350:22237
x51,206:34213254,10510350
k51,206:34324959,10510350:111705
x51,206:37100912,10510350
k51,206:37100912,10510350:0
)
(51,208:21713106,11102385:15387806,383371,148400
x51,208:24124356,11102385
g51,206:24271706,11102385
x51,206:26206720,11102385
g51,206:26354070,11102385
g51,207:26411958,11102385
x51,207:27917554,11102385
g51,207:28064904,11102385
x51,207:32105456,11102385
g51,207:32252806,11102385
x51,207:33436877,11102385
k51,208:37100912,11102385:3664035
g51,208:37100912,11102385
)
(51,213:21713106,11694420:15387806,383371,148400
(51,209:21713106,11694420:0,383371,94721
g51,209:21713106,11694420
g51,209:20836372,11694420
g51,209:20523909,11694420
(51,209:20523909,11694420:876734,383371,94721
g51,209:20523909,11694420
x51,209:21400643,11694420
g51,209:21400643,11694420
)
g51,209:21713106,11694420
)
x51,209:23329735,11694420
k51,210:23614573,11694420:284838
x51,210:23937160,11694420
x51,210:25174369,11694420
x51,210:25247518,11694420
k51,210:25532356,11694420:284838
x51,210:26077021,11694420
x51,210:27769441,11694420
k51,210:28054279,11694420:284838
x51,210:28427391,11694420
k51,210:28712092,11694420:284701
x51,210:29489883,11694420
x51,210:30488177,11694420
k51,210:30773015,11694420:284838
x51,210:31663959,11694420
k51,210:31948797,11694420:284838
x51,210:32475051,11694420
x51,210:33786456,11694420
k51,210:34071295,11694420:284839
x51,210:35638460,11694420
k51,210:35923298,11694420:284838
k51,211:36219977,11694420:296679
x51,211:37100912,11694420
k51,211:37100912,11694420:0
)
(51,213:21713106,12286455:15387806,385742,145240
x51,213:22172518,12286455
x51,213:22635090,12286455
x51,213:23570763,12286455
x51,213:24489059,12286455
k51,211:24756599,12286455:267540
x51,211:25506496,12286455
x51,211:26083254,12286455
x51,211:27167849,12286455
k51,211:27435388,12286455:267539
x51,211:29370402,12286455
k51,211:29637942,12286455:267540
k51,212:29904577,12286455:266635
x51,212:31132310,12286455
k51,212:31399849,12286455:267539
x51,212:31867683,12286455
x51,212:33144882,12286455
k51,212:33412422,12286455:267540
x51,212:37100912,12286455
k51,212:37100912,12286455:0
)
(51,213:21713106,12878490:15387806,359426,8418
x51,213:22897177,12878490
k51,213:37100912,12878490:14203735
g51,213:37100912,12878490
)
(51,218:21713106,13470525:15387806,383371,148400
(51,214:21713106,13470525:0,383371,94721
g51,214:21713106,13470525
g51,214:20836372,13470525
g51,214:20523909,13470525
(51,214:20523909,13470525:876734,383371,94721
g51,214:20523909,13470525
x51,214:21400643,13470525
g51,214:21400643,13470525
)
g51,214:21713106,13470525
)
x51,214:23329735,13470525
k51,215:23640177,13470525:310442
x51,215:23962764,13470525
x51,215:25199973,13470525
k51,215:25510415,13470525:310442
x51,215:26401359,13470525
k51,215:26711801,13470525:310442
x51,215:27992167,13470525
k51,215:28302610,13470525:310443
x51,215:28916744,13470525
x51,215:30661784,13470525
x51,215:30734933,13470525
k51,215:31045375,13470525:310442
k51,216:31386524,13470525:341149
x51,216:32614259,13470525
k51,216:32924701,13470525:310442
x51,216:34107178,13470525
x51,216:34859184,13470525
k51,216:35169626,13470525:310442
x51,216:36060570,13470525
k51,216:36371012,13470525:310442
x51,216:37100912,13470525
k51,216:37100912,13470525:0
)
(51,218:21713106,14062560:15387806,385742,148400
x51,218:22172518,14062560
x51,218:22635090,14062560
x51,218:23570763,14062560
x51,218:24489059,14062560
k51,216:24740944,14062560:251885
x51,216:25490841,14062560
x51,216:26067599,14062560
x51,216:27152194,14062560
k51,216:27404079,14062560:251885
x51,216:28387631,14062560
x51,216:28774419,14062560
x51,216:29627461,14062560
k51,216:29879346,14062560:251885
k51,217:30118792,14062560:239446
x51,217:31171300,14062560
k51,217:31423185,14062560:251885
x51,217:32563045,14062560
k51,217:32814826,14062560:251781
x51,217:33282660,14062560
x51,217:33867313,14062560
x51,217:34510386,14062560
x51,217:35358166,14062560
k51,217:35610051,14062560:251885
x51,217:36399425,14062560
x51,217:37100912,14062560
k51,217:37100912,14062560:0
)
(51,218:21713106,14654595:15387806,385742,148400
x51,218:22209886,14654595
x51,218:22871376,14654595
x51,218:23835990,14654595
g51,217:23983340,14654595
x51,217:25458943,14654595
g51,217:25606293,14654595
x51,217:26953489,14654595
g51,217:27100839,14654595
x51,217:27363966,14654595
x51,217:27627093,14654595
x51,217:28021783,14654595
g51,217:28169133,14654595
x51,217:29353204,14654595
k51,218:37100912,14654595:7747708
g51,218:37100912,14654595
)
(51,223:21713106,15246630:15387806,383371,148400
(51,219:21713106,15246630:0,383371,94721
g51,219:21713106,15246630
g51,219:20836372,15246630
g51,219:20523909,15246630
(51,219:20523909,15246630:876734,383371,94721
g51,219:20523909,15246630
x51,219:21400643,15246630
g51,219:21400643,15246630
)
g51,219:21713106,15246630
)
x51,219:22251989,15246630
k51,220:22622768,15246630:370779
x51,220:22945355,15246630
x51,220:24416224,15246630
k51,220:24787002,15246630:370778
x51,220:26536249,15246630
k51,220:26907028,15246630:370779
x51,220:27752715,15246630
x51,220:29213047,15246630
x51,220:29305667,15246630
k51,220:29676446,15246630:370779
x51,220:30129549,15246630
k51,220:30500327,15246630:370778
x51,220:31128144,15246630
x51,220:32023288,15246630
x51,220:32897393,15246630
k51,220:33268172,15246630:370779
x51,220:33809155,15246630
k51,220:34179933,15246630:370778
x51,220:34502520,15246630
x51,220:35746569,15246630
x51,220:35839189,15246630
k51,220:36209968,15246630:370779
x51,220:37100912,15246630
k51,220:37100912,15246630:0
)
(51,223:21713106,15838665:15387806,383371,148400
x51,223:22254089,15838665
k51,220:22513939,15838665:259850
x51,220:24096901,15838665
x51,220:24170050,15838665
k51,220:24429900,15838665:259850
k51,221:24683179,15838665:253279
x51,221:25322044,15838665
x51,221:26325065,15838665
x51,221:27329675,15838665
k51,221:27589525,15838665:259850
x51,221:28609925,15838665
k51,221:28869775,15838665:259850
x51,221:29412859,15838665
k51,221:29672709,15838665:259850
x51,221:30107388,15838665
k51,221:30367238,15838665:259850
x51,221:31520781,15838665
k51,221:31780631,15838665:259850
x51,221:32850489,15838665
k51,221:33110339,15838665:259850
x51,221:33607119,15838665
x51,221:34158097,15838665
x51,221:35155338,15838665
x51,221:35228487,15838665
k51,221:35488337,15838665:259850
k51,222:35741616,15838665:253279
x51,222:37100912,15838665
k51,222:37100912,15838665:0
)
(51,223:21713106,16430700:15387806,385742,145240
x51,223:22443539,16430700
x51,223:23564442,16430700
g51,222:23711792,16430700
x51,222:24940047,16430700
x51,222:25773624,16430700
g51,222:25920974,16430700
x51,222:27105045,16430700
k51,223:37100912,16430700:9995867
g51,223:37100912,16430700
)
(51,230:21713106,17022735:15387806,383371,148400
(51,224:21713106,17022735:0,383371,94721
g51,224:21713106,17022735
g51,224:20836372,17022735
g51,224:20523909,17022735
(51,224:20523909,17022735:876734,383371,94721
g51,224:20523909,17022735
x51,224:21400643,17022735
g51,224:21400643,17022735
)
g51,224:21713106,17022735
)
x51,224:23138177,17022735
x51,224:23939126,17022735
k51,225:24133627,17022735:194501
x51,225:24659881,17022735
x51,225:25310322,17022735
x51,225:25912872,17022735
x51,225:26792239,17022735
k51,225:26986739,17022735:194500
x51,225:27708751,17022735
x51,225:28233943,17022735
x51,225:28546014,17022735
k51,225:28740515,17022735:194501
x51,225:30254008,17022735
k51,225:30448508,17022735:194500
x51,225:32307740,17022735
k51,225:32502241,17022735:194501
x51,225:33928374,17022735
x51,225:35738667,17022735
x51,225:35831287,17022735
k51,225:36025787,17022735:194500
x51,225:36925672,17022735
x51,225:37100912,17022735
k51,230:37100912,17022735:0
)
(51,230:21713106,17614770:15387806,383371,148400
x51,230:22558787,17614770
k51,225:22723739,17614770:164952
x51,225:23074746,17614770
x51,225:23476276,17614770
k51,225:23641228,17614770:164952
x51,225:23948031,17614770
k51,226:24112983,17614770:164952
x51,226:24638703,17614770
(51,226:24626600,17613454:175240,359426,0
x51,226:24801840,17613454
)
x51,226:26182709,17614770
k51,226:26347662,17614770:164953
x51,226:27238606,17614770
k51,226:27403558,17614770:164952
x51,226:27886654,17614770
k51,226:28051606,17614770:164952
x51,226:29921367,17614770
k51,226:30086319,17614770:164952
k51,227:30174779,17614770:88460
x51,227:30658403,17614770
x51,227:31120975,17614770
x51,227:32056648,17614770
x51,227:32974944,17614770
k51,227:33139896,17614770:164952
x51,227:34430779,17614770
k51,227:34595731,17614770:164952
x51,227:35581397,17614770
x51,227:35873991,17614770
x51,227:36473388,17614770
k51,227:36638340,17614770:164952
x51,227:37100912,17614770
k51,227:37100912,17614770:0
)
(51,230:21713106,18206805:15387806,383371,148400
x51,230:22855061,18206805
k51,227:22987454,18206805:132393
x51,227:23863127,18206805
x51,227:24487256,18206805
k51,227:24619650,18206805:132394
x51,227:25349550,18206805
x51,227:26799368,18206805
k51,227:26931761,18206805:132393
x51,227:27645351,18206805
k51,227:27777745,18206805:132394
x51,227:29484887,18206805
x51,227:30835769,18206805
k51,227:30968162,18206805:132393
x51,227:31176029,18206805
k51,228:30968162,18206805:-9469
x51,228:32540061,18206805
k51,228:32672454,18206805:132393
x51,228:33230802,18206805
x51,228:33610221,18206805
x51,228:34496951,18206805
k51,228:34629345,18206805:132394
x51,228:35520289,18206805
k51,228:35652682,18206805:132393
x51,228:36382582,18206805
x51,228:37100912,18206805
k51,228:37100912,18206805:0
)
(51,230:21713106,18798840:15387806,383371,81038
x51,230:22257771,18798840
x51,230:23531815,18798840
g51,228:23679165,18798840
g51,229:23737053,18798840
x51,229:25242649,18798840
g51,229:25389999,18798840
x51,229:29117445,18798840
g51,229:29264795,18798840
x51,229:30448866,18798840
k51,230:37100912,18798840:6652046
g51,230:37100912,18798840
)
(51,236:21713106,19390875:15387806,383371,94721
(51,231:21713106,19390875:0,383371,94721
g51,231:21713106,19390875
g51,231:20836372,19390875
g51,231:20523909,19390875
(51,231:20523909,19390875:876734,383371,94721
g51,231:20523909,19390875
x51,231:21400643,19390875
g51,231:21400643,19390875
)
g51,231:21713106,19390875
)
x51,231:22035693,19390875
k51,232:21713106,19390875:-48412
x51,232:23016090,19390875
k51,232:23156532,19390875:140442
x51,232:23682786,19390875
x51,232:23973798,19390875
k51,232:24114240,19390875:140442
x51,232:25005184,19390875
k51,232:25145626,19390875:140442
x51,232:25892377,19390875
k51,232:26032819,19390875:140442
x51,232:26440665,19390875
k51,232:26581108,19390875:140443
x51,232:27249968,19390875
x51,232:28249836,19390875
x51,232:28342456,19390875
k51,232:28482898,19390875:140442
k51,233:28533877,19390875:50979
x51,233:29896336,19390875
k51,233:30036778,19390875:140442
x51,233:30985601,19390875
x51,233:31361867,19390875
x51,233:32503294,19390875
k51,233:32643736,19390875:140442
x51,233:33314175,19390875
k51,233:33454617,19390875:140442
x51,233:34184517,19390875
k51,233:34324959,19390875:140442
x51,233:34784371,19390875
x51,233:35246943,19390875
x51,233:36182616,19390875
x51,233:37100912,19390875
k51,233:37100912,19390875:0
)
(51,236:21713106,19982910:15387806,383371,148400
x51,236:22463003,19982910
x51,236:23039761,19982910
x51,236:24124356,19982910
k51,233:24430795,19982910:306439
x51,233:24890207,19982910
k51,233:25196646,19982910:306439
x51,233:25404513,19982910
x51,233:25963388,19982910
x51,233:26171255,19982910
x51,233:26413857,19982910
x51,233:27195336,19982910
x51,233:27630015,19982910
x51,233:28548311,19982910
k51,233:28854750,19982910:306439
x51,233:30037227,19982910
x51,233:30920796,19982910
k51,234:31227235,19982910:306439
k51,235:31561431,19982910:334196
x51,235:33067027,19982910
k51,235:33373466,19982910:306439
x51,235:37100912,19982910
k51,235:37100912,19982910:0
)
(51,236:21713106,20574945:15387806,359426,8418
x51,236:22897177,20574945
k51,236:37100912,20574945:14203735
g51,236:37100912,20574945
)
(51,241:21713106,21166980:15387806,383371,148400
(51,237:21713106,21166980:0,383371,94721
g51,237:21713106,21166980
g51,237:20836372,21166980
g51,237:20523909,21166980
(51,237:20523909,21166980:876734,383371,94721
g51,237:20523909,21166980
x51,237:21400643,21166980
g51,237:21400643,21166980
)
g51,237:21713106,21166980
)
x51,237:22035693,21166980
k51,238:21713106,21166980:-48412
x51,238:23016090,21166980
k51,238:23154424,21166980:138334
x51,238:23680678,21166980
x51,238:24103253,21166980
k51,238:24241588,21166980:138335
x51,238:24988339,21166980
k51,238:25126673,21166980:138334
x51,238:25534519,21166980
k51,238:25672853,21166980:138334
x51,238:26341713,21166980
x51,238:27341581,21166980
x51,238:27434201,21166980
k51,238:27572536,21166980:138335
x51,238:27881446,21166980
k51,238:28019780,21166980:138334
x51,238:30010055,21166980
k51,238:30148389,21166980:138334
x51,238:31039333,21166980
k51,238:31177668,21166980:138335
x51,238:32210171,21166980
k51,238:32348505,21166980:138334
x51,238:32671092,21166980
x51,238:34527175,21166980
k51,238:34665509,21166980:138334
k51,239:34714380,21166980:48871
x51,239:36065262,21166980
x51,239:36925672,21166980
x51,239:37100912,21166980
k51,241:37100912,21166980:0
)
(51,241:21713106,21759015:15387806,383371,148400
x51,241:22330387,21759015
g51,239:22477737,21759015
x51,239:23148176,21759015
g51,239:23295526,21759015
x51,239:24025426,21759015
g51,239:24172776,21759015
x51,239:24632188,21759015
x51,239:25094760,21759015
x51,239:26030433,21759015
x51,239:26948729,21759015
g51,239:27096079,21759015
x51,239:27845976,21759015
x51,239:28422734,21759015
x51,239:29638892,21759015
g51,239:29786242,21759015
g51,240:29844130,21759015
x51,240:30458264,21759015
x51,240:30838211,21759015
x51,240:31720212,21759015
g51,240:31867562,21759015
x51,240:33446323,21759015
g51,240:33593673,21759015
x51,240:34777744,21759015
k51,241:37100912,21759015:2323168
g51,241:37100912,21759015
)
(51,247:21713106,22351050:15387806,383371,148400
(51,242:21713106,22351050:0,383371,94721
g51,242:21713106,22351050
g51,242:20836372,22351050
g51,242:20523909,22351050
(51,242:20523909,22351050:876734,383371,94721
g51,242:20523909,22351050
x51,242:21400643,22351050
g51,242:21400643,22351050
)
g51,242:21713106,22351050
)
x51,242:22064113,22351050
k51,243:21713106,22351050:-48412
x51,243:23773903,22351050
k51,243:23941397,22351050:167494
x51,243:24292404,22351050
x51,243:24693934,22351050
k51,243:24861427,22351050:167493
x51,243:26251779,22351050
k51,243:26419273,22351050:167494
x51,243:27144445,22351050
k51,243:27311939,22351050:167494
x51,243:27663472,22351050
x51,243:28505998,22351050
k51,243:28673491,22351050:167493
x51,243:30053847,22351050
k51,243:30221341,22351050:167494
x51,243:31786933,22351050
k51,243:31954427,22351050:167494
x51,243:32305434,22351050
x51,243:32993242,22351050
k51,243:33160735,22351050:167493
x51,243:34565823,22351050
x51,243:35639369,22351050
k51,243:35806863,22351050:167494
x51,243:37100912,22351050
k51,243:37100912,22351050:0
)
(51,247:21713106,22943085:15387806,383371,148400
x51,247:22604050,22943085
k51,243:22798358,22943085:194308
x51,243:23149365,22943085
x51,243:23273559,22943085
k51,243:23467867,22943085:194308
x51,243:24360391,22943085
k51,243:24554699,22943085:194308
k51,244:24694144,22943085:139445
x51,244:26045026,22943085
x51,244:26797032,22943085
k51,244:26991340,22943085:194308
x51,244:27466015,22943085
x51,244:28698483,22943085
k51,244:28892791,22943085:194308
x51,244:29783735,22943085
k51,244:29978043,22943085:194308
x51,244:30675849,22943085
x51,244:31735183,22943085
x51,244:31888318,22943085
x51,244:32457722,22943085
x51,244:33331808,22943085
k51,244:33526116,22943085:194308
x51,244:33733983,22943085
x51,244:34292858,22943085
x51,244:34500725,22943085
x51,244:34743327,22943085
x51,244:35524806,22943085
x51,244:35959485,22943085
x51,244:37100912,22943085
k51,244:37100912,22943085:0
)
(51,247:21713106,23535120:15387806,383371,148400
x51,247:22426696,23535120
k51,244:22754005,23535120:327309
x51,244:23483905,23535120
k51,244:23811213,23535120:327308
x51,244:24794765,23535120
x51,244:25181553,23535120
x51,244:25903032,23535120
k51,244:26230341,23535120:327309
x51,244:26692913,23535120
k51,245:27020221,23535120:327308
x51,245:28019569,23535120
x51,245:28172704,23535120
x51,245:29053645,23535120
k51,245:29380954,23535120:327309
x51,245:30223479,23535120
x51,245:30975485,23535120
k51,245:31302793,23535120:327308
x51,245:32197410,23535120
k51,245:32524719,23535120:327309
x51,245:32732586,23535120
x51,245:32975188,23535120
x51,245:33847706,23535120
x51,245:34897565,23535120
k51,245:35224874,23535120:327309
k51,246:35595316,23535120:370442
x51,246:37100912,23535120
k51,246:37100912,23535120:0
)
(51,247:21713106,24127155:15387806,383371,81038
x51,247:25440552,24127155
g51,246:25587902,24127155
x51,246:26771973,24127155
k51,247:37100912,24127155:10328939
g51,247:37100912,24127155
)
(1,1106:25923272,28701296:11177640,383901,114193
(1,1105:25923272,28701296:0,0,0
g1,1105:20523909,28701296
(1,1105:20523909,28701296:4736286,0,0
(1,1105:20523909,28321083:4736286,0,0
(1,1105:20523909,28321083:4736286,0,0
(1,1105:20523909,34241441:4736286,5920358,0
(1,1105:20523909,34241441:4736286,5920358,0
[1,1105:20523909,34241441:4736286,5920358,0
(1,1105:20523909,34241410:4736286,5920295,0
k1,1105:20801269,34241410:277360
h1,1105:20801269,34241410:0,0,0
(1,1105:20801269,34241410:4181567,5920295,0
(1,1105:20801269,34241410:4181567,5920295,0
(1,1105:20801269,34241410:4181567,5920295,0
(1,1105:20801269,34241410:0,5920295,0
(1,1105:20801269,34241410:0,27102018,0
(1,1105:20801269,34241410:19142444,27102018,0
f86:20801269,34241410
)
k1,1105:20801269,34241410:-19142444
)
)
g1,1105:24982836,34241410
)
)
)
g1,1105:24982836,34241410
k1,1105:25260195,34241410:277359
)
]
)
)
)
)
)
k1,1105:25923272,28701296:663077
)
x1,1105:26274279,28701296
x1,1105:28305082,28701296
k1,1105:28675836,28701296:370754
x1,1105:29757803,28701296
k1,1105:30128557,28701296:370754
x1,1105:30508510,28701296
k1,1105:30879264,28701296:370754
x1,1105:31171858,28701296
k1,1105:31542612,28701296:370754
x1,1105:32566166,28701296
k1,1105:32936693,28701296:370527
x1,1105:33785008,28701296
x1,1105:34194428,28701296
x1,1105:35218503,28701296
k1,1105:35589257,28701296:370754
x1,1105:35998677,28701296
k1,1105:36369431,28701296:370754
x1,1105:37100912,28701296
k1,1105:37100912,28701296:0
)
(1,1106:25923272,29293331:11177640,387849,112613
x1,1106:27853555,29293331
x1,1105:28108793,29293331
k1,1105:28241745,29293331:132952
x1,1105:28680632,29293331
k1,1105:28813584,29293331:132952
x1,1105:29983432,29293331
x1,1105:30276026,29293331
x1,1105:31153280,29293331
x1,1105:31796360,29293331
k1,1105:31929311,29293331:132951
x1,1105:32807093,29293331
k1,1105:32940045,29293331:132952
x1,1105:33817306,29293331
x1,1105:34957687,29293331
k1,1105:35090639,29293331:132952
x1,1105:35821599,29293331
x1,1105:36962508,29293331
x1,1105:37100912,29293331
k1,1105:37100912,29293331:0
)
(1,1106:25923272,29885366:11177640,387849,112613
x1,1106:26712645,29885366
x1,1106:27853554,29885366
k1,1105:28013200,29885366:159646
x1,1105:29943483,29885366
x1,1105:30198721,29885366
k1,1105:30358366,29885366:159645
x1,1105:30797253,29885366
k1,1105:30956899,29885366:159646
x1,1105:31687859,29885366
x1,1105:33091895,29885366
x1,1105:33230299,29885366
k1,1105:33389945,29885366:159646
x1,1105:34149851,29885366
k1,1105:34309496,29885366:159645
x1,1105:34777330,29885366
x1,1105:36356606,29885366
k1,1105:36516252,29885366:159646
x1,1105:36925672,29885366
x1,1105:37100912,29885366
k1,1106:37100912,29885366:0
)
(1,1106:25923272,30477401:11177640,380213,117090
x1,1106:26537399,30477401
x1,1106:27502540,30477401
k1,1105:27758055,30477401:255515
x1,1105:28167475,30477401
x1,1105:29425210,30477401
k1,1105:29680725,30477401:255515
x1,1105:30704800,30477401
k1,1105:30960316,30477401:255516
x1,1105:31603396,30477401
x1,1105:32744305,30477401
x1,1105:32882709,30477401
k1,1105:33138224,30477401:255515
x1,1105:34162299,30477401
k1,1105:34417814,30477401:255515
x1,1105:35265601,30477401
x1,1105:35967615,30477401
k1,1105:36223130,30477401:255515
x1,1105:37100912,30477401
k1,1105:37100912,30477401:0
)
(1,1106:25923272,31069436:11177640,380213,117090
x1,1106:26654233,31069436
x1,1106:27911968,31069436
g1,1105:28058261,31069436
x1,1105:28935515,31069436
x1,1105:29241265,31069436
x1,1105:30089572,31069436
k1,1106:37100912,31069436:7011340
g1,1106:37100912,31069436
)
(1,1106:20523909,34146701:16577003,2960175,0
(1,1106:20523909,34146701:0,2960175,0
r1,1106:20523909,34146701:0,2960175,0
)
k1,1106:37100912,34146701:16577003
g1,1106:37100912,34146701
)
(1,1110:25923272,38589771:11177640,389952,117090
(1,1109:25923272,38589771:0,0,0
g1,1109:20523909,38589771
(1,1109:20523909,38589771:4736286,0,0
(1,1109:20523909,38209558:4736286,0,0
(1,1109:20523909,38209558:4736286,0,0
(1,1109:20523909,44129916:4736286,5920358,0
(1,1109:20523909,44129916:4736286,5920358,0
[1,1109:20523909,44129916:4736286,5920358,0
(1,1109:20523909,44130016:4736286,5920559,0
k1,1109:20767125,44130016:243216
h1,1109:20767125,44130016:0,0,0
(1,1109:20767125,44130016:4249854,5920559,0
(1,1109:20767125,44130016:4249854,5920559,0
(1,1109:20767125,44130016:4249854,5920559,0
(1,1109:20767125,44130016:0,5920559,0
(1,1109:20767125,44130016:0,6713669,0
(1,1109:20767125,44130016:4819159,6713669,0
f89:20767125,44130016
)
k1,1109:20767125,44130016:-4819159
)
)
g1,1109:25016979,44130016
)
)
)
g1,1109:25016979,44130016
k1,1109:25260195,44130016:243216
)
]
)
)
)
)
)
k1,1109:25923272,38589771:663077
)
x1,1109:27677786,38589771
k1,1109:27865078,38589771:187292
x1,1109:29443832,38589771
k1,1109:29631124,38589771:187292
x1,1109:30098958,38589771
x1,1109:31034632,38589771
x1,1109:31606663,38589771
k1,1109:31793955,38589771:187292
x1,1109:32525436,38589771
k1,1109:32712728,38589771:187292
x1,1109:33736282,38589771
k1,1109:33923532,38589771:187250
x1,1109:34508720,38589771
x1,1109:34801314,38589771
x1,1109:35556480,38589771
k1,1109:35743772,38589771:187292
x1,1109:36153192,38589771
k1,1109:36340484,38589771:187292
x1,1109:36925672,38589771
x1,1109:37100912,38589771
k1,1110:37100912,38589771:0
)
(1,1110:25923272,39181806:11177640,384424,109721
x1,1110:27034706,39181806
k1,1109:27270387,39181806:235681
x1,1109:28440235,39181806
x1,1109:28732829,39181806
x1,1109:29610083,39181806
x1,1109:30253163,39181806
k1,1109:30488844,39181806:235681
x1,1109:31366626,39181806
k1,1109:31602308,39181806:235682
x1,1109:32713742,39181806
x1,1109:32860035,39181806
x1,1109:33136845,39181806
x1,1109:33312085,39181806
x1,1109:34202495,39181806
x1,1109:34845575,39181806
k1,1109:35081256,39181806:235681
x1,1109:36133750,39181806
k1,1109:36369431,39181806:235681
x1,1109:37100912,39181806
k1,1109:37100912,39181806:0
)
(1,1110:25923272,39773841:11177640,387849,112613
x1,1110:27853555,39773841
x1,1109:28108793,39773841
k1,1109:28241745,39773841:132952
x1,1109:28680632,39773841
k1,1109:28813584,39773841:132952
x1,1109:29983432,39773841
x1,1109:30276026,39773841
x1,1109:31153280,39773841
x1,1109:31796360,39773841
k1,1109:31929311,39773841:132951
x1,1109:32807093,39773841
k1,1109:32940045,39773841:132952
x1,1109:33817306,39773841
x1,1109:34957687,39773841
k1,1109:35090639,39773841:132952
x1,1109:35821599,39773841
x1,1109:36962508,39773841
x1,1109:37100912,39773841
k1,1109:37100912,39773841:0
)
(1,1110:25923272,40365876:11177640,387849,112613
x1,1110:26712645,40365876
x1,1110:27853554,40365876
k1,1109:28030841,40365876:177287
x1,1109:29961124,40365876
x1,1109:30216362,40365876
k1,1109:30393650,40365876:177288
x1,1109:30832537,40365876
k1,1109:31009824,40365876:177287
x1,1109:31740784,40365876
x1,1109:33144820,40365876
k1,1109:33322107,40365876:177287
x1,1109:33731527,40365876
k1,1109:33908814,40365876:177287
x1,1109:35079190,40365876
k1,1109:35256478,40365876:177288
x1,1109:36192144,40365876
k1,1109:36369431,40365876:177287
x1,1109:37100912,40365876
k1,1109:37100912,40365876:0
)
(1,1110:25923272,40957911:11177640,380213,117090
x1,1110:26917880,40957911
x1,1110:27619894,40957911
k1,1109:27841540,40957911:221646
x1,1109:29187156,40957911
x1,1109:29307136,40957911
k1,1109:29528782,40957911:221646
x1,1109:30201329,40957911
k1,1109:30422975,40957911:221646
x1,1109:31827003,40957911
k1,1109:32048650,40957911:221647
x1,1109:32780131,40957911
k1,1109:33001777,40957911:221646
x1,1109:34288459,40957911
k1,1109:34510105,40957911:221646
x1,1109:34919525,40957911
x1,1109:35445771,40957911
x1,1109:36323545,40957911
k1,1109:36545191,40957911:221646
x1,1109:37100912,40957911
k1,1109:37100912,40957911:0
)
(1,1110:25923272,41549946:11177640,384424,112613
x1,1110:26508460,41549946
k1,1109:26682742,41549946:174282
x1,1109:27296876,41549946
x1,1109:27939956,41549946
x1,1109:28817730,41549946
k1,1109:28992012,41549946:174282
x1,1109:29810853,41549946
x1,1109:29957146,41549946
x1,1109:30497083,41549946
x1,1109:31228044,41549946
k1,1109:31402326,41549946:174282
x1,1109:31811746,41549946
k1,1109:31986027,41549946:174281
x1,1109:33302696,41549946
k1,1109:33476978,41549946:174282
x1,1109:34354760,41549946
k1,1109:34529042,41549946:174282
x1,1109:34908995,41549946
k1,1109:35083277,41549946:174282
x1,1109:35814238,41549946
x1,1109:37100912,41549946
k1,1109:37100912,41549946:0
)
(1,1110:25923272,42141981:11177640,384424,112613
x1,1110:26742113,42141981
x1,1110:26888406,42141981
x1,1110:27428343,42141981
x1,1110:28159304,42141981
x1,1110:28279284,42141981
k1,1109:28501908,42141981:222624
x1,1109:29261814,42141981
k1,1109:29484437,42141981:222623
x1,1109:29952271,42141981
x1,1109:31531547,42141981
k1,1109:31754171,42141981:222624
x1,1109:32163591,42141981
x1,1109:32777718,42141981
x1,1109:33742859,42141981
k1,1109:33965483,42141981:222624
x1,1109:34725911,42141981
k1,1109:34948534,42141981:222623
x1,1109:36468868,42141981
k1,1109:36691492,42141981:222624
x1,1109:37100912,42141981
k1,1109:37100912,42141981:0
)
(1,1110:25923272,42734016:11177640,384424,117090
x1,1110:27034706,42734016
x1,1110:27180999,42734016
x1,1110:27457809,42734016
x1,1110:27633049,42734016
x1,1110:28523459,42734016
x1,1110:29166539,42734016
k1,1109:29415490,42734016:248951
x1,1109:30293272,42734016
k1,1109:30542223,42734016:248951
x1,1109:31536311,42734016
x1,1109:32121499,42734016
x1,1109:32560386,42734016
x1,1109:33818113,42734016
k1,1109:34067064,42734016:248951
x1,1109:34476484,42734016
x1,1109:34885904,42734016
x1,1109:35734219,42734016
x1,1109:35827886,42734016
k1,1109:36076837,42734016:248951
x1,1109:37100912,42734016
k1,1109:37100912,42734016:0
)
(1,1110:25923272,43326051:11177640,380213,117090
x1,1110:26771059,43326051
x1,1110:27619366,43326051
k1,1109:27825684,43326051:206318
x1,1109:28557165,43326051
x1,1109:29171292,43326051
x1,1109:29477042,43326051
k1,1109:29683360,43326051:206318
x1,1109:30999509,43326051
x1,1109:31408929,43326051
x1,1109:32257236,43326051
k1,1109:32463554,43326051:206318
x1,1109:33341336,43326051
k1,1109:33547654,43326051:206318
x1,1109:34278615,43326051
x1,1109:35536350,43326051
k1,1109:35742668,43326051:206318
x1,1109:36619922,43326051
x1,1109:36925672,43326051
x1,1109:37100912,43326051
k1,1110:37100912,43326051:0
)
(1,1110:25923272,43918086:11177640,380213,117090
x1,1110:26771579,43918086
k1,1109:27056371,43918086:284792
x1,1109:27728918,43918086
k1,1109:28013710,43918086:284792
x1,1109:28862025,43918086
k1,1109:29146817,43918086:284792
x1,1109:29526770,43918086
x1,1109:30106696,43918086
k1,1109:30391488,43918086:284792
x1,1109:30654615,43918086
x1,1109:30934052,43918086
x1,1109:31109292,43918086
x1,1109:31234006,43918086
x1,1109:32082321,43918086
k1,1109:32367113,43918086:284792
x1,1109:32659707,43918086
x1,1109:33029137,43918086
x1,1109:34044803,43918086
k1,1109:34329595,43918086:284792
x1,1109:35207377,43918086
k1,1109:35492169,43918086:284792
x1,1109:36369951,43918086
x1,1109:37100912,43918086
k1,1109:37100912,43918086:0
)
(1,1110:25923272,44510121:11177640,380213,117090
x1,1110:26332692,44510121
x1,1110:27297833,44510121
x1,1110:27999847,44510121
k1,1109:28134068,44510121:134221
x1,1109:28455608,44510121
x1,1109:28977648,44510121
k1,1109:29111868,44510121:134220
x1,1109:30311190,44510121
x1,1109:31452099,44510121
k1,1109:31586320,44510121:134221
x1,1109:31907860,44510121
x1,1109:32254132,44510121
x1,1109:32985613,44510121
k1,1109:33119834,44510121:134221
x1,1109:34231269,44510121
x1,1109:34401247,44510121
x1,1109:35126946,44510121
x1,1109:35653200,44510121
x1,1109:36004207,44510121
x1,1109:37100912,44510121
k1,1109:37100912,44510121:0
)
(1,1110:20523909,45102156:16577003,387849,117090
x1,1110:21430630,45102156
x1,1110:22717832,45102156
k1,1109:22980470,45102156:262638
x1,1109:23536183,45102156
x1,1109:24267664,45102156
k1,1109:24530301,45102156:262637
x1,1109:26197450,45102156
k1,1109:26460088,45102156:262638
x1,1109:27892541,45102156
k1,1109:28155061,45102156:262520
x1,1109:28301354,45102156
x1,1109:28753404,45102156
k1,1109:29016041,45102156:262637
x1,1109:29630175,45102156
x1,1109:30302722,45102156
x1,1109:31151029,45102156
k1,1109:31413667,45102156:262638
x1,1109:31764674,45102156
x1,1109:32861379,45102156
k1,1109:33124016,45102156:262637
x1,1109:34440164,45102156
x1,1109:35171125,45102156
k1,1109:35433763,45102156:262638
x1,1109:37100912,45102156
k1,1109:37100912,45102156:0
)
(1,1110:20523909,45694191:16577003,387849,117090
x1,1110:21372216,45694191
x1,1110:22659418,45694191
x1,1110:23361432,45694191
k1,1109:23495122,45694191:133690
x1,1109:23846129,45694191
x1,1109:24942834,45694191
k1,1109:25076524,45694191:133690
x1,1109:25807484,45694191
x1,1109:26392672,45694191
x1,1109:27065211,45694191
k1,1109:27198901,45694191:133690
x1,1109:28017742,45694191
x1,1109:28310336,45694191
x1,1109:28480314,45694191
x1,1109:29206013,45694191
k1,1109:29339703,45694191:133690
x1,1109:29778590,45694191
k1,1109:29912280,45694191:133690
x1,1109:30994247,45694191
k1,1109:31127924,45694191:133677
x1,1109:32648780,45694191
k1,1109:32782470,45694191:133690
x1,1109:33660252,45694191
k1,1109:33793942,45694191:133690
x1,1109:34144949,45694191
x1,1109:35095353,45694191
k1,1109:35229043,45694191:133690
x1,1109:35960003,45694191
x1,1109:37100912,45694191
k1,1109:37100912,45694191:0
)
(1,1110:20523909,46286226:16577003,387849,117090
x1,1110:21401691,46286226
k1,1109:21571446,46286226:169755
x1,1109:21892986,46286226
x1,1109:22678153,46286226
x1,1109:23380167,46286226
x1,1109:24228482,46286226
k1,1109:24398237,46286226:169755
x1,1109:24749244,46286226
x1,1109:25108151,46286226
x1,1109:25860690,46286226
k1,1109:26030445,46286226:169755
x1,1109:26469332,46286226
k1,1109:26639087,46286226:169755
x1,1109:28013648,46286226
k1,1109:28183403,46286226:169755
x1,1109:29850552,46286226
k1,1109:30020306,46286226:169754
x1,1109:30692853,46286226
x1,1109:31064917,46286226
k1,1109:31234672,46286226:169755
x1,1109:31819860,46286226
k1,1109:31989615,46286226:169755
x1,1109:32720576,46286226
x1,1109:32999486,46286226
x1,1109:33542050,46286226
k1,1109:33711805,46286226:169755
x1,1109:34267526,46286226
k1,1109:34437281,46286226:169755
x1,1109:35022469,46286226
k1,1109:35192224,46286226:169755
x1,1109:35835825,46286226
x1,1109:35952651,46286226
x1,1109:36391538,46286226
x1,1109:36566778,46286226
x1,1109:37100912,46286226
k1,1109:37100912,46286226:0
)
(1,1110:20523909,46878261:16577003,387849,77357
x1,1110:21927938,46878261
k1,1109:22074634,46878261:146696
x1,1109:23243962,46878261
x1,1109:24004390,46878261
k1,1109:24151085,46878261:146695
x1,1109:24589972,46878261
k1,1109:24736668,46878261:146696
x1,1109:25905995,46878261
k1,1109:26052690,46878261:146695
x1,1109:26754704,46878261
x1,1109:28421339,46878261
x1,1109:28559743,46878261
k1,1109:28706439,46878261:146696
x1,1109:29027979,46878261
x1,1109:29764728,46878261
x1,1109:30758808,46878261
k1,1109:30905504,46878261:146696
x1,1109:31314924,46878261
k1,1109:31461619,46878261:146695
x1,1109:32163633,46878261
x1,1109:32895114,46878261
x1,1109:33538194,46878261
x1,1109:33676598,46878261
k1,1109:33823294,46878261:146696
x1,1109:34701076,46878261
k1,1109:34847772,46878261:146696
x1,1109:35403493,46878261
k1,1109:35550188,46878261:146695
x1,1109:36281669,46878261
k1,1109:36428365,46878261:146696
x1,1109:37100912,46878261
k1,1109:37100912,46878261:0
)
(1,1110:20523909,47470296:16577003,387849,77357
x1,1110:20903862,47470296
g1,1109:21050155,47470296
x1,1109:21342749,47470296
g1,1109:21489042,47470296
x1,1109:22658370,47470296
x1,1109:23418798,47470296
g1,1109:23565091,47470296
x1,1109:24003978,47470296
g1,1109:24150271,47470296
x1,1109:24881752,47470296
g1,1109:25028045,47470296
x1,1109:26373652,47470296
g1,1109:26519945,47470296
x1,1109:27748205,47470296
g1,1109:27894498,47470296
x1,1109:28772280,47470296
g1,1109:28918573,47470296
x1,1109:30351540,47470296
k1,1110:37100912,47470296:6749372
g1,1110:37100912,47470296
)
]
g1,1136:37100912,48953190
)
)
]
(1,1136:3157524,50209941:33943388,0,0
h1,1136:3157524,50209941:33943388,0,0
)
]
]
!65387
!7
!3
}11
!7
{12
[1,1136:4736286,50209941:32364626,45473655,0
[1,1136:3157524,50209941:33943388,48788516,0
[1,1136:3157524,2207857:33943388,786432,0
(1,1136:3157524,2207857:33943388,339368,120412
(1,1136:3157524,2207857:33943388,339368,120412
h1,1136:3157524,2207857:0,0,0
x1,1136:5306529,2207857
g1,1136:5434535,2207857
x1,1136:6074124,2207857
g1,1136:6202130,2207857
x1,1136:6458149,2207857
[1,1136:6292379,2207857:214990,332686,0
(1,1136:6292379,2108050:214990,232879,0
x1,1136:6507369,2108050
)
]
x1,1136:6719649,2207857
(1,1136:6642888,2328269:307131,332686,0
x1,1136:6950019,2328269
)
x1,1136:7199591,2207857
g1,1136:7327597,2207857
x1,1136:8837468,2207857
g1,1136:8965474,2207857
x1,1136:10245108,2207857
x1,1136:10363906,2207857
g1,1136:10491912,2207857
x1,1136:10799043,2207857
x1,1136:11522895,2207857
g1,1136:11650901,2207857
x1,1136:12290945,2207857
g1,1136:12418951,2207857
x1,1136:13109652,2207857
x1,1136:13219243,2207857
g1,1136:13347249,2207857
x1,1136:13731274,2207857
g1,1136:13859280,2207857
x1,1136:14549981,2207857
x1,1136:16471511,2207857
g1,1136:16599517,2207857
x1,1136:17623593,2207857
k1,1136:36588873,2207857:18965280
x1,1136:37100911,2207857
)
)
]
[1,1136:3157524,48953190:33943388,46306381,0
[1,973:3157524,21835085:33943388,15887593,1
[1,973:3157524,21835085:33943388,15887593,0
(1,972:3157524,20506625:33943388,14331394,0
k1,972:4006161,20506625:848637
h1,971:4006161,20506625:0,0,0
(1,971:4006161,20506625:32246115,14331394,0
(1,971:4006161,20506625:32245717,14331430,0
(1,971:4006161,20506625:32245717,14331430,0
(1,971:4006161,20506625:0,14331430,0
(1,971:4006161,20506625:0,37890294,0
(1,971:4006161,20506625:85253161,37890294,0
)
k1,971:4006162,20506625:-85253160
)
)
g1,971:36251878,20506625
)
)
)
g1,972:36252276,20506625
k1,972:37100912,20506625:848636
)
(1,972:3157524,21607347:33943388,531382,227738
h1,972:3157524,21607347:0,0,0
g1,972:3157524,21607347
[1,972:3157524,21607347:33943388,531382,227738
(1,972:3157524,21607347:33943388,531382,227738
k1,972:3414929,21607347:257405
h1,972:3414929,21607347:0,0,0
x1,972:4447917,21607347
g1,972:4622895,21607347
x1,972:5404052,21607347
g1,972:5579030,21607347
r1,972:5579030,21607347:0,759120,227738
g1,972:5579030,21607347
x1,972:7228191,21607347
x1,972:9286666,21607347
g1,972:9461644,21607347
x1,972:11890080,21607347
g1,972:12065058,21607347
x1,972:12614362,21607347
g1,972:12789340,21607347
x1,972:14747203,21607347
g1,972:14922181,21607347
x1,972:15514609,21607347
g1,972:15689587,21607347
x1,972:17173141,21607347
x1,972:18362359,21607347
g1,972:18537337,21607347
x1,972:19242246,21607347
g1,972:19417224,21607347
x1,972:20777673,21607347
x1,972:23531685,21607347
g1,972:23706663,21607347
x1,972:26800636,21607347
g1,972:26975614,21607347
x1,972:29007856,21607347
g1,972:29182834,21607347
x1,972:31790614,21607347
g1,972:31965592,21607347
x1,972:32543022,21607347
g1,972:32718000,21607347
x1,972:33030463,21607347
g1,972:33205441,21607347
x1,972:35522003,21607347
g1,972:35696981,21607347
x1,972:36246285,21607347
g1,972:36421263,21607347
$1,972:36421263,21607347
x1,972:36687276,21607347
$1,972:36687276,21607347
x1,972:36843507,21607347
r1,972:36843507,21607347:0,227738,227738
g1,972:36843507,21607347
k1,972:37100912,21607347:257405
)
]
g1,972:37100912,21607347
g1,972:37100912,21607347
)
]
]
[1,980:3157524,45652506:33943388,16646714,1
[1,980:3157524,45652506:33943388,16646714,0
(1,979:3157524,43564925:33943388,14331394,0
k1,979:4006161,43564925:848637
h1,978:4006161,43564925:0,0,0
(1,978:4006161,43564925:32246115,14331394,0
(1,978:4006161,43564925:32245717,14331430,0
(1,978:4006161,43564925:32245717,14331430,0
(1,978:4006161,43564925:0,14331430,0
(1,978:4006161,43564925:0,37890294,0
(1,978:4006161,43564925:85253161,37890294,0
)
k1,978:4006162,43564925:-85253160
)
)
g1,978:36251878,43564925
)
)
)
g1,979:36252276,43564925
k1,979:37100912,43564925:848636
)
(1,979:3157524,45424768:33943388,1290503,227738
h1,979:3157524,45424768:0,0,0
g1,979:3157524,45424768
[1,979:3157524,45424768:33943388,1290503,227738
(1,979:3157524,44665647:33943388,531382,176225
h1,979:3157524,44665647:0,0,0
x1,979:4190512,44665647
k1,979:4342891,44665647:152379
x1,979:5124048,44665647
k1,979:5276427,44665647:152379
r1,979:5276427,44665647:0,707607,176225
k1,979:5276427,44665647:0
x1,979:6925588,44665647
x1,979:8984063,44665647
k1,979:9136442,44665647:152379
x1,979:11564878,44665647
k1,979:11717257,44665647:152379
x1,979:12266561,44665647
k1,979:12418940,44665647:152379
x1,979:14376803,44665647
k1,979:14529182,44665647:152379
x1,979:15121610,44665647
k1,979:15273967,44665647:152357
x1,979:16757521,44665647
x1,979:17946739,44665647
k1,979:18099117,44665647:152378
x1,979:18804026,44665647
k1,979:18956405,44665647:152379
x1,979:20316854,44665647
x1,979:23070866,44665647
k1,979:23223245,44665647:152379
x1,979:26317218,44665647
k1,979:26469597,44665647:152379
x1,979:30677183,44665647
k1,979:30829540,44665647:152357
x1,979:33437320,44665647
k1,979:33589699,44665647:152379
x1,979:34167129,44665647
k1,979:34319508,44665647:152379
x1,979:34631971,44665647
k1,979:34784350,44665647:152379
x1,979:37100912,44665647
k1,979:37100912,44665647:0
)
(1,979:3157524,45424768:33943388,455253,227738
x1,979:3706828,45424768
g1,979:3881806,45424768
$1,979:3881806,45424768
x1,979:4147819,45424768
$1,979:4147819,45424768
r1,979:4147819,45424768:0,227738,227738
k1,979:37100911,45424768:32953092
g1,979:37100911,45424768
)
]
g1,979:37100912,45424768
g1,979:37100912,45424768
)
]
]
]
(1,1136:3157524,50209941:33943388,0,0
h1,1136:3157524,50209941:33943388,0,0
)
]
]
!5534
}12
!10
{13
[1,1136:4736286,50209941:32364626,45473655,0
[1,1136:3157524,50209941:33943388,48788516,0
[1,1136:3157524,2207857:33943388,786432,0
(1,1136:3157524,2207857:33943388,339368,120412
(1,1136:3157524,2207857:33943388,339368,120412
h1,1136:3157524,2207857:0,0,0
x1,1136:5306529,2207857
g1,1136:5434535,2207857
x1,1136:6074124,2207857
g1,1136:6202130,2207857
x1,1136:6458149,2207857
[1,1136:6292379,2207857:214990,332686,0
(1,1136:6292379,2108050:214990,232879,0
x1,1136:6507369,2108050
)
]
x1,1136:6719649,2207857
(1,1136:6642888,2328269:307131,332686,0
x1,1136:6950019,2328269
)
x1,1136:7199591,2207857
g1,1136:7327597,2207857
x1,1136:8837468,2207857
g1,1136:8965474,2207857
x1,1136:10245108,2207857
x1,1136:10363906,2207857
g1,1136:10491912,2207857
x1,1136:10799043,2207857
x1,1136:11522895,2207857
g1,1136:11650901,2207857
x1,1136:12290945,2207857
g1,1136:12418951,2207857
x1,1136:13109652,2207857
x1,1136:13219243,2207857
g1,1136:13347249,2207857
x1,1136:13731274,2207857
g1,1136:13859280,2207857
x1,1136:14549981,2207857
x1,1136:16471511,2207857
g1,1136:16599517,2207857
x1,1136:17623593,2207857
k1,1136:36588873,2207857:18965280
x1,1136:37100911,2207857
)
)
]
[1,1136:3157524,48953190:33943388,46306381,0
[1,1009:3157524,34123356:33943388,16646714,1
[1,1009:3157524,34123356:33943388,16646714,0
(1,1008:3157524,32035775:33943388,14331394,0
k1,1008:4006161,32035775:848637
h1,1007:4006161,32035775:0,0,0
(1,1007:4006161,32035775:32246115,14331394,0
(1,1007:4006161,32035775:32245717,14331430,0
(1,1007:4006161,32035775:32245717,14331430,0
(1,1007:4006161,32035775:0,14331430,0
(1,1007:4006161,32035775:0,37890294,0
(1,1007:4006161,32035775:85253161,37890294,0
)
k1,1007:4006162,32035775:-85253160
)
)
g1,1007:36251878,32035775
)
)
)
g1,1008:36252276,32035775
k1,1008:37100912,32035775:848636
)
(1,1008:3157524,33895618:33943388,1290503,227738
h1,1008:3157524,33895618:0,0,0
g1,1008:3157524,33895618
[1,1008:3157524,33895618:33943388,1290503,227738
(1,1008:3157524,33136497:33943388,531382,176225
h1,1008:3157524,33136497:0,0,0
x1,1008:4190512,33136497
k1,1008:4340855,33136497:150343
x1,1008:5122012,33136497
k1,1008:5272354,33136497:150342
r1,1008:5272354,33136497:0,707607,176225
k1,1008:5272354,33136497:0
x1,1008:8071364,33136497
k1,1008:8221707,33136497:150343
x1,1008:9878987,33136497
k1,1008:10029330,33136497:150343
x1,1008:12314654,33136497
k1,1008:12464997,33136497:150343
x1,1008:13014301,33136497
k1,1008:13164643,33136497:150342
x1,1008:15122506,33136497
k1,1008:15272849,33136497:150343
x1,1008:15865277,33136497
k1,1008:16015595,33136497:150318
x1,1008:18036584,33136497
k1,1008:18186927,33136497:150343
x1,1008:18764357,33136497
k1,1008:18914700,33136497:150343
x1,1008:19227163,33136497
k1,1008:19377506,33136497:150343
x1,1008:21694068,33136497
k1,1008:21844410,33136497:150342
x1,1008:22393714,33136497
k1,1008:22544057,33136497:150343
x1,1008:24196341,33136497
x1,1008:24537547,33136497
x1,1008:24942497,33136497
k1,1008:25092840,33136497:150343
x1,1008:27941215,33136497
k1,1008:28091557,33136497:150342
$1,1008:28091557,33136497
x1,1008:28462245,33136497
$1,1008:28496833,33136497
k1,1008:28647176,33136497:150343
x1,1008:29352085,33136497
k1,1008:29502428,33136497:150343
x1,1008:31534670,33136497
k1,1008:31684988,33136497:150318
x1,1008:32742983,33136497
k1,1008:32893326,33136497:150343
x1,1008:37100912,33136497
k1,1008:37100912,33136497:0
)
(1,1008:3157524,33895618:33943388,455253,227738
x1,1008:4129261,33895618
g1,1008:4304239,33895618
x1,1008:6703929,33895618
g1,1008:6878907,33895618
x1,1008:7125749,33895618
x1,1008:10198452,33895618
x1,1008:10285316,33895618
r1,1008:10285316,33895618:0,227738,227738
k1,1008:37100912,33895618:26815596
g1,1008:37100912,33895618
)
]
g1,1008:37100912,33895618
g1,1008:37100912,33895618
)
]
]
]
(1,1136:3157524,50209941:33943388,0,0
h1,1136:3157524,50209941:33943388,0,0
)
]
]
!3850
}13
!10
{14
[1,1136:4736286,50209941:32364626,45473655,0
[1,1136:3157524,50209941:33943388,48788516,0
[1,1136:3157524,2207857:33943388,786432,0
(1,1136:3157524,2207857:33943388,339368,120412
(1,1136:3157524,2207857:33943388,339368,120412
h1,1136:3157524,2207857:0,0,0
x1,1136:5306529,2207857
g1,1136:5434535,2207857
x1,1136:6074124,2207857
g1,1136:6202130,2207857
x1,1136:6458149,2207857
[1,1136:6292379,2207857:214990,332686,0
(1,1136:6292379,2108050:214990,232879,0
x1,1136:6507369,2108050
)
]
x1,1136:6719649,2207857
(1,1136:6642888,2328269:307131,332686,0
x1,1136:6950019,2328269
)
x1,1136:7199591,2207857
g1,1136:7327597,2207857
x1,1136:8837468,2207857
g1,1136:8965474,2207857
x1,1136:10245108,2207857
x1,1136:10363906,2207857
g1,1136:10491912,2207857
x1,1136:10799043,2207857
x1,1136:11522895,2207857
g1,1136:11650901,2207857
x1,1136:12290945,2207857
g1,1136:12418951,2207857
x1,1136:13109652,2207857
x1,1136:13219243,2207857
g1,1136:13347249,2207857
x1,1136:13731274,2207857
g1,1136:13859280,2207857
x1,1136:14549981,2207857
x1,1136:16471511,2207857
g1,1136:16599517,2207857
x1,1136:17623593,2207857
k1,1136:36588873,2207857:18965280
x1,1136:37100911,2207857
)
)
]
[1,1136:3157524,48953190:33943388,46306381,0
(1,1136:3157524,48953190:33943388,46306381,0
(1,1136:3157524,48953190:16577003,46306381,0
[1,1136:3157524,48953190:16577003,46306381,0
[1,1023:3157524,43669911:16577003,35739822,0
[1,1023:3157524,43669911:16577003,35739822,0
(1,1022:3157524,40064088:16577003,31906260,0
k1,1022:3469309,40064088:311785
h1,1021:3469309,40064088:0,0,0
(1,1021:3469309,40064088:15953433,31906260,0
(1,1021:3469309,40064088:15953168,31906337,0
(1,1021:3469309,40064088:15953168,31906337,0
(1,1021:3469309,40064088:0,31906337,0
(1,1021:3469309,40064088:0,75780588,0
(1,1021:3469309,40064088:37890294,75780588,0
)
k1,1021:3469307,40064088:-37890296
)
)
g1,1021:19422477,40064088
)
)
)
g1,1022:19422742,40064088
k1,1022:19734527,40064088:311785
)
(1,1022:3157524,43442173:16577003,2808745,227738
h1,1022:3157524,43442173:0,0,0
g1,1022:3157524,43442173
[1,1022:3157524,43442173:16577003,2808745,227738
(1,1022:3157524,41164810:16577003,531382,176225
h1,1022:3157524,41164810:0,0,0
x1,1022:4190512,41164810
k1,1022:4389303,41164810:198791
x1,1022:5170460,41164810
k1,1022:5369251,41164810:198791
r1,1136:5369251,41164810:0,707607,176225
k1,1022:5369251,41164810:0
x1,1022:6571598,41164810
x1,1022:7018412,41164810
x1,1022:7396487,41164810
x1,1022:7986413,41164810
x1,1022:9076887,41164810
k1,1022:9275679,41164810:198792
x1,1022:9865605,41164810
x1,1022:10519892,41164810
x1,1022:11704115,41164810
k1,1022:11902906,41164810:198791
x1,1022:12607815,41164810
k1,1022:12806606,41164810:198791
x1,1022:14167055,41164810
x1,1022:16921067,41164810
k1,1022:17119858,41164810:198791
x1,1022:17814150,41164810
x1,1022:18466560,41164810
x1,1022:19290832,41164810
x1,1022:19537674,41164810
x1,1022:19734527,41164810
k1,1022:19734527,41164810:0
)
(1,1022:3157524,41923931:16577003,455253,176225
x1,1022:3833681,41923931
k1,1022:4086496,41923931:252815
x1,1022:5478816,41923931
x1,1022:5675669,41923931
x1,1022:6300595,41923931
k1,1022:6553410,41923931:252815
x1,1022:7175200,41923931
x1,1022:8039469,41923931
x1,1022:9161190,41923931
k1,1022:9414004,41923931:252814
x1,1022:9991434,41923931
k1,1022:10244249,41923931:252815
x1,1022:10556712,41923931
k1,1022:10809527,41923931:252815
x1,1022:12035615,41923931
x1,1022:13126089,41923931
k1,1022:13378904,41923931:252815
x1,1022:13928208,41923931
k1,1022:14181022,41923931:252814
$1,1022:14181022,41923931
x1,1022:14447035,41923931
$1,1022:14447035,41923931
k1,1022:14699850,41923931:252815
x1,1022:15495996,41923931
k1,1022:15748811,41923931:252815
x1,1022:16896790,41923931
x1,1022:17591072,41923931
x1,1022:18149743,41923931
x1,1022:19734527,41923931
k1,1022:19734527,41923931:0
)
(1,1022:3157524,42683052:16577003,455253,134352
x1,1022:4352991,42683052
x1,1022:5094143,42683052
k1,1022:5338073,42683052:243930
x1,1022:6360434,42683052
x1,1022:7817123,42683052
k1,1022:8061052,42683052:243929
x1,1022:9417129,42683052
x1,1022:11421862,42683052
k1,1022:11665792,42683052:243930
x1,1022:13211214,42683052
x1,1022:14082348,42683052
k1,1022:14326277,42683052:243929
x1,1022:15348638,42683052
x1,1022:17070294,42683052
k1,1022:17314224,42683052:243930
x1,1022:19734527,42683052
k1,1022:19734527,42683052:0
)
(1,1022:3157524,43442173:16577003,455253,227738
x1,1022:4215519,43442173
g1,1022:4390497,43442173
x1,1022:5685941,43442173
g1,1022:5860919,43442173
x1,1022:6939533,43442173
g1,1022:7114511,43442173
x1,1022:7766921,43442173
x1,1022:9321717,43442173
r1,1136:9321717,43442173:0,227738,227738
k1,1022:19734527,43442173:10412810
g1,1022:19734527,43442173
)
]
g1,1022:19734527,43442173
g1,1022:19734527,43442173
)
]
]
]
g1,1136:19734527,48953190
)
k1,1136:20129218,48953190:394691
r1,1136:20129218,48953190:0,46306381,0
k1,1136:20523909,48953190:394691
(1,1136:20523909,48953190:16577003,46306381,0
[1,1136:20523909,48953190:0,46306381,0
v1,1136:20523909,3405930:0,0,0
]
k1,1136:37100912,48953190:16577003
)
)
]
(1,1136:3157524,50209941:33943388,0,0
h1,1136:3157524,50209941:33943388,0,0
)
]
]
!5116
}14
Input:52:G:\AIB for Better Generalization\IEEEtran\bare_jrnl_compsoc.aux
!83
Postamble:
Count:13692
!27
Post scriptum:

